Compressing Sensor Data for Remote Assistance of Autonomous Vehicles using Deep Generative Models

In the foreseeable future, autonomous vehicles will require human assistance in situations they can not resolve on their own. In such scenarios, remote assistance from a human can provide the required input for the vehicle to continue its operation. Typical sensors used in autonomous vehicles include camera and lidar sensors. Due to the massive volume of sensor data that must be sent in real-time, highly efficient data compression is elementary to prevent an overload of network infrastructure. Sensor data compression using deep generative neural networks has been shown to outperform traditional compression approaches for both image and lidar data, regarding compression rate as well as reconstruction quality. However, there is a lack of research about the performance of generative-neural-network-based compression algorithms for remote assistance. In order to gain insights into the feasibility of deep generative models for usage in remote assistance, we evaluate state-of-the-art algorithms regarding their applicability and identify potential weaknesses. Further, we implement an online pipeline for processing sensor data and demonstrate its performance for remote assistance using the CARLA simulator.

==> figures/Compare-Compression-with-JPEG-Same-BPP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{2.231806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.231806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.231806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.165455in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.165455in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/Compare-Compression-with-JPEG-Same-BPP-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234146in,y=1.933in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.481707in}{1.165455in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.481707in}{1.165455in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/Compare-Compression-with-JPEG-Same-BPP-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8in,y=1.933in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Compressed by JPEG (0.788 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/Compare-Compression-with-JPEG-Same-BPP-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.5in,y=0.850611in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction VAE (0.816 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.481707in}{0.100000in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.481707in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/Compare-Compression-with-JPEG-Same-BPP-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.8in,y=0.850611in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction GAN (0.817 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/VAE_vs_GAN_vs_JPEG_line_flat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.902406in}{1.634506in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902406in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.902406in}{1.634506in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.634506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{0.375656in}{1.378256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.375656in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.399962in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.541483in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.541483in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.565788in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707309in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.707309in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.731615in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873136in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.873136in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.897441in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038962in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.038962in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063268in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710626in,y=0.430349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bit-rate [bpp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{0.985643in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{0.985643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=0.951886in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{1.274465in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{1.274465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in,y=1.240707in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475152in}{1.075246in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{1.073384in}}%
\pgfpathlineto{\pgfqpoint{0.484197in}{1.080159in}}%
\pgfpathlineto{\pgfqpoint{0.493241in}{1.086388in}}%
\pgfpathlineto{\pgfqpoint{0.502285in}{1.092146in}}%
\pgfpathlineto{\pgfqpoint{0.511330in}{1.097513in}}%
\pgfpathlineto{\pgfqpoint{0.520374in}{1.102543in}}%
\pgfpathlineto{\pgfqpoint{0.529419in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{0.538463in}{1.111710in}}%
\pgfpathlineto{\pgfqpoint{0.547507in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{0.556552in}{1.119902in}}%
\pgfpathlineto{\pgfqpoint{0.565596in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{0.574641in}{1.127322in}}%
\pgfpathlineto{\pgfqpoint{0.583685in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{0.592730in}{1.134097in}}%
\pgfpathlineto{\pgfqpoint{0.601774in}{1.137277in}}%
\pgfpathlineto{\pgfqpoint{0.610818in}{1.140329in}}%
\pgfpathlineto{\pgfqpoint{0.619863in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{0.628907in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{0.637952in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{0.646996in}{1.151450in}}%
\pgfpathlineto{\pgfqpoint{0.656040in}{1.154001in}}%
\pgfpathlineto{\pgfqpoint{0.665085in}{1.156462in}}%
\pgfpathlineto{\pgfqpoint{0.674129in}{1.158848in}}%
\pgfpathlineto{\pgfqpoint{0.683174in}{1.161163in}}%
\pgfpathlineto{\pgfqpoint{0.692218in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{0.701262in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{0.710307in}{1.167727in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.169801in}}%
\pgfpathlineto{\pgfqpoint{0.728396in}{1.171820in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{1.173783in}}%
\pgfpathlineto{\pgfqpoint{0.746484in}{1.175695in}}%
\pgfpathlineto{\pgfqpoint{0.755529in}{1.177563in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.179386in}}%
\pgfpathlineto{\pgfqpoint{0.773618in}{1.181166in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.182906in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{1.186275in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{1.187903in}}%
\pgfpathlineto{\pgfqpoint{0.818840in}{1.189501in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{1.191061in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.192587in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{1.194086in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{1.195556in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{1.196998in}}%
\pgfpathlineto{\pgfqpoint{0.873106in}{1.198415in}}%
\pgfpathlineto{\pgfqpoint{0.882150in}{1.199804in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{1.201164in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{1.202502in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{1.203816in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{1.205111in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{1.206383in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{1.207633in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.210079in}}%
\pgfpathlineto{\pgfqpoint{0.963550in}{1.211272in}}%
\pgfpathlineto{\pgfqpoint{0.972595in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{0.981639in}{1.213600in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{1.214735in}}%
\pgfpathlineto{\pgfqpoint{0.999728in}{1.215860in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.216971in}}%
\pgfpathlineto{\pgfqpoint{1.017817in}{1.218060in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{1.219141in}}%
\pgfpathlineto{\pgfqpoint{1.035905in}{1.220204in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.221247in}}%
\pgfpathlineto{\pgfqpoint{1.053994in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{1.063039in}{1.223291in}}%
\pgfpathlineto{\pgfqpoint{1.072083in}{1.224293in}}%
\pgfpathlineto{\pgfqpoint{1.081127in}{1.225285in}}%
\pgfpathlineto{\pgfqpoint{1.090172in}{1.226265in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{1.227232in}}%
\pgfpathlineto{\pgfqpoint{1.108261in}{1.228189in}}%
\pgfpathlineto{\pgfqpoint{1.117305in}{1.229131in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.230062in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{1.144438in}{1.231889in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{1.162527in}{1.233677in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{1.234555in}}%
\pgfpathlineto{\pgfqpoint{1.180616in}{1.235424in}}%
\pgfpathlineto{\pgfqpoint{1.189660in}{1.236282in}}%
\pgfpathlineto{\pgfqpoint{1.198705in}{1.237132in}}%
\pgfpathlineto{\pgfqpoint{1.207749in}{1.237972in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{1.238802in}}%
\pgfpathlineto{\pgfqpoint{1.225838in}{1.239623in}}%
\pgfpathlineto{\pgfqpoint{1.234882in}{1.240433in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.241235in}}%
\pgfpathlineto{\pgfqpoint{1.252971in}{1.242029in}}%
\pgfpathlineto{\pgfqpoint{1.262016in}{1.242816in}}%
\pgfpathlineto{\pgfqpoint{1.271060in}{1.243597in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.244369in}}%
\pgfpathlineto{\pgfqpoint{1.289149in}{1.245133in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{1.245891in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{1.246640in}}%
\pgfpathlineto{\pgfqpoint{1.316282in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{1.248118in}}%
\pgfpathlineto{\pgfqpoint{1.334371in}{1.248844in}}%
\pgfpathlineto{\pgfqpoint{1.343415in}{1.249567in}}%
\pgfpathlineto{\pgfqpoint{1.352460in}{1.250280in}}%
\pgfpathlineto{\pgfqpoint{1.361504in}{1.250987in}}%
\pgfpathlineto{\pgfqpoint{1.370548in}{1.251687in}}%
\pgfpathlineto{\pgfqpoint{1.370548in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{1.370548in}{1.252748in}}%
\pgfpathlineto{\pgfqpoint{1.361504in}{1.252038in}}%
\pgfpathlineto{\pgfqpoint{1.352460in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{1.343415in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{1.334371in}{1.249870in}}%
\pgfpathlineto{\pgfqpoint{1.325326in}{1.249134in}}%
\pgfpathlineto{\pgfqpoint{1.316282in}{1.248390in}}%
\pgfpathlineto{\pgfqpoint{1.307238in}{1.247640in}}%
\pgfpathlineto{\pgfqpoint{1.298193in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{1.289149in}{1.246116in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.245344in}}%
\pgfpathlineto{\pgfqpoint{1.271060in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{1.262016in}{1.243772in}}%
\pgfpathlineto{\pgfqpoint{1.252971in}{1.242972in}}%
\pgfpathlineto{\pgfqpoint{1.243927in}{1.242165in}}%
\pgfpathlineto{\pgfqpoint{1.234882in}{1.241352in}}%
\pgfpathlineto{\pgfqpoint{1.225838in}{1.240528in}}%
\pgfpathlineto{\pgfqpoint{1.216794in}{1.239695in}}%
\pgfpathlineto{\pgfqpoint{1.207749in}{1.238854in}}%
\pgfpathlineto{\pgfqpoint{1.198705in}{1.238004in}}%
\pgfpathlineto{\pgfqpoint{1.189660in}{1.237143in}}%
\pgfpathlineto{\pgfqpoint{1.180616in}{1.236276in}}%
\pgfpathlineto{\pgfqpoint{1.171571in}{1.235399in}}%
\pgfpathlineto{\pgfqpoint{1.162527in}{1.234512in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{1.233615in}}%
\pgfpathlineto{\pgfqpoint{1.144438in}{1.232705in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.231783in}}%
\pgfpathlineto{\pgfqpoint{1.126349in}{1.230850in}}%
\pgfpathlineto{\pgfqpoint{1.117305in}{1.229905in}}%
\pgfpathlineto{\pgfqpoint{1.108261in}{1.228953in}}%
\pgfpathlineto{\pgfqpoint{1.099216in}{1.227990in}}%
\pgfpathlineto{\pgfqpoint{1.090172in}{1.227015in}}%
\pgfpathlineto{\pgfqpoint{1.081127in}{1.226023in}}%
\pgfpathlineto{\pgfqpoint{1.072083in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{1.063039in}{1.224001in}}%
\pgfpathlineto{\pgfqpoint{1.053994in}{1.222974in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.221933in}}%
\pgfpathlineto{\pgfqpoint{1.035905in}{1.220878in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{1.219808in}}%
\pgfpathlineto{\pgfqpoint{1.017817in}{1.218721in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.217616in}}%
\pgfpathlineto{\pgfqpoint{0.999728in}{1.216495in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{1.215362in}}%
\pgfpathlineto{\pgfqpoint{0.981639in}{1.214210in}}%
\pgfpathlineto{\pgfqpoint{0.972595in}{1.213040in}}%
\pgfpathlineto{\pgfqpoint{0.963550in}{1.211851in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.210644in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.209426in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{1.208182in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{1.206934in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{1.205649in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{1.204346in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{1.203021in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{1.201675in}}%
\pgfpathlineto{\pgfqpoint{0.882150in}{1.200301in}}%
\pgfpathlineto{\pgfqpoint{0.873106in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{1.197486in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{1.196036in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{1.194556in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.193062in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{0.818840in}{1.189966in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{1.188375in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{1.186754in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{1.185094in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.183405in}}%
\pgfpathlineto{\pgfqpoint{0.773618in}{1.181673in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.179904in}}%
\pgfpathlineto{\pgfqpoint{0.755529in}{1.178092in}}%
\pgfpathlineto{\pgfqpoint{0.746484in}{1.176235in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{1.174335in}}%
\pgfpathlineto{\pgfqpoint{0.728396in}{1.172392in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.170388in}}%
\pgfpathlineto{\pgfqpoint{0.710307in}{1.168339in}}%
\pgfpathlineto{\pgfqpoint{0.701262in}{1.166227in}}%
\pgfpathlineto{\pgfqpoint{0.692218in}{1.164067in}}%
\pgfpathlineto{\pgfqpoint{0.683174in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{0.674129in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{0.665085in}{1.157171in}}%
\pgfpathlineto{\pgfqpoint{0.656040in}{1.154734in}}%
\pgfpathlineto{\pgfqpoint{0.646996in}{1.152213in}}%
\pgfpathlineto{\pgfqpoint{0.637952in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{0.628907in}{1.146926in}}%
\pgfpathlineto{\pgfqpoint{0.619863in}{1.144129in}}%
\pgfpathlineto{\pgfqpoint{0.610818in}{1.141227in}}%
\pgfpathlineto{\pgfqpoint{0.601774in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{0.592730in}{1.135095in}}%
\pgfpathlineto{\pgfqpoint{0.583685in}{1.131824in}}%
\pgfpathlineto{\pgfqpoint{0.574641in}{1.128419in}}%
\pgfpathlineto{\pgfqpoint{0.565596in}{1.124852in}}%
\pgfpathlineto{\pgfqpoint{0.556552in}{1.121109in}}%
\pgfpathlineto{\pgfqpoint{0.547507in}{1.117176in}}%
\pgfpathlineto{\pgfqpoint{0.538463in}{1.113033in}}%
\pgfpathlineto{\pgfqpoint{0.529419in}{1.108645in}}%
\pgfpathlineto{\pgfqpoint{0.520374in}{1.103991in}}%
\pgfpathlineto{\pgfqpoint{0.511330in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{0.502285in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{0.493241in}{1.088065in}}%
\pgfpathlineto{\pgfqpoint{0.484197in}{1.081925in}}%
\pgfpathlineto{\pgfqpoint{0.475152in}{1.075246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475154in}{0.993987in}}%
\pgfpathlineto{\pgfqpoint{0.475154in}{0.991848in}}%
\pgfpathlineto{\pgfqpoint{0.480814in}{0.997131in}}%
\pgfpathlineto{\pgfqpoint{0.486475in}{1.002140in}}%
\pgfpathlineto{\pgfqpoint{0.492135in}{1.006895in}}%
\pgfpathlineto{\pgfqpoint{0.497796in}{1.011430in}}%
\pgfpathlineto{\pgfqpoint{0.503456in}{1.015756in}}%
\pgfpathlineto{\pgfqpoint{0.509116in}{1.019890in}}%
\pgfpathlineto{\pgfqpoint{0.514777in}{1.023856in}}%
\pgfpathlineto{\pgfqpoint{0.520437in}{1.027661in}}%
\pgfpathlineto{\pgfqpoint{0.526098in}{1.031323in}}%
\pgfpathlineto{\pgfqpoint{0.531758in}{1.034849in}}%
\pgfpathlineto{\pgfqpoint{0.537418in}{1.038235in}}%
\pgfpathlineto{\pgfqpoint{0.543079in}{1.041516in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{1.044688in}}%
\pgfpathlineto{\pgfqpoint{0.554400in}{1.047755in}}%
\pgfpathlineto{\pgfqpoint{0.560060in}{1.050726in}}%
\pgfpathlineto{\pgfqpoint{0.565720in}{1.053604in}}%
\pgfpathlineto{\pgfqpoint{0.571381in}{1.056397in}}%
\pgfpathlineto{\pgfqpoint{0.577041in}{1.059109in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.061748in}}%
\pgfpathlineto{\pgfqpoint{0.588362in}{1.064311in}}%
\pgfpathlineto{\pgfqpoint{0.594022in}{1.066813in}}%
\pgfpathlineto{\pgfqpoint{0.599683in}{1.069251in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{1.071628in}}%
\pgfpathlineto{\pgfqpoint{0.611004in}{1.073944in}}%
\pgfpathlineto{\pgfqpoint{0.616664in}{1.076203in}}%
\pgfpathlineto{\pgfqpoint{0.622324in}{1.078411in}}%
\pgfpathlineto{\pgfqpoint{0.627985in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{0.633645in}{1.082656in}}%
\pgfpathlineto{\pgfqpoint{0.639306in}{1.084712in}}%
\pgfpathlineto{\pgfqpoint{0.644966in}{1.086726in}}%
\pgfpathlineto{\pgfqpoint{0.650626in}{1.088705in}}%
\pgfpathlineto{\pgfqpoint{0.656287in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{0.661947in}{1.092525in}}%
\pgfpathlineto{\pgfqpoint{0.667608in}{1.094390in}}%
\pgfpathlineto{\pgfqpoint{0.673268in}{1.096206in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{1.097988in}}%
\pgfpathlineto{\pgfqpoint{0.684589in}{1.099729in}}%
\pgfpathlineto{\pgfqpoint{0.690249in}{1.101441in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.103138in}}%
\pgfpathlineto{\pgfqpoint{0.701570in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{1.106413in}}%
\pgfpathlineto{\pgfqpoint{0.712891in}{1.108005in}}%
\pgfpathlineto{\pgfqpoint{0.718551in}{1.109576in}}%
\pgfpathlineto{\pgfqpoint{0.724211in}{1.111127in}}%
\pgfpathlineto{\pgfqpoint{0.729872in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{0.735532in}{1.114145in}}%
\pgfpathlineto{\pgfqpoint{0.741193in}{1.115610in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{1.117056in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{1.118480in}}%
\pgfpathlineto{\pgfqpoint{0.758174in}{1.119880in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{1.121260in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{1.122619in}}%
\pgfpathlineto{\pgfqpoint{0.775155in}{1.123958in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{1.125279in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{1.126586in}}%
\pgfpathlineto{\pgfqpoint{0.792136in}{1.127870in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{1.129141in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{1.130391in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{1.131623in}}%
\pgfpathlineto{\pgfqpoint{0.814778in}{1.132840in}}%
\pgfpathlineto{\pgfqpoint{0.820438in}{1.134044in}}%
\pgfpathlineto{\pgfqpoint{0.826099in}{1.135241in}}%
\pgfpathlineto{\pgfqpoint{0.831759in}{1.136408in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.138715in}}%
\pgfpathlineto{\pgfqpoint{0.848740in}{1.139846in}}%
\pgfpathlineto{\pgfqpoint{0.854401in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{1.142062in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.143156in}}%
\pgfpathlineto{\pgfqpoint{0.871382in}{1.144237in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.145306in}}%
\pgfpathlineto{\pgfqpoint{0.882703in}{1.146361in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{0.894023in}{1.148426in}}%
\pgfpathlineto{\pgfqpoint{0.899684in}{1.149445in}}%
\pgfpathlineto{\pgfqpoint{0.905344in}{1.150455in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{1.151456in}}%
\pgfpathlineto{\pgfqpoint{0.916665in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{1.153429in}}%
\pgfpathlineto{\pgfqpoint{0.927986in}{1.154400in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{1.155361in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.156312in}}%
\pgfpathlineto{\pgfqpoint{0.944967in}{1.157252in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.158179in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.159098in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.160007in}}%
\pgfpathlineto{\pgfqpoint{0.967608in}{1.160907in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{1.161797in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.162679in}}%
\pgfpathlineto{\pgfqpoint{0.984590in}{1.163553in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{1.164419in}}%
\pgfpathlineto{\pgfqpoint{0.995910in}{1.165279in}}%
\pgfpathlineto{\pgfqpoint{1.001571in}{1.166133in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{1.166978in}}%
\pgfpathlineto{\pgfqpoint{1.012892in}{1.167816in}}%
\pgfpathlineto{\pgfqpoint{1.018552in}{1.168646in}}%
\pgfpathlineto{\pgfqpoint{1.024212in}{1.169468in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{1.170282in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.171090in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.172975in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{1.172154in}}%
\pgfpathlineto{\pgfqpoint{1.024212in}{1.171326in}}%
\pgfpathlineto{\pgfqpoint{1.018552in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{1.012892in}{1.169643in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{1.168790in}}%
\pgfpathlineto{\pgfqpoint{1.001571in}{1.167929in}}%
\pgfpathlineto{\pgfqpoint{0.995910in}{1.167060in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{1.166184in}}%
\pgfpathlineto{\pgfqpoint{0.984590in}{1.165298in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.164404in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{1.163502in}}%
\pgfpathlineto{\pgfqpoint{0.967608in}{1.162592in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.161674in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.160748in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.159811in}}%
\pgfpathlineto{\pgfqpoint{0.944967in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.157906in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{1.156941in}}%
\pgfpathlineto{\pgfqpoint{0.927986in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{1.154983in}}%
\pgfpathlineto{\pgfqpoint{0.916665in}{1.153988in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{1.152977in}}%
\pgfpathlineto{\pgfqpoint{0.905344in}{1.151963in}}%
\pgfpathlineto{\pgfqpoint{0.899684in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.894023in}{1.149900in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{1.148844in}}%
\pgfpathlineto{\pgfqpoint{0.882703in}{1.147778in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{0.871382in}{1.145634in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.144536in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{1.143425in}}%
\pgfpathlineto{\pgfqpoint{0.854401in}{1.142301in}}%
\pgfpathlineto{\pgfqpoint{0.848740in}{1.141164in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.140017in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{1.138854in}}%
\pgfpathlineto{\pgfqpoint{0.831759in}{1.137676in}}%
\pgfpathlineto{\pgfqpoint{0.826099in}{1.136485in}}%
\pgfpathlineto{\pgfqpoint{0.820438in}{1.135279in}}%
\pgfpathlineto{\pgfqpoint{0.814778in}{1.134056in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{1.132821in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{1.131568in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{1.130299in}}%
\pgfpathlineto{\pgfqpoint{0.792136in}{1.129011in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{1.127707in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{1.126384in}}%
\pgfpathlineto{\pgfqpoint{0.775155in}{1.125043in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{1.123683in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{1.122298in}}%
\pgfpathlineto{\pgfqpoint{0.758174in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{1.119466in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{1.118020in}}%
\pgfpathlineto{\pgfqpoint{0.741193in}{1.116550in}}%
\pgfpathlineto{\pgfqpoint{0.735532in}{1.115064in}}%
\pgfpathlineto{\pgfqpoint{0.729872in}{1.113562in}}%
\pgfpathlineto{\pgfqpoint{0.724211in}{1.112025in}}%
\pgfpathlineto{\pgfqpoint{0.718551in}{1.110473in}}%
\pgfpathlineto{\pgfqpoint{0.712891in}{1.108894in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{1.107291in}}%
\pgfpathlineto{\pgfqpoint{0.701570in}{1.105652in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.103982in}}%
\pgfpathlineto{\pgfqpoint{0.690249in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{0.684589in}{1.100568in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{1.098821in}}%
\pgfpathlineto{\pgfqpoint{0.673268in}{1.097034in}}%
\pgfpathlineto{\pgfqpoint{0.667608in}{1.095224in}}%
\pgfpathlineto{\pgfqpoint{0.661947in}{1.093365in}}%
\pgfpathlineto{\pgfqpoint{0.656287in}{1.091477in}}%
\pgfpathlineto{\pgfqpoint{0.650626in}{1.089547in}}%
\pgfpathlineto{\pgfqpoint{0.644966in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{0.639306in}{1.085558in}}%
\pgfpathlineto{\pgfqpoint{0.633645in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{0.627985in}{1.081412in}}%
\pgfpathlineto{\pgfqpoint{0.622324in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{0.616664in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{0.611004in}{1.074829in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{1.072540in}}%
\pgfpathlineto{\pgfqpoint{0.599683in}{1.070196in}}%
\pgfpathlineto{\pgfqpoint{0.594022in}{1.067782in}}%
\pgfpathlineto{\pgfqpoint{0.588362in}{1.065312in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.062775in}}%
\pgfpathlineto{\pgfqpoint{0.577041in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{0.571381in}{1.057489in}}%
\pgfpathlineto{\pgfqpoint{0.565720in}{1.054731in}}%
\pgfpathlineto{\pgfqpoint{0.560060in}{1.051895in}}%
\pgfpathlineto{\pgfqpoint{0.554400in}{1.048970in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{1.045952in}}%
\pgfpathlineto{\pgfqpoint{0.543079in}{1.042831in}}%
\pgfpathlineto{\pgfqpoint{0.537418in}{1.039604in}}%
\pgfpathlineto{\pgfqpoint{0.531758in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{0.526098in}{1.032794in}}%
\pgfpathlineto{\pgfqpoint{0.520437in}{1.029195in}}%
\pgfpathlineto{\pgfqpoint{0.514777in}{1.025444in}}%
\pgfpathlineto{\pgfqpoint{0.509116in}{1.021546in}}%
\pgfpathlineto{\pgfqpoint{0.503456in}{1.017479in}}%
\pgfpathlineto{\pgfqpoint{0.497796in}{1.013232in}}%
\pgfpathlineto{\pgfqpoint{0.492135in}{1.008779in}}%
\pgfpathlineto{\pgfqpoint{0.486475in}{1.004100in}}%
\pgfpathlineto{\pgfqpoint{0.480814in}{0.999180in}}%
\pgfpathlineto{\pgfqpoint{0.475154in}{0.993987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553385in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{0.561639in}{0.855897in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{0.868757in}}%
\pgfpathlineto{\pgfqpoint{0.578147in}{0.881073in}}%
\pgfpathlineto{\pgfqpoint{0.586401in}{0.892898in}}%
\pgfpathlineto{\pgfqpoint{0.594655in}{0.904268in}}%
\pgfpathlineto{\pgfqpoint{0.602910in}{0.915225in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{0.935992in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.945855in}}%
\pgfpathlineto{\pgfqpoint{0.635926in}{0.955386in}}%
\pgfpathlineto{\pgfqpoint{0.644180in}{0.964630in}}%
\pgfpathlineto{\pgfqpoint{0.652434in}{0.973581in}}%
\pgfpathlineto{\pgfqpoint{0.660688in}{0.982269in}}%
\pgfpathlineto{\pgfqpoint{0.668942in}{0.990719in}}%
\pgfpathlineto{\pgfqpoint{0.677196in}{0.998925in}}%
\pgfpathlineto{\pgfqpoint{0.685450in}{1.006917in}}%
\pgfpathlineto{\pgfqpoint{0.693704in}{1.014700in}}%
\pgfpathlineto{\pgfqpoint{0.701958in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{0.710212in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{0.718466in}{1.036890in}}%
\pgfpathlineto{\pgfqpoint{0.726720in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{0.734974in}{1.050812in}}%
\pgfpathlineto{\pgfqpoint{0.743228in}{1.057539in}}%
\pgfpathlineto{\pgfqpoint{0.751482in}{1.064105in}}%
\pgfpathlineto{\pgfqpoint{0.759736in}{1.070535in}}%
\pgfpathlineto{\pgfqpoint{0.767990in}{1.076821in}}%
\pgfpathlineto{\pgfqpoint{0.776244in}{1.082982in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{1.089022in}}%
\pgfpathlineto{\pgfqpoint{0.792752in}{1.094936in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.100733in}}%
\pgfpathlineto{\pgfqpoint{0.809260in}{1.106409in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{1.111973in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.117440in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{1.122796in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{1.128056in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.133217in}}%
\pgfpathlineto{\pgfqpoint{0.858784in}{1.138297in}}%
\pgfpathlineto{\pgfqpoint{0.867038in}{1.143293in}}%
\pgfpathlineto{\pgfqpoint{0.875292in}{1.148198in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{1.153025in}}%
\pgfpathlineto{\pgfqpoint{0.891800in}{1.157769in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{1.162437in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{1.167022in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.171537in}}%
\pgfpathlineto{\pgfqpoint{0.924816in}{1.175979in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.180357in}}%
\pgfpathlineto{\pgfqpoint{0.941325in}{1.184671in}}%
\pgfpathlineto{\pgfqpoint{0.949579in}{1.188921in}}%
\pgfpathlineto{\pgfqpoint{0.957833in}{1.193109in}}%
\pgfpathlineto{\pgfqpoint{0.966087in}{1.197245in}}%
\pgfpathlineto{\pgfqpoint{0.974341in}{1.201321in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.205332in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.209281in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{1.213188in}}%
\pgfpathlineto{\pgfqpoint{1.007357in}{1.217047in}}%
\pgfpathlineto{\pgfqpoint{1.015611in}{1.220860in}}%
\pgfpathlineto{\pgfqpoint{1.023865in}{1.224616in}}%
\pgfpathlineto{\pgfqpoint{1.032119in}{1.228323in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{1.231984in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.235596in}}%
\pgfpathlineto{\pgfqpoint{1.056881in}{1.239159in}}%
\pgfpathlineto{\pgfqpoint{1.065135in}{1.242685in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{1.246170in}}%
\pgfpathlineto{\pgfqpoint{1.081643in}{1.249614in}}%
\pgfpathlineto{\pgfqpoint{1.089897in}{1.253024in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{1.256397in}}%
\pgfpathlineto{\pgfqpoint{1.106405in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{1.122913in}{1.266262in}}%
\pgfpathlineto{\pgfqpoint{1.131167in}{1.269478in}}%
\pgfpathlineto{\pgfqpoint{1.139421in}{1.272656in}}%
\pgfpathlineto{\pgfqpoint{1.147675in}{1.275802in}}%
\pgfpathlineto{\pgfqpoint{1.155929in}{1.278918in}}%
\pgfpathlineto{\pgfqpoint{1.164183in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.172437in}{1.285049in}}%
\pgfpathlineto{\pgfqpoint{1.180691in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{1.291057in}}%
\pgfpathlineto{\pgfqpoint{1.197199in}{1.294018in}}%
\pgfpathlineto{\pgfqpoint{1.205453in}{1.296943in}}%
\pgfpathlineto{\pgfqpoint{1.213707in}{1.299840in}}%
\pgfpathlineto{\pgfqpoint{1.221961in}{1.302708in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.305548in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.308361in}}%
\pgfpathlineto{\pgfqpoint{1.246723in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.254977in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{1.263231in}{1.316653in}}%
\pgfpathlineto{\pgfqpoint{1.271485in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{1.322063in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{1.324726in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{1.327365in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.329980in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{1.332572in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{1.335142in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.340202in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{1.342699in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{1.345176in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{1.347631in}}%
\pgfpathlineto{\pgfqpoint{1.370534in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{1.370534in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{1.370534in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{1.362280in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{1.354026in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{1.345772in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.342755in}}%
\pgfpathlineto{\pgfqpoint{1.329264in}{1.340203in}}%
\pgfpathlineto{\pgfqpoint{1.321010in}{1.337628in}}%
\pgfpathlineto{\pgfqpoint{1.312756in}{1.335028in}}%
\pgfpathlineto{\pgfqpoint{1.304502in}{1.332409in}}%
\pgfpathlineto{\pgfqpoint{1.296248in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{1.287994in}{1.327102in}}%
\pgfpathlineto{\pgfqpoint{1.279740in}{1.324413in}}%
\pgfpathlineto{\pgfqpoint{1.271485in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{1.263231in}{1.318959in}}%
\pgfpathlineto{\pgfqpoint{1.254977in}{1.316189in}}%
\pgfpathlineto{\pgfqpoint{1.246723in}{1.313393in}}%
\pgfpathlineto{\pgfqpoint{1.238469in}{1.310574in}}%
\pgfpathlineto{\pgfqpoint{1.230215in}{1.307728in}}%
\pgfpathlineto{\pgfqpoint{1.221961in}{1.304855in}}%
\pgfpathlineto{\pgfqpoint{1.213707in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{1.205453in}{1.299021in}}%
\pgfpathlineto{\pgfqpoint{1.197199in}{1.296068in}}%
\pgfpathlineto{\pgfqpoint{1.188945in}{1.293079in}}%
\pgfpathlineto{\pgfqpoint{1.180691in}{1.290057in}}%
\pgfpathlineto{\pgfqpoint{1.172437in}{1.287004in}}%
\pgfpathlineto{\pgfqpoint{1.164183in}{1.283919in}}%
\pgfpathlineto{\pgfqpoint{1.155929in}{1.280809in}}%
\pgfpathlineto{\pgfqpoint{1.147675in}{1.277663in}}%
\pgfpathlineto{\pgfqpoint{1.139421in}{1.274478in}}%
\pgfpathlineto{\pgfqpoint{1.131167in}{1.271261in}}%
\pgfpathlineto{\pgfqpoint{1.122913in}{1.268007in}}%
\pgfpathlineto{\pgfqpoint{1.114659in}{1.264713in}}%
\pgfpathlineto{\pgfqpoint{1.106405in}{1.261384in}}%
\pgfpathlineto{\pgfqpoint{1.098151in}{1.258018in}}%
\pgfpathlineto{\pgfqpoint{1.089897in}{1.254615in}}%
\pgfpathlineto{\pgfqpoint{1.081643in}{1.251180in}}%
\pgfpathlineto{\pgfqpoint{1.073389in}{1.247705in}}%
\pgfpathlineto{\pgfqpoint{1.065135in}{1.244196in}}%
\pgfpathlineto{\pgfqpoint{1.056881in}{1.240643in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{1.233387in}}%
\pgfpathlineto{\pgfqpoint{1.032119in}{1.229693in}}%
\pgfpathlineto{\pgfqpoint{1.023865in}{1.225953in}}%
\pgfpathlineto{\pgfqpoint{1.015611in}{1.222159in}}%
\pgfpathlineto{\pgfqpoint{1.007357in}{1.218312in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{1.214417in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.210468in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.206465in}}%
\pgfpathlineto{\pgfqpoint{0.974341in}{1.202407in}}%
\pgfpathlineto{\pgfqpoint{0.966087in}{1.198305in}}%
\pgfpathlineto{\pgfqpoint{0.957833in}{1.194150in}}%
\pgfpathlineto{\pgfqpoint{0.949579in}{1.189936in}}%
\pgfpathlineto{\pgfqpoint{0.941325in}{1.185662in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.181331in}}%
\pgfpathlineto{\pgfqpoint{0.924816in}{1.176918in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.172436in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{1.167895in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{1.163298in}}%
\pgfpathlineto{\pgfqpoint{0.891800in}{1.158638in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{1.153885in}}%
\pgfpathlineto{\pgfqpoint{0.875292in}{1.149063in}}%
\pgfpathlineto{\pgfqpoint{0.867038in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{0.858784in}{1.139181in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.134106in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{1.128945in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{1.123701in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{0.809260in}{1.107378in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.101726in}}%
\pgfpathlineto{\pgfqpoint{0.792752in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{1.090112in}}%
\pgfpathlineto{\pgfqpoint{0.776244in}{1.084133in}}%
\pgfpathlineto{\pgfqpoint{0.767990in}{1.078025in}}%
\pgfpathlineto{\pgfqpoint{0.759736in}{1.071796in}}%
\pgfpathlineto{\pgfqpoint{0.751482in}{1.065427in}}%
\pgfpathlineto{\pgfqpoint{0.743228in}{1.058915in}}%
\pgfpathlineto{\pgfqpoint{0.734974in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{0.726720in}{1.045449in}}%
\pgfpathlineto{\pgfqpoint{0.718466in}{1.038474in}}%
\pgfpathlineto{\pgfqpoint{0.710212in}{1.031341in}}%
\pgfpathlineto{\pgfqpoint{0.701958in}{1.024023in}}%
\pgfpathlineto{\pgfqpoint{0.693704in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{0.685450in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{0.677196in}{1.000904in}}%
\pgfpathlineto{\pgfqpoint{0.668942in}{0.992776in}}%
\pgfpathlineto{\pgfqpoint{0.660688in}{0.984424in}}%
\pgfpathlineto{\pgfqpoint{0.652434in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{0.644180in}{0.966961in}}%
\pgfpathlineto{\pgfqpoint{0.635926in}{0.957819in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.948388in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{0.938641in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{0.928557in}}%
\pgfpathlineto{\pgfqpoint{0.602910in}{0.918114in}}%
\pgfpathlineto{\pgfqpoint{0.594655in}{0.907277in}}%
\pgfpathlineto{\pgfqpoint{0.586401in}{0.896039in}}%
\pgfpathlineto{\pgfqpoint{0.578147in}{0.884347in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{0.561639in}{0.859463in}}%
\pgfpathlineto{\pgfqpoint{0.553385in}{0.846182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475152in}{1.074330in}}%
\pgfpathlineto{\pgfqpoint{0.484197in}{1.081052in}}%
\pgfpathlineto{\pgfqpoint{0.493241in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{0.502285in}{1.092961in}}%
\pgfpathlineto{\pgfqpoint{0.511330in}{1.098291in}}%
\pgfpathlineto{\pgfqpoint{0.520374in}{1.103277in}}%
\pgfpathlineto{\pgfqpoint{0.529419in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{0.538463in}{1.112377in}}%
\pgfpathlineto{\pgfqpoint{0.547507in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{0.556552in}{1.120517in}}%
\pgfpathlineto{\pgfqpoint{0.565596in}{1.124286in}}%
\pgfpathlineto{\pgfqpoint{0.574641in}{1.127880in}}%
\pgfpathlineto{\pgfqpoint{0.583685in}{1.131314in}}%
\pgfpathlineto{\pgfqpoint{0.592730in}{1.134602in}}%
\pgfpathlineto{\pgfqpoint{0.601774in}{1.137756in}}%
\pgfpathlineto{\pgfqpoint{0.610818in}{1.140786in}}%
\pgfpathlineto{\pgfqpoint{0.619863in}{1.143702in}}%
\pgfpathlineto{\pgfqpoint{0.628907in}{1.146512in}}%
\pgfpathlineto{\pgfqpoint{0.637952in}{1.149223in}}%
\pgfpathlineto{\pgfqpoint{0.646996in}{1.151842in}}%
\pgfpathlineto{\pgfqpoint{0.656040in}{1.154375in}}%
\pgfpathlineto{\pgfqpoint{0.665085in}{1.156828in}}%
\pgfpathlineto{\pgfqpoint{0.674129in}{1.159206in}}%
\pgfpathlineto{\pgfqpoint{0.683174in}{1.161512in}}%
\pgfpathlineto{\pgfqpoint{0.692218in}{1.163751in}}%
\pgfpathlineto{\pgfqpoint{0.701262in}{1.165928in}}%
\pgfpathlineto{\pgfqpoint{0.710307in}{1.168045in}}%
\pgfpathlineto{\pgfqpoint{0.719351in}{1.170105in}}%
\pgfpathlineto{\pgfqpoint{0.728396in}{1.172112in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{1.174068in}}%
\pgfpathlineto{\pgfqpoint{0.746484in}{1.175976in}}%
\pgfpathlineto{\pgfqpoint{0.755529in}{1.177837in}}%
\pgfpathlineto{\pgfqpoint{0.764573in}{1.179655in}}%
\pgfpathlineto{\pgfqpoint{0.773618in}{1.181432in}}%
\pgfpathlineto{\pgfqpoint{0.782662in}{1.183168in}}%
\pgfpathlineto{\pgfqpoint{0.791706in}{1.184866in}}%
\pgfpathlineto{\pgfqpoint{0.800751in}{1.186527in}}%
\pgfpathlineto{\pgfqpoint{0.809795in}{1.188154in}}%
\pgfpathlineto{\pgfqpoint{0.818840in}{1.189747in}}%
\pgfpathlineto{\pgfqpoint{0.827884in}{1.191308in}}%
\pgfpathlineto{\pgfqpoint{0.836928in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{1.194338in}}%
\pgfpathlineto{\pgfqpoint{0.855017in}{1.195810in}}%
\pgfpathlineto{\pgfqpoint{0.864062in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{0.873106in}{1.198671in}}%
\pgfpathlineto{\pgfqpoint{0.882150in}{1.200064in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{1.201431in}}%
\pgfpathlineto{\pgfqpoint{0.900239in}{1.202775in}}%
\pgfpathlineto{\pgfqpoint{0.909284in}{1.204095in}}%
\pgfpathlineto{\pgfqpoint{0.918328in}{1.205394in}}%
\pgfpathlineto{\pgfqpoint{0.927373in}{1.206671in}}%
\pgfpathlineto{\pgfqpoint{0.936417in}{1.207927in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{0.954506in}{1.210380in}}%
\pgfpathlineto{\pgfqpoint{0.963550in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{0.972595in}{1.212758in}}%
\pgfpathlineto{\pgfqpoint{0.981639in}{1.213919in}}%
\pgfpathlineto{\pgfqpoint{0.990683in}{1.215064in}}%
\pgfpathlineto{\pgfqpoint{0.999728in}{1.216192in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{1.217304in}}%
\pgfpathlineto{\pgfqpoint{1.017817in}{1.218399in}}%
\pgfpathlineto{\pgfqpoint{1.026861in}{1.219480in}}%
\pgfpathlineto{\pgfqpoint{1.035905in}{1.220546in}}%
\pgfpathlineto{\pgfqpoint{1.044950in}{1.221597in}}%
\pgfpathlineto{\pgfqpoint{1.048095in}{1.221958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475154in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{0.480814in}{0.998130in}}%
\pgfpathlineto{\pgfqpoint{0.486475in}{1.003093in}}%
\pgfpathlineto{\pgfqpoint{0.492135in}{1.007808in}}%
\pgfpathlineto{\pgfqpoint{0.497796in}{1.012300in}}%
\pgfpathlineto{\pgfqpoint{0.503456in}{1.016588in}}%
\pgfpathlineto{\pgfqpoint{0.509116in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{0.514777in}{1.024623in}}%
\pgfpathlineto{\pgfqpoint{0.520437in}{1.028398in}}%
\pgfpathlineto{\pgfqpoint{0.526098in}{1.032028in}}%
\pgfpathlineto{\pgfqpoint{0.531758in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{0.537418in}{1.038896in}}%
\pgfpathlineto{\pgfqpoint{0.543079in}{1.042152in}}%
\pgfpathlineto{\pgfqpoint{0.548739in}{1.045299in}}%
\pgfpathlineto{\pgfqpoint{0.554400in}{1.048345in}}%
\pgfpathlineto{\pgfqpoint{0.560060in}{1.051297in}}%
\pgfpathlineto{\pgfqpoint{0.565720in}{1.054158in}}%
\pgfpathlineto{\pgfqpoint{0.571381in}{1.056936in}}%
\pgfpathlineto{\pgfqpoint{0.577041in}{1.059635in}}%
\pgfpathlineto{\pgfqpoint{0.582702in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{0.588362in}{1.064812in}}%
\pgfpathlineto{\pgfqpoint{0.594022in}{1.067298in}}%
\pgfpathlineto{\pgfqpoint{0.599683in}{1.069721in}}%
\pgfpathlineto{\pgfqpoint{0.605343in}{1.072083in}}%
\pgfpathlineto{\pgfqpoint{0.611004in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{0.616664in}{1.076637in}}%
\pgfpathlineto{\pgfqpoint{0.622324in}{1.078835in}}%
\pgfpathlineto{\pgfqpoint{0.627985in}{1.080982in}}%
\pgfpathlineto{\pgfqpoint{0.633645in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{0.639306in}{1.085137in}}%
\pgfpathlineto{\pgfqpoint{0.644966in}{1.087147in}}%
\pgfpathlineto{\pgfqpoint{0.650626in}{1.089116in}}%
\pgfpathlineto{\pgfqpoint{0.656287in}{1.091045in}}%
\pgfpathlineto{\pgfqpoint{0.661947in}{1.092936in}}%
\pgfpathlineto{\pgfqpoint{0.667608in}{1.094789in}}%
\pgfpathlineto{\pgfqpoint{0.673268in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{0.678928in}{1.098390in}}%
\pgfpathlineto{\pgfqpoint{0.684589in}{1.100141in}}%
\pgfpathlineto{\pgfqpoint{0.690249in}{1.101859in}}%
\pgfpathlineto{\pgfqpoint{0.695910in}{1.103547in}}%
\pgfpathlineto{\pgfqpoint{0.701570in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{0.707230in}{1.106836in}}%
\pgfpathlineto{\pgfqpoint{0.712891in}{1.108438in}}%
\pgfpathlineto{\pgfqpoint{0.718551in}{1.110014in}}%
\pgfpathlineto{\pgfqpoint{0.724211in}{1.111564in}}%
\pgfpathlineto{\pgfqpoint{0.729872in}{1.113088in}}%
\pgfpathlineto{\pgfqpoint{0.735532in}{1.114589in}}%
\pgfpathlineto{\pgfqpoint{0.741193in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{0.746853in}{1.117521in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{1.118954in}}%
\pgfpathlineto{\pgfqpoint{0.758174in}{1.120365in}}%
\pgfpathlineto{\pgfqpoint{0.763834in}{1.121755in}}%
\pgfpathlineto{\pgfqpoint{0.769495in}{1.123126in}}%
\pgfpathlineto{\pgfqpoint{0.775155in}{1.124476in}}%
\pgfpathlineto{\pgfqpoint{0.780815in}{1.125808in}}%
\pgfpathlineto{\pgfqpoint{0.786476in}{1.127122in}}%
\pgfpathlineto{\pgfqpoint{0.792136in}{1.128417in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{0.803457in}{1.130956in}}%
\pgfpathlineto{\pgfqpoint{0.809117in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{0.814778in}{1.133428in}}%
\pgfpathlineto{\pgfqpoint{0.820438in}{1.134640in}}%
\pgfpathlineto{\pgfqpoint{0.826099in}{1.135837in}}%
\pgfpathlineto{\pgfqpoint{0.831759in}{1.137020in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{1.138187in}}%
\pgfpathlineto{\pgfqpoint{0.843080in}{1.139340in}}%
\pgfpathlineto{\pgfqpoint{0.848740in}{1.140480in}}%
\pgfpathlineto{\pgfqpoint{0.854401in}{1.141606in}}%
\pgfpathlineto{\pgfqpoint{0.860061in}{1.142718in}}%
\pgfpathlineto{\pgfqpoint{0.865721in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{0.871382in}{1.144905in}}%
\pgfpathlineto{\pgfqpoint{0.877042in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{0.882703in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{1.148093in}}%
\pgfpathlineto{\pgfqpoint{0.894023in}{1.149133in}}%
\pgfpathlineto{\pgfqpoint{0.899684in}{1.150161in}}%
\pgfpathlineto{\pgfqpoint{0.905344in}{1.151178in}}%
\pgfpathlineto{\pgfqpoint{0.911005in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{0.916665in}{1.153180in}}%
\pgfpathlineto{\pgfqpoint{0.922325in}{1.154165in}}%
\pgfpathlineto{\pgfqpoint{0.927986in}{1.155140in}}%
\pgfpathlineto{\pgfqpoint{0.933646in}{1.156105in}}%
\pgfpathlineto{\pgfqpoint{0.939307in}{1.157061in}}%
\pgfpathlineto{\pgfqpoint{0.944967in}{1.158006in}}%
\pgfpathlineto{\pgfqpoint{0.950627in}{1.158943in}}%
\pgfpathlineto{\pgfqpoint{0.956288in}{1.159870in}}%
\pgfpathlineto{\pgfqpoint{0.961948in}{1.160789in}}%
\pgfpathlineto{\pgfqpoint{0.967608in}{1.161698in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{1.162599in}}%
\pgfpathlineto{\pgfqpoint{0.978929in}{1.163491in}}%
\pgfpathlineto{\pgfqpoint{0.984590in}{1.164375in}}%
\pgfpathlineto{\pgfqpoint{0.990250in}{1.165251in}}%
\pgfpathlineto{\pgfqpoint{0.995910in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.001571in}{1.166979in}}%
\pgfpathlineto{\pgfqpoint{1.007231in}{1.167831in}}%
\pgfpathlineto{\pgfqpoint{1.012892in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{1.018552in}{1.169513in}}%
\pgfpathlineto{\pgfqpoint{1.024212in}{1.170343in}}%
\pgfpathlineto{\pgfqpoint{1.029873in}{1.171165in}}%
\pgfpathlineto{\pgfqpoint{1.035533in}{1.171981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375656in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553385in}{0.844278in}}%
\pgfpathlineto{\pgfqpoint{0.561639in}{0.857644in}}%
\pgfpathlineto{\pgfqpoint{0.569893in}{0.870430in}}%
\pgfpathlineto{\pgfqpoint{0.578147in}{0.882684in}}%
\pgfpathlineto{\pgfqpoint{0.586401in}{0.894448in}}%
\pgfpathlineto{\pgfqpoint{0.594655in}{0.905760in}}%
\pgfpathlineto{\pgfqpoint{0.602910in}{0.916653in}}%
\pgfpathlineto{\pgfqpoint{0.611164in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{0.619418in}{0.937301in}}%
\pgfpathlineto{\pgfqpoint{0.627672in}{0.947106in}}%
\pgfpathlineto{\pgfqpoint{0.635926in}{0.956595in}}%
\pgfpathlineto{\pgfqpoint{0.644180in}{0.965788in}}%
\pgfpathlineto{\pgfqpoint{0.652434in}{0.974702in}}%
\pgfpathlineto{\pgfqpoint{0.660688in}{0.983354in}}%
\pgfpathlineto{\pgfqpoint{0.668942in}{0.991760in}}%
\pgfpathlineto{\pgfqpoint{0.677196in}{0.999932in}}%
\pgfpathlineto{\pgfqpoint{0.685450in}{1.007883in}}%
\pgfpathlineto{\pgfqpoint{0.693704in}{1.015626in}}%
\pgfpathlineto{\pgfqpoint{0.701958in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{0.710212in}{1.030525in}}%
\pgfpathlineto{\pgfqpoint{0.718466in}{1.037701in}}%
\pgfpathlineto{\pgfqpoint{0.726720in}{1.044707in}}%
\pgfpathlineto{\pgfqpoint{0.734974in}{1.051549in}}%
\pgfpathlineto{\pgfqpoint{0.743228in}{1.058236in}}%
\pgfpathlineto{\pgfqpoint{0.751482in}{1.064775in}}%
\pgfpathlineto{\pgfqpoint{0.759736in}{1.071172in}}%
\pgfpathlineto{\pgfqpoint{0.767990in}{1.077432in}}%
\pgfpathlineto{\pgfqpoint{0.776244in}{1.083563in}}%
\pgfpathlineto{\pgfqpoint{0.784498in}{1.089568in}}%
\pgfpathlineto{\pgfqpoint{0.792752in}{1.095453in}}%
\pgfpathlineto{\pgfqpoint{0.801006in}{1.101223in}}%
\pgfpathlineto{\pgfqpoint{0.809260in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{0.817514in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{1.117884in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{1.128489in}}%
\pgfpathlineto{\pgfqpoint{0.850530in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{0.858784in}{1.138726in}}%
\pgfpathlineto{\pgfqpoint{0.867038in}{1.143714in}}%
\pgfpathlineto{\pgfqpoint{0.875292in}{1.148619in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{1.153443in}}%
\pgfpathlineto{\pgfqpoint{0.891800in}{1.158190in}}%
\pgfpathlineto{\pgfqpoint{0.900054in}{1.162861in}}%
\pgfpathlineto{\pgfqpoint{0.908308in}{1.167460in}}%
\pgfpathlineto{\pgfqpoint{0.916562in}{1.171987in}}%
\pgfpathlineto{\pgfqpoint{0.924816in}{1.176446in}}%
\pgfpathlineto{\pgfqpoint{0.933070in}{1.180839in}}%
\pgfpathlineto{\pgfqpoint{0.941325in}{1.185167in}}%
\pgfpathlineto{\pgfqpoint{0.949579in}{1.189432in}}%
\pgfpathlineto{\pgfqpoint{0.957833in}{1.193637in}}%
\pgfpathlineto{\pgfqpoint{0.966087in}{1.197782in}}%
\pgfpathlineto{\pgfqpoint{0.974341in}{1.201870in}}%
\pgfpathlineto{\pgfqpoint{0.982595in}{1.205901in}}%
\pgfpathlineto{\pgfqpoint{0.990849in}{1.209879in}}%
\pgfpathlineto{\pgfqpoint{0.999103in}{1.213803in}}%
\pgfpathlineto{\pgfqpoint{1.007357in}{1.217676in}}%
\pgfpathlineto{\pgfqpoint{1.015611in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{1.023865in}{1.225271in}}%
\pgfpathlineto{\pgfqpoint{1.032119in}{1.228997in}}%
\pgfpathlineto{\pgfqpoint{1.040373in}{1.232676in}}%
\pgfpathlineto{\pgfqpoint{1.048095in}{1.236076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{0.375656in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045595in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{0.816924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375656in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710626in,y=1.461590in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MS-SSIM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{1.615734in}{1.378256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.615734in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.640040in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781561in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.781561in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.805866in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947387in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.947387in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971693in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113214in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.113214in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137519in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.279040in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.279040in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303346in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950704in,y=0.430349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bit-rate [bpp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{0.874456in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{0.874456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284715in,y=0.840699in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{1.237467in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{1.237467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.284715in,y=1.203709in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715230in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{1.715230in}{1.348965in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{1.332828in}}%
\pgfpathlineto{\pgfqpoint{1.733319in}{1.317980in}}%
\pgfpathlineto{\pgfqpoint{1.742363in}{1.304233in}}%
\pgfpathlineto{\pgfqpoint{1.751408in}{1.291434in}}%
\pgfpathlineto{\pgfqpoint{1.760452in}{1.279462in}}%
\pgfpathlineto{\pgfqpoint{1.769497in}{1.268220in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{1.257624in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{1.247596in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{1.238076in}}%
\pgfpathlineto{\pgfqpoint{1.805674in}{1.229034in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{1.220400in}}%
\pgfpathlineto{\pgfqpoint{1.823763in}{1.212151in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{1.204260in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{1.196699in}}%
\pgfpathlineto{\pgfqpoint{1.850896in}{1.189422in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{1.868985in}{1.175665in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.169161in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{1.162877in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{1.905163in}{1.150876in}}%
\pgfpathlineto{\pgfqpoint{1.914207in}{1.145161in}}%
\pgfpathlineto{\pgfqpoint{1.923252in}{1.139608in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.134228in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.123909in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.118952in}}%
\pgfpathlineto{\pgfqpoint{1.968474in}{1.114126in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{1.109420in}}%
\pgfpathlineto{\pgfqpoint{1.986562in}{1.104829in}}%
\pgfpathlineto{\pgfqpoint{1.995607in}{1.100346in}}%
\pgfpathlineto{\pgfqpoint{2.004651in}{1.095958in}}%
\pgfpathlineto{\pgfqpoint{2.013696in}{1.091671in}}%
\pgfpathlineto{\pgfqpoint{2.022740in}{1.087491in}}%
\pgfpathlineto{\pgfqpoint{2.031784in}{1.083400in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.079404in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{1.075475in}}%
\pgfpathlineto{\pgfqpoint{2.058918in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{2.067962in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{1.064176in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{1.060563in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.057020in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{1.053535in}}%
\pgfpathlineto{\pgfqpoint{2.113184in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.122229in}{1.046749in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{1.043442in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{1.040183in}}%
\pgfpathlineto{\pgfqpoint{2.149362in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{1.033830in}}%
\pgfpathlineto{\pgfqpoint{2.167451in}{1.030747in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.027705in}}%
\pgfpathlineto{\pgfqpoint{2.185539in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{2.194584in}{1.021766in}}%
\pgfpathlineto{\pgfqpoint{2.203628in}{1.018863in}}%
\pgfpathlineto{\pgfqpoint{2.212673in}{1.016006in}}%
\pgfpathlineto{\pgfqpoint{2.221717in}{1.013187in}}%
\pgfpathlineto{\pgfqpoint{2.230761in}{1.010408in}}%
\pgfpathlineto{\pgfqpoint{2.239806in}{1.007668in}}%
\pgfpathlineto{\pgfqpoint{2.248850in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{2.257895in}{1.002314in}}%
\pgfpathlineto{\pgfqpoint{2.266939in}{0.999694in}}%
\pgfpathlineto{\pgfqpoint{2.275983in}{0.997112in}}%
\pgfpathlineto{\pgfqpoint{2.285028in}{0.994568in}}%
\pgfpathlineto{\pgfqpoint{2.294072in}{0.992060in}}%
\pgfpathlineto{\pgfqpoint{2.303117in}{0.989584in}}%
\pgfpathlineto{\pgfqpoint{2.312161in}{0.987139in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{0.984724in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.982330in}}%
\pgfpathlineto{\pgfqpoint{2.339294in}{0.979974in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{0.977657in}}%
\pgfpathlineto{\pgfqpoint{2.357383in}{0.975360in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.973082in}}%
\pgfpathlineto{\pgfqpoint{2.375472in}{0.970831in}}%
\pgfpathlineto{\pgfqpoint{2.384516in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{2.393561in}{0.966409in}}%
\pgfpathlineto{\pgfqpoint{2.402605in}{0.964236in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.962102in}}%
\pgfpathlineto{\pgfqpoint{2.420694in}{0.959993in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{0.957908in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{0.955846in}}%
\pgfpathlineto{\pgfqpoint{2.447827in}{0.953801in}}%
\pgfpathlineto{\pgfqpoint{2.456872in}{0.951772in}}%
\pgfpathlineto{\pgfqpoint{2.465916in}{0.949765in}}%
\pgfpathlineto{\pgfqpoint{2.474960in}{0.947776in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{0.945805in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{0.943860in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{2.511138in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{2.520182in}{0.938127in}}%
\pgfpathlineto{\pgfqpoint{2.529227in}{0.936254in}}%
\pgfpathlineto{\pgfqpoint{2.538271in}{0.934396in}}%
\pgfpathlineto{\pgfqpoint{2.547316in}{0.932555in}}%
\pgfpathlineto{\pgfqpoint{2.556360in}{0.930733in}}%
\pgfpathlineto{\pgfqpoint{2.565404in}{0.928936in}}%
\pgfpathlineto{\pgfqpoint{2.574449in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{2.583493in}{0.925394in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{0.923649in}}%
\pgfpathlineto{\pgfqpoint{2.601582in}{0.921921in}}%
\pgfpathlineto{\pgfqpoint{2.610626in}{0.920208in}}%
\pgfpathlineto{\pgfqpoint{2.610626in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{2.610626in}{0.922413in}}%
\pgfpathlineto{\pgfqpoint{2.601582in}{0.924108in}}%
\pgfpathlineto{\pgfqpoint{2.592538in}{0.925819in}}%
\pgfpathlineto{\pgfqpoint{2.583493in}{0.927545in}}%
\pgfpathlineto{\pgfqpoint{2.574449in}{0.929285in}}%
\pgfpathlineto{\pgfqpoint{2.565404in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{2.556360in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{2.547316in}{0.934598in}}%
\pgfpathlineto{\pgfqpoint{2.538271in}{0.936410in}}%
\pgfpathlineto{\pgfqpoint{2.529227in}{0.938240in}}%
\pgfpathlineto{\pgfqpoint{2.520182in}{0.940088in}}%
\pgfpathlineto{\pgfqpoint{2.511138in}{0.941955in}}%
\pgfpathlineto{\pgfqpoint{2.502094in}{0.943835in}}%
\pgfpathlineto{\pgfqpoint{2.493049in}{0.945738in}}%
\pgfpathlineto{\pgfqpoint{2.484005in}{0.947666in}}%
\pgfpathlineto{\pgfqpoint{2.474960in}{0.949615in}}%
\pgfpathlineto{\pgfqpoint{2.465916in}{0.951581in}}%
\pgfpathlineto{\pgfqpoint{2.456872in}{0.953570in}}%
\pgfpathlineto{\pgfqpoint{2.447827in}{0.955582in}}%
\pgfpathlineto{\pgfqpoint{2.438783in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{2.429738in}{0.959666in}}%
\pgfpathlineto{\pgfqpoint{2.420694in}{0.961741in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{0.963842in}}%
\pgfpathlineto{\pgfqpoint{2.402605in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{2.393561in}{0.968103in}}%
\pgfpathlineto{\pgfqpoint{2.384516in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{2.375472in}{0.972476in}}%
\pgfpathlineto{\pgfqpoint{2.366428in}{0.974695in}}%
\pgfpathlineto{\pgfqpoint{2.357383in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{2.348339in}{0.979223in}}%
\pgfpathlineto{\pgfqpoint{2.339294in}{0.981534in}}%
\pgfpathlineto{\pgfqpoint{2.330250in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.321205in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{2.312161in}{0.988634in}}%
\pgfpathlineto{\pgfqpoint{2.303117in}{0.991063in}}%
\pgfpathlineto{\pgfqpoint{2.294072in}{0.993528in}}%
\pgfpathlineto{\pgfqpoint{2.285028in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{2.275983in}{0.998553in}}%
\pgfpathlineto{\pgfqpoint{2.266939in}{1.001118in}}%
\pgfpathlineto{\pgfqpoint{2.257895in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{2.248850in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{2.239806in}{1.009028in}}%
\pgfpathlineto{\pgfqpoint{2.230761in}{1.011731in}}%
\pgfpathlineto{\pgfqpoint{2.221717in}{1.014475in}}%
\pgfpathlineto{\pgfqpoint{2.212673in}{1.017268in}}%
\pgfpathlineto{\pgfqpoint{2.203628in}{1.020112in}}%
\pgfpathlineto{\pgfqpoint{2.194584in}{1.022993in}}%
\pgfpathlineto{\pgfqpoint{2.185539in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.028903in}}%
\pgfpathlineto{\pgfqpoint{2.167451in}{1.031940in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{1.035018in}}%
\pgfpathlineto{\pgfqpoint{2.149362in}{1.038143in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{1.041335in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{2.122229in}{1.047862in}}%
\pgfpathlineto{\pgfqpoint{2.113184in}{1.051224in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.058124in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{1.061686in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{2.067962in}{1.068990in}}%
\pgfpathlineto{\pgfqpoint{2.058918in}{1.072761in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{1.076618in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.080553in}}%
\pgfpathlineto{\pgfqpoint{2.031784in}{1.084556in}}%
\pgfpathlineto{\pgfqpoint{2.022740in}{1.088665in}}%
\pgfpathlineto{\pgfqpoint{2.013696in}{1.092856in}}%
\pgfpathlineto{\pgfqpoint{2.004651in}{1.097152in}}%
\pgfpathlineto{\pgfqpoint{1.995607in}{1.101555in}}%
\pgfpathlineto{\pgfqpoint{1.986562in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{1.110685in}}%
\pgfpathlineto{\pgfqpoint{1.968474in}{1.115423in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.120290in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.125274in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.130388in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.135669in}}%
\pgfpathlineto{\pgfqpoint{1.923252in}{1.141096in}}%
\pgfpathlineto{\pgfqpoint{1.914207in}{1.146698in}}%
\pgfpathlineto{\pgfqpoint{1.905163in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.158416in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{1.164561in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.170913in}}%
\pgfpathlineto{\pgfqpoint{1.868985in}{1.177483in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{1.184291in}}%
\pgfpathlineto{\pgfqpoint{1.850896in}{1.191356in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{1.198715in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{1.206369in}}%
\pgfpathlineto{\pgfqpoint{1.823763in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{1.222692in}}%
\pgfpathlineto{\pgfqpoint{1.805674in}{1.231425in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{1.240574in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{1.250198in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{1.260342in}}%
\pgfpathlineto{\pgfqpoint{1.769497in}{1.271066in}}%
\pgfpathlineto{\pgfqpoint{1.760452in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{1.751408in}{1.294547in}}%
\pgfpathlineto{\pgfqpoint{1.742363in}{1.307494in}}%
\pgfpathlineto{\pgfqpoint{1.733319in}{1.321398in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{1.336416in}}%
\pgfpathlineto{\pgfqpoint{1.715230in}{1.352741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715232in}{1.089102in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{1.087541in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.083174in}}%
\pgfpathlineto{\pgfqpoint{1.726553in}{1.079035in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{1.075098in}}%
\pgfpathlineto{\pgfqpoint{1.737874in}{1.071346in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{1.064337in}}%
\pgfpathlineto{\pgfqpoint{1.754855in}{1.061053in}}%
\pgfpathlineto{\pgfqpoint{1.760515in}{1.057907in}}%
\pgfpathlineto{\pgfqpoint{1.766176in}{1.054876in}}%
\pgfpathlineto{\pgfqpoint{1.771836in}{1.051957in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{1.049137in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{1.046423in}}%
\pgfpathlineto{\pgfqpoint{1.788817in}{1.043795in}}%
\pgfpathlineto{\pgfqpoint{1.794478in}{1.041251in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.038780in}}%
\pgfpathlineto{\pgfqpoint{1.805798in}{1.036389in}}%
\pgfpathlineto{\pgfqpoint{1.811459in}{1.034067in}}%
\pgfpathlineto{\pgfqpoint{1.817119in}{1.031808in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{1.029617in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{1.839761in}{1.023382in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{1.021402in}}%
\pgfpathlineto{\pgfqpoint{1.851082in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.017592in}}%
\pgfpathlineto{\pgfqpoint{1.862402in}{1.015751in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.013951in}}%
\pgfpathlineto{\pgfqpoint{1.873723in}{1.012193in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{1.010471in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{1.890704in}{1.007128in}}%
\pgfpathlineto{\pgfqpoint{1.896365in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{1.003921in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{1.002363in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.999339in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{1.930327in}{0.996419in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{0.995000in}}%
\pgfpathlineto{\pgfqpoint{1.941648in}{0.993605in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{1.952969in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{1.958629in}{0.989542in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.988232in}}%
\pgfpathlineto{\pgfqpoint{1.969950in}{0.986946in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{0.985677in}}%
\pgfpathlineto{\pgfqpoint{1.981271in}{0.984430in}}%
\pgfpathlineto{\pgfqpoint{1.986931in}{0.983206in}}%
\pgfpathlineto{\pgfqpoint{1.992591in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{1.998252in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.979621in}}%
\pgfpathlineto{\pgfqpoint{2.009573in}{0.978460in}}%
\pgfpathlineto{\pgfqpoint{2.015233in}{0.977317in}}%
\pgfpathlineto{\pgfqpoint{2.020893in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.975082in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{0.973993in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{0.972912in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{0.971845in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{0.969754in}}%
\pgfpathlineto{\pgfqpoint{2.060516in}{0.968728in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{2.077497in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{2.083158in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{2.088818in}{0.963788in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{2.100139in}{0.961894in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.960964in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.960044in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{0.959135in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{0.958236in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{2.134101in}{0.956466in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{0.955596in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.954735in}}%
\pgfpathlineto{\pgfqpoint{2.151083in}{0.953887in}}%
\pgfpathlineto{\pgfqpoint{2.156743in}{0.953044in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{0.952211in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{0.951386in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{0.950570in}}%
\pgfpathlineto{\pgfqpoint{2.179385in}{0.949759in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{0.948959in}}%
\pgfpathlineto{\pgfqpoint{2.190705in}{0.948166in}}%
\pgfpathlineto{\pgfqpoint{2.196366in}{0.947382in}}%
\pgfpathlineto{\pgfqpoint{2.202026in}{0.946605in}}%
\pgfpathlineto{\pgfqpoint{2.207687in}{0.945835in}}%
\pgfpathlineto{\pgfqpoint{2.213347in}{0.945071in}}%
\pgfpathlineto{\pgfqpoint{2.219007in}{0.944312in}}%
\pgfpathlineto{\pgfqpoint{2.224668in}{0.943562in}}%
\pgfpathlineto{\pgfqpoint{2.230328in}{0.942820in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{0.942085in}}%
\pgfpathlineto{\pgfqpoint{2.241649in}{0.941356in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{0.940634in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{0.939917in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{0.939208in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.938505in}}%
\pgfpathlineto{\pgfqpoint{2.269951in}{0.937808in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.937117in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{2.269951in}{0.939061in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{0.940442in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{0.941142in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{0.941848in}}%
\pgfpathlineto{\pgfqpoint{2.241649in}{0.942560in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{0.943280in}}%
\pgfpathlineto{\pgfqpoint{2.230328in}{0.944009in}}%
\pgfpathlineto{\pgfqpoint{2.224668in}{0.944743in}}%
\pgfpathlineto{\pgfqpoint{2.219007in}{0.945481in}}%
\pgfpathlineto{\pgfqpoint{2.213347in}{0.946226in}}%
\pgfpathlineto{\pgfqpoint{2.207687in}{0.946977in}}%
\pgfpathlineto{\pgfqpoint{2.202026in}{0.947735in}}%
\pgfpathlineto{\pgfqpoint{2.196366in}{0.948503in}}%
\pgfpathlineto{\pgfqpoint{2.190705in}{0.949278in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{0.950061in}}%
\pgfpathlineto{\pgfqpoint{2.179385in}{0.950851in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{0.951649in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{0.952455in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{0.953270in}}%
\pgfpathlineto{\pgfqpoint{2.156743in}{0.954092in}}%
\pgfpathlineto{\pgfqpoint{2.151083in}{0.954924in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{0.956613in}}%
\pgfpathlineto{\pgfqpoint{2.134101in}{0.957472in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{0.958340in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{0.959223in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{0.960114in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.961008in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.961913in}}%
\pgfpathlineto{\pgfqpoint{2.100139in}{0.962829in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{0.963758in}}%
\pgfpathlineto{\pgfqpoint{2.088818in}{0.964698in}}%
\pgfpathlineto{\pgfqpoint{2.083158in}{0.965649in}}%
\pgfpathlineto{\pgfqpoint{2.077497in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{0.967590in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.968582in}}%
\pgfpathlineto{\pgfqpoint{2.060516in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{0.970606in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{0.971632in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{0.972674in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{0.973725in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{0.974796in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.975879in}}%
\pgfpathlineto{\pgfqpoint{2.020893in}{0.976977in}}%
\pgfpathlineto{\pgfqpoint{2.015233in}{0.978090in}}%
\pgfpathlineto{\pgfqpoint{2.009573in}{0.979225in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{1.998252in}{0.981538in}}%
\pgfpathlineto{\pgfqpoint{1.992591in}{0.982716in}}%
\pgfpathlineto{\pgfqpoint{1.986931in}{0.983914in}}%
\pgfpathlineto{\pgfqpoint{1.981271in}{0.985127in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{1.969950in}{0.987620in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.988898in}}%
\pgfpathlineto{\pgfqpoint{1.958629in}{0.990199in}}%
\pgfpathlineto{\pgfqpoint{1.952969in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.992859in}}%
\pgfpathlineto{\pgfqpoint{1.941648in}{0.994225in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{1.930327in}{0.997024in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.998460in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.999926in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.001419in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{1.002946in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{1.004506in}}%
\pgfpathlineto{\pgfqpoint{1.896365in}{1.006100in}}%
\pgfpathlineto{\pgfqpoint{1.890704in}{1.007722in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{1.009382in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{1.011079in}}%
\pgfpathlineto{\pgfqpoint{1.873723in}{1.012810in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.014581in}}%
\pgfpathlineto{\pgfqpoint{1.862402in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.018242in}}%
\pgfpathlineto{\pgfqpoint{1.851082in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{1.839761in}{1.024076in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{1.026121in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{1.028223in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{1.030379in}}%
\pgfpathlineto{\pgfqpoint{1.817119in}{1.032600in}}%
\pgfpathlineto{\pgfqpoint{1.811459in}{1.034881in}}%
\pgfpathlineto{\pgfqpoint{1.805798in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.039646in}}%
\pgfpathlineto{\pgfqpoint{1.794478in}{1.042144in}}%
\pgfpathlineto{\pgfqpoint{1.788817in}{1.044721in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{1.047381in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{1.050138in}}%
\pgfpathlineto{\pgfqpoint{1.771836in}{1.052992in}}%
\pgfpathlineto{\pgfqpoint{1.766176in}{1.055949in}}%
\pgfpathlineto{\pgfqpoint{1.760515in}{1.059018in}}%
\pgfpathlineto{\pgfqpoint{1.754855in}{1.062214in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{1.065543in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{1.069020in}}%
\pgfpathlineto{\pgfqpoint{1.737874in}{1.072654in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{1.726553in}{1.080465in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.084663in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{1.089102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793463in}{1.308757in}}%
\pgfpathlineto{\pgfqpoint{1.793463in}{1.306143in}}%
\pgfpathlineto{\pgfqpoint{1.801717in}{1.293958in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{1.282307in}}%
\pgfpathlineto{\pgfqpoint{1.818225in}{1.271136in}}%
\pgfpathlineto{\pgfqpoint{1.826479in}{1.260412in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.240175in}}%
\pgfpathlineto{\pgfqpoint{1.851242in}{1.230606in}}%
\pgfpathlineto{\pgfqpoint{1.859496in}{1.221359in}}%
\pgfpathlineto{\pgfqpoint{1.867750in}{1.212418in}}%
\pgfpathlineto{\pgfqpoint{1.876004in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{1.195382in}}%
\pgfpathlineto{\pgfqpoint{1.892512in}{1.187255in}}%
\pgfpathlineto{\pgfqpoint{1.900766in}{1.179374in}}%
\pgfpathlineto{\pgfqpoint{1.909020in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.917274in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{1.157017in}}%
\pgfpathlineto{\pgfqpoint{1.933782in}{1.149970in}}%
\pgfpathlineto{\pgfqpoint{1.942036in}{1.143088in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{1.136386in}}%
\pgfpathlineto{\pgfqpoint{1.958544in}{1.129842in}}%
\pgfpathlineto{\pgfqpoint{1.966798in}{1.123450in}}%
\pgfpathlineto{\pgfqpoint{1.975052in}{1.117209in}}%
\pgfpathlineto{\pgfqpoint{1.983306in}{1.111105in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{1.999814in}{1.099305in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{1.093583in}}%
\pgfpathlineto{\pgfqpoint{2.016322in}{1.087986in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.082512in}}%
\pgfpathlineto{\pgfqpoint{2.032830in}{1.077143in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.071877in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{1.066711in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{1.061625in}}%
\pgfpathlineto{\pgfqpoint{2.065846in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{1.051767in}}%
\pgfpathlineto{\pgfqpoint{2.082354in}{1.046959in}}%
\pgfpathlineto{\pgfqpoint{2.090608in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{2.098862in}{1.037598in}}%
\pgfpathlineto{\pgfqpoint{2.107116in}{1.033035in}}%
\pgfpathlineto{\pgfqpoint{2.115370in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{2.123624in}{1.024126in}}%
\pgfpathlineto{\pgfqpoint{2.131878in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{2.140132in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.011274in}}%
\pgfpathlineto{\pgfqpoint{2.156640in}{1.007137in}}%
\pgfpathlineto{\pgfqpoint{2.164895in}{1.003043in}}%
\pgfpathlineto{\pgfqpoint{2.173149in}{0.999016in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.995047in}}%
\pgfpathlineto{\pgfqpoint{2.189657in}{0.991133in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{0.987275in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.983474in}}%
\pgfpathlineto{\pgfqpoint{2.214419in}{0.979734in}}%
\pgfpathlineto{\pgfqpoint{2.222673in}{0.976039in}}%
\pgfpathlineto{\pgfqpoint{2.230927in}{0.972387in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{0.968787in}}%
\pgfpathlineto{\pgfqpoint{2.247435in}{0.965228in}}%
\pgfpathlineto{\pgfqpoint{2.255689in}{0.961732in}}%
\pgfpathlineto{\pgfqpoint{2.263943in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.954838in}}%
\pgfpathlineto{\pgfqpoint{2.280451in}{0.951458in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.948116in}}%
\pgfpathlineto{\pgfqpoint{2.296959in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{2.305213in}{0.941568in}}%
\pgfpathlineto{\pgfqpoint{2.313467in}{0.938352in}}%
\pgfpathlineto{\pgfqpoint{2.321721in}{0.935175in}}%
\pgfpathlineto{\pgfqpoint{2.329975in}{0.932034in}}%
\pgfpathlineto{\pgfqpoint{2.338229in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{0.925860in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{0.922826in}}%
\pgfpathlineto{\pgfqpoint{2.362991in}{0.919825in}}%
\pgfpathlineto{\pgfqpoint{2.371245in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{2.387753in}{0.911013in}}%
\pgfpathlineto{\pgfqpoint{2.396007in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.905295in}}%
\pgfpathlineto{\pgfqpoint{2.412515in}{0.902479in}}%
\pgfpathlineto{\pgfqpoint{2.420769in}{0.899693in}}%
\pgfpathlineto{\pgfqpoint{2.429023in}{0.896941in}}%
\pgfpathlineto{\pgfqpoint{2.437277in}{0.894212in}}%
\pgfpathlineto{\pgfqpoint{2.445531in}{0.891503in}}%
\pgfpathlineto{\pgfqpoint{2.453785in}{0.888823in}}%
\pgfpathlineto{\pgfqpoint{2.462039in}{0.886173in}}%
\pgfpathlineto{\pgfqpoint{2.470293in}{0.883548in}}%
\pgfpathlineto{\pgfqpoint{2.478547in}{0.880949in}}%
\pgfpathlineto{\pgfqpoint{2.486801in}{0.878376in}}%
\pgfpathlineto{\pgfqpoint{2.495055in}{0.875828in}}%
\pgfpathlineto{\pgfqpoint{2.503310in}{0.873304in}}%
\pgfpathlineto{\pgfqpoint{2.511564in}{0.870803in}}%
\pgfpathlineto{\pgfqpoint{2.519818in}{0.868323in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{0.865865in}}%
\pgfpathlineto{\pgfqpoint{2.536326in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{2.544580in}{0.861014in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{0.858621in}}%
\pgfpathlineto{\pgfqpoint{2.561088in}{0.856249in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{2.577596in}{0.851568in}}%
\pgfpathlineto{\pgfqpoint{2.585850in}{0.849257in}}%
\pgfpathlineto{\pgfqpoint{2.594104in}{0.846965in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{0.844693in}}%
\pgfpathlineto{\pgfqpoint{2.610612in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{2.610612in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{2.610612in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{2.602358in}{0.846551in}}%
\pgfpathlineto{\pgfqpoint{2.594104in}{0.848805in}}%
\pgfpathlineto{\pgfqpoint{2.585850in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{2.577596in}{0.853372in}}%
\pgfpathlineto{\pgfqpoint{2.569342in}{0.855684in}}%
\pgfpathlineto{\pgfqpoint{2.561088in}{0.858016in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{2.544580in}{0.862743in}}%
\pgfpathlineto{\pgfqpoint{2.536326in}{0.865138in}}%
\pgfpathlineto{\pgfqpoint{2.528072in}{0.867561in}}%
\pgfpathlineto{\pgfqpoint{2.519818in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.511564in}{0.872473in}}%
\pgfpathlineto{\pgfqpoint{2.503310in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{2.495055in}{0.877467in}}%
\pgfpathlineto{\pgfqpoint{2.486801in}{0.879999in}}%
\pgfpathlineto{\pgfqpoint{2.478547in}{0.882555in}}%
\pgfpathlineto{\pgfqpoint{2.470293in}{0.885135in}}%
\pgfpathlineto{\pgfqpoint{2.462039in}{0.887741in}}%
\pgfpathlineto{\pgfqpoint{2.453785in}{0.890376in}}%
\pgfpathlineto{\pgfqpoint{2.445531in}{0.893034in}}%
\pgfpathlineto{\pgfqpoint{2.437277in}{0.895714in}}%
\pgfpathlineto{\pgfqpoint{2.429023in}{0.898425in}}%
\pgfpathlineto{\pgfqpoint{2.420769in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{2.412515in}{0.903930in}}%
\pgfpathlineto{\pgfqpoint{2.404261in}{0.906726in}}%
\pgfpathlineto{\pgfqpoint{2.396007in}{0.909550in}}%
\pgfpathlineto{\pgfqpoint{2.387753in}{0.912403in}}%
\pgfpathlineto{\pgfqpoint{2.379499in}{0.915286in}}%
\pgfpathlineto{\pgfqpoint{2.371245in}{0.918200in}}%
\pgfpathlineto{\pgfqpoint{2.362991in}{0.921146in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{0.924127in}}%
\pgfpathlineto{\pgfqpoint{2.346483in}{0.927145in}}%
\pgfpathlineto{\pgfqpoint{2.338229in}{0.930197in}}%
\pgfpathlineto{\pgfqpoint{2.329975in}{0.933283in}}%
\pgfpathlineto{\pgfqpoint{2.321721in}{0.936406in}}%
\pgfpathlineto{\pgfqpoint{2.313467in}{0.939565in}}%
\pgfpathlineto{\pgfqpoint{2.305213in}{0.942758in}}%
\pgfpathlineto{\pgfqpoint{2.296959in}{0.945990in}}%
\pgfpathlineto{\pgfqpoint{2.288705in}{0.949264in}}%
\pgfpathlineto{\pgfqpoint{2.280451in}{0.952580in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.955937in}}%
\pgfpathlineto{\pgfqpoint{2.263943in}{0.959334in}}%
\pgfpathlineto{\pgfqpoint{2.255689in}{0.962775in}}%
\pgfpathlineto{\pgfqpoint{2.247435in}{0.966266in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{0.969794in}}%
\pgfpathlineto{\pgfqpoint{2.230927in}{0.973388in}}%
\pgfpathlineto{\pgfqpoint{2.222673in}{0.977018in}}%
\pgfpathlineto{\pgfqpoint{2.214419in}{0.980697in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{0.988206in}}%
\pgfpathlineto{\pgfqpoint{2.189657in}{0.992046in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.995943in}}%
\pgfpathlineto{\pgfqpoint{2.173149in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{2.164895in}{1.003909in}}%
\pgfpathlineto{\pgfqpoint{2.156640in}{1.007982in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.012117in}}%
\pgfpathlineto{\pgfqpoint{2.140132in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{2.131878in}{1.020600in}}%
\pgfpathlineto{\pgfqpoint{2.123624in}{1.024943in}}%
\pgfpathlineto{\pgfqpoint{2.115370in}{1.029358in}}%
\pgfpathlineto{\pgfqpoint{2.107116in}{1.033842in}}%
\pgfpathlineto{\pgfqpoint{2.098862in}{1.038402in}}%
\pgfpathlineto{\pgfqpoint{2.090608in}{1.043046in}}%
\pgfpathlineto{\pgfqpoint{2.082354in}{1.047768in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{2.065846in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{1.062458in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{1.067538in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.072722in}}%
\pgfpathlineto{\pgfqpoint{2.032830in}{1.078012in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.083409in}}%
\pgfpathlineto{\pgfqpoint{2.016322in}{1.088916in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{1.094535in}}%
\pgfpathlineto{\pgfqpoint{1.999814in}{1.100269in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{1.106134in}}%
\pgfpathlineto{\pgfqpoint{1.983306in}{1.112138in}}%
\pgfpathlineto{\pgfqpoint{1.975052in}{1.118271in}}%
\pgfpathlineto{\pgfqpoint{1.966798in}{1.124552in}}%
\pgfpathlineto{\pgfqpoint{1.958544in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{1.137583in}}%
\pgfpathlineto{\pgfqpoint{1.942036in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{1.933782in}{1.151273in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{1.158385in}}%
\pgfpathlineto{\pgfqpoint{1.917274in}{1.165684in}}%
\pgfpathlineto{\pgfqpoint{1.909020in}{1.173189in}}%
\pgfpathlineto{\pgfqpoint{1.900766in}{1.180913in}}%
\pgfpathlineto{\pgfqpoint{1.892512in}{1.188862in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{1.197065in}}%
\pgfpathlineto{\pgfqpoint{1.876004in}{1.205517in}}%
\pgfpathlineto{\pgfqpoint{1.867750in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{1.859496in}{1.223243in}}%
\pgfpathlineto{\pgfqpoint{1.851242in}{1.232571in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.242222in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.252229in}}%
\pgfpathlineto{\pgfqpoint{1.826479in}{1.262636in}}%
\pgfpathlineto{\pgfqpoint{1.818225in}{1.273466in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{1.284723in}}%
\pgfpathlineto{\pgfqpoint{1.801717in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{1.793463in}{1.308757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715230in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{1.724275in}{1.334589in}}%
\pgfpathlineto{\pgfqpoint{1.733319in}{1.319661in}}%
\pgfpathlineto{\pgfqpoint{1.742363in}{1.305839in}}%
\pgfpathlineto{\pgfqpoint{1.751408in}{1.292971in}}%
\pgfpathlineto{\pgfqpoint{1.760452in}{1.280934in}}%
\pgfpathlineto{\pgfqpoint{1.769497in}{1.269626in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{1.258966in}}%
\pgfpathlineto{\pgfqpoint{1.787586in}{1.248881in}}%
\pgfpathlineto{\pgfqpoint{1.796630in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{1.805674in}{1.230214in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{1.221538in}}%
\pgfpathlineto{\pgfqpoint{1.823763in}{1.213247in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{1.205309in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{1.197695in}}%
\pgfpathlineto{\pgfqpoint{1.850896in}{1.190380in}}%
\pgfpathlineto{\pgfqpoint{1.859941in}{1.183340in}}%
\pgfpathlineto{\pgfqpoint{1.868985in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{1.878030in}{1.170012in}}%
\pgfpathlineto{\pgfqpoint{1.887074in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{1.896118in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{1.905163in}{1.151651in}}%
\pgfpathlineto{\pgfqpoint{1.914207in}{1.145912in}}%
\pgfpathlineto{\pgfqpoint{1.923252in}{1.140344in}}%
\pgfpathlineto{\pgfqpoint{1.932296in}{1.134937in}}%
\pgfpathlineto{\pgfqpoint{1.941340in}{1.129683in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.124573in}}%
\pgfpathlineto{\pgfqpoint{1.959429in}{1.119598in}}%
\pgfpathlineto{\pgfqpoint{1.968474in}{1.114754in}}%
\pgfpathlineto{\pgfqpoint{1.977518in}{1.110031in}}%
\pgfpathlineto{\pgfqpoint{1.986562in}{1.105426in}}%
\pgfpathlineto{\pgfqpoint{1.995607in}{1.100931in}}%
\pgfpathlineto{\pgfqpoint{2.004651in}{1.096542in}}%
\pgfpathlineto{\pgfqpoint{2.013696in}{1.092254in}}%
\pgfpathlineto{\pgfqpoint{2.022740in}{1.088063in}}%
\pgfpathlineto{\pgfqpoint{2.031784in}{1.083963in}}%
\pgfpathlineto{\pgfqpoint{2.040829in}{1.079952in}}%
\pgfpathlineto{\pgfqpoint{2.049873in}{1.076025in}}%
\pgfpathlineto{\pgfqpoint{2.058918in}{1.072179in}}%
\pgfpathlineto{\pgfqpoint{2.067962in}{1.068411in}}%
\pgfpathlineto{\pgfqpoint{2.077007in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{2.086051in}{1.061096in}}%
\pgfpathlineto{\pgfqpoint{2.095095in}{1.057543in}}%
\pgfpathlineto{\pgfqpoint{2.104140in}{1.054056in}}%
\pgfpathlineto{\pgfqpoint{2.113184in}{1.050634in}}%
\pgfpathlineto{\pgfqpoint{2.122229in}{1.047273in}}%
\pgfpathlineto{\pgfqpoint{2.131273in}{1.043972in}}%
\pgfpathlineto{\pgfqpoint{2.140317in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{2.149362in}{1.037540in}}%
\pgfpathlineto{\pgfqpoint{2.158406in}{1.034405in}}%
\pgfpathlineto{\pgfqpoint{2.167451in}{1.031322in}}%
\pgfpathlineto{\pgfqpoint{2.176495in}{1.028289in}}%
\pgfpathlineto{\pgfqpoint{2.185539in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{2.194584in}{1.022367in}}%
\pgfpathlineto{\pgfqpoint{2.203628in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{2.212673in}{1.016628in}}%
\pgfpathlineto{\pgfqpoint{2.221717in}{1.013823in}}%
\pgfpathlineto{\pgfqpoint{2.230761in}{1.011059in}}%
\pgfpathlineto{\pgfqpoint{2.239806in}{1.008336in}}%
\pgfpathlineto{\pgfqpoint{2.248850in}{1.005653in}}%
\pgfpathlineto{\pgfqpoint{2.257895in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{2.266939in}{1.000398in}}%
\pgfpathlineto{\pgfqpoint{2.275983in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{2.285028in}{0.995288in}}%
\pgfpathlineto{\pgfqpoint{2.288173in}{0.994417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715232in}{1.088366in}}%
\pgfpathlineto{\pgfqpoint{1.720893in}{1.083960in}}%
\pgfpathlineto{\pgfqpoint{1.726553in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.732213in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{1.737874in}{1.072041in}}%
\pgfpathlineto{\pgfqpoint{1.743534in}{1.068434in}}%
\pgfpathlineto{\pgfqpoint{1.749194in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{1.754855in}{1.061675in}}%
\pgfpathlineto{\pgfqpoint{1.760515in}{1.058500in}}%
\pgfpathlineto{\pgfqpoint{1.766176in}{1.055446in}}%
\pgfpathlineto{\pgfqpoint{1.771836in}{1.052505in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{1.049669in}}%
\pgfpathlineto{\pgfqpoint{1.783157in}{1.046930in}}%
\pgfpathlineto{\pgfqpoint{1.788817in}{1.044283in}}%
\pgfpathlineto{\pgfqpoint{1.794478in}{1.041720in}}%
\pgfpathlineto{\pgfqpoint{1.800138in}{1.039238in}}%
\pgfpathlineto{\pgfqpoint{1.805798in}{1.036830in}}%
\pgfpathlineto{\pgfqpoint{1.811459in}{1.034494in}}%
\pgfpathlineto{\pgfqpoint{1.817119in}{1.032224in}}%
\pgfpathlineto{\pgfqpoint{1.822780in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{1.828440in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{1.839761in}{1.023740in}}%
\pgfpathlineto{\pgfqpoint{1.845421in}{1.021753in}}%
\pgfpathlineto{\pgfqpoint{1.851082in}{1.019814in}}%
\pgfpathlineto{\pgfqpoint{1.856742in}{1.017922in}}%
\pgfpathlineto{\pgfqpoint{1.862402in}{1.016073in}}%
\pgfpathlineto{\pgfqpoint{1.868063in}{1.014267in}}%
\pgfpathlineto{\pgfqpoint{1.873723in}{1.012500in}}%
\pgfpathlineto{\pgfqpoint{1.879384in}{1.010772in}}%
\pgfpathlineto{\pgfqpoint{1.885044in}{1.009081in}}%
\pgfpathlineto{\pgfqpoint{1.890704in}{1.007425in}}%
\pgfpathlineto{\pgfqpoint{1.896365in}{1.005802in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{1.004212in}}%
\pgfpathlineto{\pgfqpoint{1.907686in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{1.001124in}}%
\pgfpathlineto{\pgfqpoint{1.919006in}{0.999624in}}%
\pgfpathlineto{\pgfqpoint{1.924667in}{0.998151in}}%
\pgfpathlineto{\pgfqpoint{1.930327in}{0.996706in}}%
\pgfpathlineto{\pgfqpoint{1.935988in}{0.995286in}}%
\pgfpathlineto{\pgfqpoint{1.941648in}{0.993891in}}%
\pgfpathlineto{\pgfqpoint{1.947308in}{0.992520in}}%
\pgfpathlineto{\pgfqpoint{1.952969in}{0.991172in}}%
\pgfpathlineto{\pgfqpoint{1.958629in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{1.964290in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{1.969950in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.975610in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{1.981271in}{0.984755in}}%
\pgfpathlineto{\pgfqpoint{1.986931in}{0.983531in}}%
\pgfpathlineto{\pgfqpoint{1.992591in}{0.982326in}}%
\pgfpathlineto{\pgfqpoint{1.998252in}{0.981139in}}%
\pgfpathlineto{\pgfqpoint{2.003912in}{0.979970in}}%
\pgfpathlineto{\pgfqpoint{2.009573in}{0.978817in}}%
\pgfpathlineto{\pgfqpoint{2.015233in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{2.020893in}{0.976560in}}%
\pgfpathlineto{\pgfqpoint{2.026554in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{2.032214in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{0.973291in}}%
\pgfpathlineto{\pgfqpoint{2.043535in}{0.972230in}}%
\pgfpathlineto{\pgfqpoint{2.049195in}{0.971184in}}%
\pgfpathlineto{\pgfqpoint{2.054856in}{0.970151in}}%
\pgfpathlineto{\pgfqpoint{2.060516in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{2.066177in}{0.968124in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{0.967130in}}%
\pgfpathlineto{\pgfqpoint{2.077497in}{0.966148in}}%
\pgfpathlineto{\pgfqpoint{2.083158in}{0.965177in}}%
\pgfpathlineto{\pgfqpoint{2.088818in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{0.963272in}}%
\pgfpathlineto{\pgfqpoint{2.100139in}{0.962336in}}%
\pgfpathlineto{\pgfqpoint{2.105799in}{0.961411in}}%
\pgfpathlineto{\pgfqpoint{2.111460in}{0.960496in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{0.959592in}}%
\pgfpathlineto{\pgfqpoint{2.122781in}{0.958699in}}%
\pgfpathlineto{\pgfqpoint{2.128441in}{0.957815in}}%
\pgfpathlineto{\pgfqpoint{2.134101in}{0.956940in}}%
\pgfpathlineto{\pgfqpoint{2.139762in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{2.145422in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{2.151083in}{0.954374in}}%
\pgfpathlineto{\pgfqpoint{2.156743in}{0.953536in}}%
\pgfpathlineto{\pgfqpoint{2.162403in}{0.952707in}}%
\pgfpathlineto{\pgfqpoint{2.168064in}{0.951887in}}%
\pgfpathlineto{\pgfqpoint{2.173724in}{0.951075in}}%
\pgfpathlineto{\pgfqpoint{2.179385in}{0.950272in}}%
\pgfpathlineto{\pgfqpoint{2.185045in}{0.949476in}}%
\pgfpathlineto{\pgfqpoint{2.190705in}{0.948688in}}%
\pgfpathlineto{\pgfqpoint{2.196366in}{0.947908in}}%
\pgfpathlineto{\pgfqpoint{2.202026in}{0.947136in}}%
\pgfpathlineto{\pgfqpoint{2.207687in}{0.946371in}}%
\pgfpathlineto{\pgfqpoint{2.213347in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{2.219007in}{0.944862in}}%
\pgfpathlineto{\pgfqpoint{2.224668in}{0.944119in}}%
\pgfpathlineto{\pgfqpoint{2.230328in}{0.943382in}}%
\pgfpathlineto{\pgfqpoint{2.235989in}{0.942652in}}%
\pgfpathlineto{\pgfqpoint{2.241649in}{0.941928in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{2.252970in}{0.940501in}}%
\pgfpathlineto{\pgfqpoint{2.258630in}{0.939797in}}%
\pgfpathlineto{\pgfqpoint{2.264290in}{0.939099in}}%
\pgfpathlineto{\pgfqpoint{2.269951in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{2.275611in}{0.937721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.615734in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793463in}{1.307374in}}%
\pgfpathlineto{\pgfqpoint{1.801717in}{1.295146in}}%
\pgfpathlineto{\pgfqpoint{1.809971in}{1.283449in}}%
\pgfpathlineto{\pgfqpoint{1.818225in}{1.272238in}}%
\pgfpathlineto{\pgfqpoint{1.826479in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{1.834734in}{1.251128in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.241162in}}%
\pgfpathlineto{\pgfqpoint{1.851242in}{1.231552in}}%
\pgfpathlineto{\pgfqpoint{1.859496in}{1.222272in}}%
\pgfpathlineto{\pgfqpoint{1.867750in}{1.213302in}}%
\pgfpathlineto{\pgfqpoint{1.876004in}{1.204621in}}%
\pgfpathlineto{\pgfqpoint{1.884258in}{1.196211in}}%
\pgfpathlineto{\pgfqpoint{1.892512in}{1.188056in}}%
\pgfpathlineto{\pgfqpoint{1.900766in}{1.180140in}}%
\pgfpathlineto{\pgfqpoint{1.909020in}{1.172451in}}%
\pgfpathlineto{\pgfqpoint{1.917274in}{1.164975in}}%
\pgfpathlineto{\pgfqpoint{1.925528in}{1.157700in}}%
\pgfpathlineto{\pgfqpoint{1.933782in}{1.150617in}}%
\pgfpathlineto{\pgfqpoint{1.942036in}{1.143716in}}%
\pgfpathlineto{\pgfqpoint{1.950290in}{1.136987in}}%
\pgfpathlineto{\pgfqpoint{1.958544in}{1.130421in}}%
\pgfpathlineto{\pgfqpoint{1.966798in}{1.124013in}}%
\pgfpathlineto{\pgfqpoint{1.975052in}{1.117753in}}%
\pgfpathlineto{\pgfqpoint{1.983306in}{1.111635in}}%
\pgfpathlineto{\pgfqpoint{1.991560in}{1.105653in}}%
\pgfpathlineto{\pgfqpoint{1.999814in}{1.099801in}}%
\pgfpathlineto{\pgfqpoint{2.008068in}{1.094073in}}%
\pgfpathlineto{\pgfqpoint{2.016322in}{1.088465in}}%
\pgfpathlineto{\pgfqpoint{2.024576in}{1.082971in}}%
\pgfpathlineto{\pgfqpoint{2.032830in}{1.077587in}}%
\pgfpathlineto{\pgfqpoint{2.041084in}{1.072309in}}%
\pgfpathlineto{\pgfqpoint{2.049338in}{1.067132in}}%
\pgfpathlineto{\pgfqpoint{2.057592in}{1.062052in}}%
\pgfpathlineto{\pgfqpoint{2.065846in}{1.057067in}}%
\pgfpathlineto{\pgfqpoint{2.074100in}{1.052172in}}%
\pgfpathlineto{\pgfqpoint{2.082354in}{1.047364in}}%
\pgfpathlineto{\pgfqpoint{2.090608in}{1.042641in}}%
\pgfpathlineto{\pgfqpoint{2.098862in}{1.037999in}}%
\pgfpathlineto{\pgfqpoint{2.107116in}{1.033436in}}%
\pgfpathlineto{\pgfqpoint{2.115370in}{1.028949in}}%
\pgfpathlineto{\pgfqpoint{2.123624in}{1.024535in}}%
\pgfpathlineto{\pgfqpoint{2.131878in}{1.020193in}}%
\pgfpathlineto{\pgfqpoint{2.140132in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{2.148386in}{1.011712in}}%
\pgfpathlineto{\pgfqpoint{2.156640in}{1.007570in}}%
\pgfpathlineto{\pgfqpoint{2.164895in}{1.003491in}}%
\pgfpathlineto{\pgfqpoint{2.173149in}{0.999472in}}%
\pgfpathlineto{\pgfqpoint{2.181403in}{0.995513in}}%
\pgfpathlineto{\pgfqpoint{2.189657in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.197911in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{2.206165in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{2.214419in}{0.980232in}}%
\pgfpathlineto{\pgfqpoint{2.222673in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{2.230927in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{2.247435in}{0.965773in}}%
\pgfpathlineto{\pgfqpoint{2.255689in}{0.962276in}}%
\pgfpathlineto{\pgfqpoint{2.263943in}{0.958824in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{0.955415in}}%
\pgfpathlineto{\pgfqpoint{2.280451in}{0.952049in}}%
\pgfpathlineto{\pgfqpoint{2.288173in}{0.948939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{1.615734in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285673in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{0.816924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615734in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.285673in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.950704in,y=1.461590in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont LPIPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{2.855812in}{1.378256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.855812in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880118in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021639in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.021639in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.045944in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187465in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.187465in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.211771in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353292in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.353292in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377597in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519118in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.519118in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.543424in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190782in,y=0.430349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bit-rate [bpp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{0.872279in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{0.872279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469430in,y=0.838522in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{1.212560in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{1.212560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469430in,y=1.178802in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955308in}{1.140096in}}%
\pgfpathlineto{\pgfqpoint{2.955308in}{1.133411in}}%
\pgfpathlineto{\pgfqpoint{2.964353in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{2.973397in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{2.982442in}{1.113510in}}%
\pgfpathlineto{\pgfqpoint{2.991486in}{1.107801in}}%
\pgfpathlineto{\pgfqpoint{3.000530in}{1.102475in}}%
\pgfpathlineto{\pgfqpoint{3.009575in}{1.097473in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.092758in}}%
\pgfpathlineto{\pgfqpoint{3.027664in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{1.084067in}}%
\pgfpathlineto{\pgfqpoint{3.045752in}{1.080041in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{1.076191in}}%
\pgfpathlineto{\pgfqpoint{3.063841in}{1.072508in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.068965in}}%
\pgfpathlineto{\pgfqpoint{3.081930in}{1.065575in}}%
\pgfpathlineto{\pgfqpoint{3.090974in}{1.062324in}}%
\pgfpathlineto{\pgfqpoint{3.100019in}{1.059212in}}%
\pgfpathlineto{\pgfqpoint{3.109063in}{1.056233in}}%
\pgfpathlineto{\pgfqpoint{3.118108in}{1.053350in}}%
\pgfpathlineto{\pgfqpoint{3.127152in}{1.050541in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{1.047842in}}%
\pgfpathlineto{\pgfqpoint{3.145241in}{1.045219in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{3.172374in}{1.037753in}}%
\pgfpathlineto{\pgfqpoint{3.181418in}{1.035403in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{1.033116in}}%
\pgfpathlineto{\pgfqpoint{3.199507in}{1.030888in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{1.028703in}}%
\pgfpathlineto{\pgfqpoint{3.217596in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{3.226640in}{1.024532in}}%
\pgfpathlineto{\pgfqpoint{3.235685in}{1.022507in}}%
\pgfpathlineto{\pgfqpoint{3.244729in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{1.018607in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{3.271863in}{1.014841in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.013028in}}%
\pgfpathlineto{\pgfqpoint{3.289951in}{1.011253in}}%
\pgfpathlineto{\pgfqpoint{3.298996in}{1.009503in}}%
\pgfpathlineto{\pgfqpoint{3.308040in}{1.007812in}}%
\pgfpathlineto{\pgfqpoint{3.317085in}{1.006130in}}%
\pgfpathlineto{\pgfqpoint{3.326129in}{1.004490in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.002849in}}%
\pgfpathlineto{\pgfqpoint{3.344218in}{1.001261in}}%
\pgfpathlineto{\pgfqpoint{3.353262in}{0.999693in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{0.998154in}}%
\pgfpathlineto{\pgfqpoint{3.371351in}{0.996648in}}%
\pgfpathlineto{\pgfqpoint{3.380395in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{0.993705in}}%
\pgfpathlineto{\pgfqpoint{3.398484in}{0.992260in}}%
\pgfpathlineto{\pgfqpoint{3.407529in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{3.425617in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{3.434662in}{0.986703in}}%
\pgfpathlineto{\pgfqpoint{3.443706in}{0.985371in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{0.984049in}}%
\pgfpathlineto{\pgfqpoint{3.461795in}{0.982748in}}%
\pgfpathlineto{\pgfqpoint{3.470839in}{0.981471in}}%
\pgfpathlineto{\pgfqpoint{3.479884in}{0.980206in}}%
\pgfpathlineto{\pgfqpoint{3.488928in}{0.978958in}}%
\pgfpathlineto{\pgfqpoint{3.497973in}{0.977727in}}%
\pgfpathlineto{\pgfqpoint{3.507017in}{0.976518in}}%
\pgfpathlineto{\pgfqpoint{3.516061in}{0.975334in}}%
\pgfpathlineto{\pgfqpoint{3.525106in}{0.974150in}}%
\pgfpathlineto{\pgfqpoint{3.534150in}{0.972980in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{0.971833in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{0.970701in}}%
\pgfpathlineto{\pgfqpoint{3.561284in}{0.969584in}}%
\pgfpathlineto{\pgfqpoint{3.570328in}{0.968476in}}%
\pgfpathlineto{\pgfqpoint{3.579372in}{0.967385in}}%
\pgfpathlineto{\pgfqpoint{3.588417in}{0.966307in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{3.606506in}{0.964203in}}%
\pgfpathlineto{\pgfqpoint{3.615550in}{0.963167in}}%
\pgfpathlineto{\pgfqpoint{3.624594in}{0.962142in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{3.642683in}{0.960128in}}%
\pgfpathlineto{\pgfqpoint{3.651728in}{0.959138in}}%
\pgfpathlineto{\pgfqpoint{3.660772in}{0.958156in}}%
\pgfpathlineto{\pgfqpoint{3.669816in}{0.957185in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{0.956225in}}%
\pgfpathlineto{\pgfqpoint{3.687905in}{0.955275in}}%
\pgfpathlineto{\pgfqpoint{3.696950in}{0.954335in}}%
\pgfpathlineto{\pgfqpoint{3.705994in}{0.953405in}}%
\pgfpathlineto{\pgfqpoint{3.715038in}{0.952484in}}%
\pgfpathlineto{\pgfqpoint{3.724083in}{0.951574in}}%
\pgfpathlineto{\pgfqpoint{3.733127in}{0.950677in}}%
\pgfpathlineto{\pgfqpoint{3.742172in}{0.949781in}}%
\pgfpathlineto{\pgfqpoint{3.751216in}{0.948899in}}%
\pgfpathlineto{\pgfqpoint{3.760260in}{0.948027in}}%
\pgfpathlineto{\pgfqpoint{3.769305in}{0.947164in}}%
\pgfpathlineto{\pgfqpoint{3.778349in}{0.946310in}}%
\pgfpathlineto{\pgfqpoint{3.787394in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{3.796438in}{0.944629in}}%
\pgfpathlineto{\pgfqpoint{3.805482in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{3.814527in}{0.942982in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{0.942174in}}%
\pgfpathlineto{\pgfqpoint{3.832616in}{0.941373in}}%
\pgfpathlineto{\pgfqpoint{3.841660in}{0.940580in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{0.939794in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{3.850705in}{0.943973in}}%
\pgfpathlineto{\pgfqpoint{3.841660in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{3.832616in}{0.945493in}}%
\pgfpathlineto{\pgfqpoint{3.823571in}{0.946264in}}%
\pgfpathlineto{\pgfqpoint{3.814527in}{0.947039in}}%
\pgfpathlineto{\pgfqpoint{3.805482in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{3.796438in}{0.948611in}}%
\pgfpathlineto{\pgfqpoint{3.787394in}{0.949409in}}%
\pgfpathlineto{\pgfqpoint{3.778349in}{0.950214in}}%
\pgfpathlineto{\pgfqpoint{3.769305in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{3.760260in}{0.951845in}}%
\pgfpathlineto{\pgfqpoint{3.751216in}{0.952670in}}%
\pgfpathlineto{\pgfqpoint{3.742172in}{0.953497in}}%
\pgfpathlineto{\pgfqpoint{3.733127in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{3.724083in}{0.955185in}}%
\pgfpathlineto{\pgfqpoint{3.715038in}{0.956042in}}%
\pgfpathlineto{\pgfqpoint{3.705994in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{3.696950in}{0.957804in}}%
\pgfpathlineto{\pgfqpoint{3.687905in}{0.958690in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{0.959588in}}%
\pgfpathlineto{\pgfqpoint{3.669816in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{3.660772in}{0.961411in}}%
\pgfpathlineto{\pgfqpoint{3.651728in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{3.642683in}{0.963291in}}%
\pgfpathlineto{\pgfqpoint{3.633639in}{0.964253in}}%
\pgfpathlineto{\pgfqpoint{3.624594in}{0.965227in}}%
\pgfpathlineto{\pgfqpoint{3.615550in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{3.606506in}{0.967208in}}%
\pgfpathlineto{\pgfqpoint{3.597461in}{0.968210in}}%
\pgfpathlineto{\pgfqpoint{3.588417in}{0.969222in}}%
\pgfpathlineto{\pgfqpoint{3.579372in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{3.570328in}{0.971305in}}%
\pgfpathlineto{\pgfqpoint{3.561284in}{0.972357in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{0.973422in}}%
\pgfpathlineto{\pgfqpoint{3.543195in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{3.534150in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{3.525106in}{0.976726in}}%
\pgfpathlineto{\pgfqpoint{3.516061in}{0.977865in}}%
\pgfpathlineto{\pgfqpoint{3.507017in}{0.979006in}}%
\pgfpathlineto{\pgfqpoint{3.497973in}{0.980161in}}%
\pgfpathlineto{\pgfqpoint{3.488928in}{0.981334in}}%
\pgfpathlineto{\pgfqpoint{3.479884in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{3.470839in}{0.983732in}}%
\pgfpathlineto{\pgfqpoint{3.461795in}{0.984959in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{0.986199in}}%
\pgfpathlineto{\pgfqpoint{3.443706in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{3.434662in}{0.988757in}}%
\pgfpathlineto{\pgfqpoint{3.425617in}{0.990079in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.991421in}}%
\pgfpathlineto{\pgfqpoint{3.407529in}{0.992774in}}%
\pgfpathlineto{\pgfqpoint{3.398484in}{0.994134in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{0.995540in}}%
\pgfpathlineto{\pgfqpoint{3.380395in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{3.371351in}{0.998413in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{0.999896in}}%
\pgfpathlineto{\pgfqpoint{3.353262in}{1.001402in}}%
\pgfpathlineto{\pgfqpoint{3.344218in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{3.326129in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{3.317085in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{3.308040in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{3.298996in}{1.011109in}}%
\pgfpathlineto{\pgfqpoint{3.289951in}{1.012845in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.014617in}}%
\pgfpathlineto{\pgfqpoint{3.271863in}{1.016427in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{1.020191in}}%
\pgfpathlineto{\pgfqpoint{3.244729in}{1.022138in}}%
\pgfpathlineto{\pgfqpoint{3.235685in}{1.024141in}}%
\pgfpathlineto{\pgfqpoint{3.226640in}{1.026197in}}%
\pgfpathlineto{\pgfqpoint{3.217596in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{1.030473in}}%
\pgfpathlineto{\pgfqpoint{3.199507in}{1.032693in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{1.034994in}}%
\pgfpathlineto{\pgfqpoint{3.181418in}{1.037347in}}%
\pgfpathlineto{\pgfqpoint{3.172374in}{1.039775in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{1.042277in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.044852in}}%
\pgfpathlineto{\pgfqpoint{3.145241in}{1.047507in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{1.050233in}}%
\pgfpathlineto{\pgfqpoint{3.127152in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{3.118108in}{1.055988in}}%
\pgfpathlineto{\pgfqpoint{3.109063in}{1.059016in}}%
\pgfpathlineto{\pgfqpoint{3.100019in}{1.062155in}}%
\pgfpathlineto{\pgfqpoint{3.090974in}{1.065417in}}%
\pgfpathlineto{\pgfqpoint{3.081930in}{1.068813in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.072342in}}%
\pgfpathlineto{\pgfqpoint{3.063841in}{1.076033in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{1.079892in}}%
\pgfpathlineto{\pgfqpoint{3.045752in}{1.083937in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{1.088180in}}%
\pgfpathlineto{\pgfqpoint{3.027664in}{1.092634in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{3.009575in}{1.102313in}}%
\pgfpathlineto{\pgfqpoint{3.000530in}{1.107583in}}%
\pgfpathlineto{\pgfqpoint{2.991486in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{2.982442in}{1.119170in}}%
\pgfpathlineto{\pgfqpoint{2.973397in}{1.125601in}}%
\pgfpathlineto{\pgfqpoint{2.964353in}{1.132546in}}%
\pgfpathlineto{\pgfqpoint{2.955308in}{1.140096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955310in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{2.955310in}{1.199971in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{1.195238in}}%
\pgfpathlineto{\pgfqpoint{2.966631in}{1.190725in}}%
\pgfpathlineto{\pgfqpoint{2.972291in}{1.186478in}}%
\pgfpathlineto{\pgfqpoint{2.977952in}{1.182426in}}%
\pgfpathlineto{\pgfqpoint{2.983612in}{1.178571in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.174866in}}%
\pgfpathlineto{\pgfqpoint{2.994933in}{1.171316in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{1.167917in}}%
\pgfpathlineto{\pgfqpoint{3.006254in}{1.164633in}}%
\pgfpathlineto{\pgfqpoint{3.011914in}{1.161458in}}%
\pgfpathlineto{\pgfqpoint{3.017575in}{1.158395in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{1.155429in}}%
\pgfpathlineto{\pgfqpoint{3.028895in}{1.152560in}}%
\pgfpathlineto{\pgfqpoint{3.034556in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.147128in}}%
\pgfpathlineto{\pgfqpoint{3.045876in}{1.144506in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.141979in}}%
\pgfpathlineto{\pgfqpoint{3.057197in}{1.139522in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{3.068518in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{1.132514in}}%
\pgfpathlineto{\pgfqpoint{3.079839in}{1.130289in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{1.128089in}}%
\pgfpathlineto{\pgfqpoint{3.091160in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{3.096820in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{3.102480in}{1.121943in}}%
\pgfpathlineto{\pgfqpoint{3.108141in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.118031in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.116153in}}%
\pgfpathlineto{\pgfqpoint{3.125122in}{1.114283in}}%
\pgfpathlineto{\pgfqpoint{3.130782in}{1.112466in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{1.110684in}}%
\pgfpathlineto{\pgfqpoint{3.142103in}{1.108935in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.107224in}}%
\pgfpathlineto{\pgfqpoint{3.153424in}{1.105511in}}%
\pgfpathlineto{\pgfqpoint{3.159084in}{1.103851in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.102213in}}%
\pgfpathlineto{\pgfqpoint{3.170405in}{1.100609in}}%
\pgfpathlineto{\pgfqpoint{3.176066in}{1.099049in}}%
\pgfpathlineto{\pgfqpoint{3.181726in}{1.097503in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{3.193047in}{1.094472in}}%
\pgfpathlineto{\pgfqpoint{3.198707in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{3.204368in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{3.210028in}{1.090118in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.088696in}}%
\pgfpathlineto{\pgfqpoint{3.221349in}{1.087309in}}%
\pgfpathlineto{\pgfqpoint{3.227009in}{1.085952in}}%
\pgfpathlineto{\pgfqpoint{3.232670in}{1.084603in}}%
\pgfpathlineto{\pgfqpoint{3.238330in}{1.083273in}}%
\pgfpathlineto{\pgfqpoint{3.243990in}{1.081971in}}%
\pgfpathlineto{\pgfqpoint{3.249651in}{1.080681in}}%
\pgfpathlineto{\pgfqpoint{3.255311in}{1.079413in}}%
\pgfpathlineto{\pgfqpoint{3.260972in}{1.078146in}}%
\pgfpathlineto{\pgfqpoint{3.266632in}{1.076927in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{1.075711in}}%
\pgfpathlineto{\pgfqpoint{3.277953in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{3.283613in}{1.073327in}}%
\pgfpathlineto{\pgfqpoint{3.289273in}{1.072165in}}%
\pgfpathlineto{\pgfqpoint{3.294934in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{3.300594in}{1.069872in}}%
\pgfpathlineto{\pgfqpoint{3.306255in}{1.068743in}}%
\pgfpathlineto{\pgfqpoint{3.311915in}{1.067633in}}%
\pgfpathlineto{\pgfqpoint{3.317575in}{1.066536in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{1.065454in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{1.064386in}}%
\pgfpathlineto{\pgfqpoint{3.334557in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{3.340217in}{1.062281in}}%
\pgfpathlineto{\pgfqpoint{3.345877in}{1.061248in}}%
\pgfpathlineto{\pgfqpoint{3.351538in}{1.060228in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{3.362859in}{1.058220in}}%
\pgfpathlineto{\pgfqpoint{3.368519in}{1.057233in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{1.056257in}}%
\pgfpathlineto{\pgfqpoint{3.379840in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{3.385500in}{1.054336in}}%
\pgfpathlineto{\pgfqpoint{3.391161in}{1.053381in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{1.052443in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{1.051517in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.050600in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{1.049699in}}%
\pgfpathlineto{\pgfqpoint{3.419463in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{3.425123in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{3.430783in}{1.047018in}}%
\pgfpathlineto{\pgfqpoint{3.436444in}{1.046142in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{1.045274in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.044413in}}%
\pgfpathlineto{\pgfqpoint{3.453425in}{1.043557in}}%
\pgfpathlineto{\pgfqpoint{3.459085in}{1.042709in}}%
\pgfpathlineto{\pgfqpoint{3.464746in}{1.041869in}}%
\pgfpathlineto{\pgfqpoint{3.470406in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{3.476067in}{1.040212in}}%
\pgfpathlineto{\pgfqpoint{3.481727in}{1.039395in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{1.038585in}}%
\pgfpathlineto{\pgfqpoint{3.493048in}{1.037782in}}%
\pgfpathlineto{\pgfqpoint{3.498708in}{1.036988in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{1.036202in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{1.035423in}}%
\pgfpathlineto{\pgfqpoint{3.515689in}{1.034651in}}%
\pgfpathlineto{\pgfqpoint{3.515689in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{3.515689in}{1.039188in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{1.039925in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{1.040669in}}%
\pgfpathlineto{\pgfqpoint{3.498708in}{1.041420in}}%
\pgfpathlineto{\pgfqpoint{3.493048in}{1.042182in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{1.042943in}}%
\pgfpathlineto{\pgfqpoint{3.481727in}{1.043711in}}%
\pgfpathlineto{\pgfqpoint{3.476067in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{3.470406in}{1.045270in}}%
\pgfpathlineto{\pgfqpoint{3.464746in}{1.046061in}}%
\pgfpathlineto{\pgfqpoint{3.459085in}{1.046854in}}%
\pgfpathlineto{\pgfqpoint{3.453425in}{1.047660in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.048474in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{1.049301in}}%
\pgfpathlineto{\pgfqpoint{3.436444in}{1.050134in}}%
\pgfpathlineto{\pgfqpoint{3.430783in}{1.050972in}}%
\pgfpathlineto{\pgfqpoint{3.425123in}{1.051818in}}%
\pgfpathlineto{\pgfqpoint{3.419463in}{1.052675in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.054434in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{1.055321in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{1.056216in}}%
\pgfpathlineto{\pgfqpoint{3.391161in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{3.385500in}{1.058035in}}%
\pgfpathlineto{\pgfqpoint{3.379840in}{1.058960in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{1.059896in}}%
\pgfpathlineto{\pgfqpoint{3.368519in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{3.362859in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{1.062762in}}%
\pgfpathlineto{\pgfqpoint{3.351538in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{3.345877in}{1.064718in}}%
\pgfpathlineto{\pgfqpoint{3.340217in}{1.065714in}}%
\pgfpathlineto{\pgfqpoint{3.334557in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{1.067740in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{1.068784in}}%
\pgfpathlineto{\pgfqpoint{3.317575in}{1.069841in}}%
\pgfpathlineto{\pgfqpoint{3.311915in}{1.070902in}}%
\pgfpathlineto{\pgfqpoint{3.306255in}{1.071970in}}%
\pgfpathlineto{\pgfqpoint{3.300594in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{3.294934in}{1.074155in}}%
\pgfpathlineto{\pgfqpoint{3.289273in}{1.075272in}}%
\pgfpathlineto{\pgfqpoint{3.283613in}{1.076382in}}%
\pgfpathlineto{\pgfqpoint{3.277953in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{3.266632in}{1.079839in}}%
\pgfpathlineto{\pgfqpoint{3.260972in}{1.081036in}}%
\pgfpathlineto{\pgfqpoint{3.255311in}{1.082254in}}%
\pgfpathlineto{\pgfqpoint{3.249651in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{3.243990in}{1.084723in}}%
\pgfpathlineto{\pgfqpoint{3.238330in}{1.085996in}}%
\pgfpathlineto{\pgfqpoint{3.232670in}{1.087293in}}%
\pgfpathlineto{\pgfqpoint{3.227009in}{1.088610in}}%
\pgfpathlineto{\pgfqpoint{3.221349in}{1.089943in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.091289in}}%
\pgfpathlineto{\pgfqpoint{3.210028in}{1.092664in}}%
\pgfpathlineto{\pgfqpoint{3.204368in}{1.094060in}}%
\pgfpathlineto{\pgfqpoint{3.198707in}{1.095479in}}%
\pgfpathlineto{\pgfqpoint{3.193047in}{1.096927in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{1.098393in}}%
\pgfpathlineto{\pgfqpoint{3.181726in}{1.099873in}}%
\pgfpathlineto{\pgfqpoint{3.176066in}{1.101390in}}%
\pgfpathlineto{\pgfqpoint{3.170405in}{1.102947in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{3.159084in}{1.106127in}}%
\pgfpathlineto{\pgfqpoint{3.153424in}{1.107765in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.109437in}}%
\pgfpathlineto{\pgfqpoint{3.142103in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{1.112856in}}%
\pgfpathlineto{\pgfqpoint{3.130782in}{1.114636in}}%
\pgfpathlineto{\pgfqpoint{3.125122in}{1.116442in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.118294in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.120205in}}%
\pgfpathlineto{\pgfqpoint{3.108141in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{3.102480in}{1.124144in}}%
\pgfpathlineto{\pgfqpoint{3.096820in}{1.126173in}}%
\pgfpathlineto{\pgfqpoint{3.091160in}{1.128259in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{1.130400in}}%
\pgfpathlineto{\pgfqpoint{3.079839in}{1.132600in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{1.134846in}}%
\pgfpathlineto{\pgfqpoint{3.068518in}{1.137165in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.139572in}}%
\pgfpathlineto{\pgfqpoint{3.057197in}{1.142044in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.144589in}}%
\pgfpathlineto{\pgfqpoint{3.045876in}{1.147221in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.149932in}}%
\pgfpathlineto{\pgfqpoint{3.034556in}{1.152684in}}%
\pgfpathlineto{\pgfqpoint{3.028895in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{1.158473in}}%
\pgfpathlineto{\pgfqpoint{3.017575in}{1.161543in}}%
\pgfpathlineto{\pgfqpoint{3.011914in}{1.164741in}}%
\pgfpathlineto{\pgfqpoint{3.006254in}{1.168056in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{1.171477in}}%
\pgfpathlineto{\pgfqpoint{2.994933in}{1.175035in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.178740in}}%
\pgfpathlineto{\pgfqpoint{2.983612in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.977952in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{2.972291in}{1.190974in}}%
\pgfpathlineto{\pgfqpoint{2.966631in}{1.195420in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{1.200128in}}%
\pgfpathlineto{\pgfqpoint{2.955310in}{1.205090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033541in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{3.033541in}{1.346853in}}%
\pgfpathlineto{\pgfqpoint{3.041795in}{1.333670in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{1.321060in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{1.308975in}}%
\pgfpathlineto{\pgfqpoint{3.066558in}{1.297340in}}%
\pgfpathlineto{\pgfqpoint{3.074812in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{3.083066in}{1.275405in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{1.265022in}}%
\pgfpathlineto{\pgfqpoint{3.099574in}{1.254980in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{1.245297in}}%
\pgfpathlineto{\pgfqpoint{3.116082in}{1.235938in}}%
\pgfpathlineto{\pgfqpoint{3.124336in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{3.132590in}{1.218022in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{1.209469in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{3.157352in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{1.185257in}}%
\pgfpathlineto{\pgfqpoint{3.173860in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{3.182114in}{1.170148in}}%
\pgfpathlineto{\pgfqpoint{3.190368in}{1.162876in}}%
\pgfpathlineto{\pgfqpoint{3.198622in}{1.155781in}}%
\pgfpathlineto{\pgfqpoint{3.206876in}{1.148842in}}%
\pgfpathlineto{\pgfqpoint{3.215130in}{1.142059in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{3.231638in}{1.128991in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{3.248146in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{3.256400in}{1.110377in}}%
\pgfpathlineto{\pgfqpoint{3.264654in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{3.272908in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{3.281162in}{1.092867in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{1.087248in}}%
\pgfpathlineto{\pgfqpoint{3.297670in}{1.081741in}}%
\pgfpathlineto{\pgfqpoint{3.305924in}{1.076323in}}%
\pgfpathlineto{\pgfqpoint{3.314178in}{1.071014in}}%
\pgfpathlineto{\pgfqpoint{3.322432in}{1.065781in}}%
\pgfpathlineto{\pgfqpoint{3.330686in}{1.060683in}}%
\pgfpathlineto{\pgfqpoint{3.338940in}{1.055636in}}%
\pgfpathlineto{\pgfqpoint{3.347194in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{3.355448in}{1.045783in}}%
\pgfpathlineto{\pgfqpoint{3.363702in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{3.371956in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{3.380210in}{1.031564in}}%
\pgfpathlineto{\pgfqpoint{3.388464in}{1.026972in}}%
\pgfpathlineto{\pgfqpoint{3.396719in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{3.413227in}{1.013595in}}%
\pgfpathlineto{\pgfqpoint{3.421481in}{1.009270in}}%
\pgfpathlineto{\pgfqpoint{3.429735in}{1.005012in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{1.000806in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{0.996645in}}%
\pgfpathlineto{\pgfqpoint{3.454497in}{0.992561in}}%
\pgfpathlineto{\pgfqpoint{3.462751in}{0.988523in}}%
\pgfpathlineto{\pgfqpoint{3.471005in}{0.984535in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{3.487513in}{0.976718in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{0.972873in}}%
\pgfpathlineto{\pgfqpoint{3.504021in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{3.512275in}{0.965353in}}%
\pgfpathlineto{\pgfqpoint{3.520529in}{0.961657in}}%
\pgfpathlineto{\pgfqpoint{3.528783in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{3.537037in}{0.954430in}}%
\pgfpathlineto{\pgfqpoint{3.545291in}{0.950876in}}%
\pgfpathlineto{\pgfqpoint{3.553545in}{0.947364in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{0.943890in}}%
\pgfpathlineto{\pgfqpoint{3.570053in}{0.940449in}}%
\pgfpathlineto{\pgfqpoint{3.578307in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{3.586561in}{0.933679in}}%
\pgfpathlineto{\pgfqpoint{3.594815in}{0.930342in}}%
\pgfpathlineto{\pgfqpoint{3.603069in}{0.927070in}}%
\pgfpathlineto{\pgfqpoint{3.611323in}{0.923824in}}%
\pgfpathlineto{\pgfqpoint{3.619577in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{3.627831in}{0.917427in}}%
\pgfpathlineto{\pgfqpoint{3.636085in}{0.914293in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{0.911195in}}%
\pgfpathlineto{\pgfqpoint{3.652593in}{0.908106in}}%
\pgfpathlineto{\pgfqpoint{3.660847in}{0.905059in}}%
\pgfpathlineto{\pgfqpoint{3.669101in}{0.902049in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.899069in}}%
\pgfpathlineto{\pgfqpoint{3.685609in}{0.896117in}}%
\pgfpathlineto{\pgfqpoint{3.693863in}{0.893190in}}%
\pgfpathlineto{\pgfqpoint{3.702117in}{0.890292in}}%
\pgfpathlineto{\pgfqpoint{3.710371in}{0.887422in}}%
\pgfpathlineto{\pgfqpoint{3.718625in}{0.884579in}}%
\pgfpathlineto{\pgfqpoint{3.726879in}{0.881764in}}%
\pgfpathlineto{\pgfqpoint{3.735134in}{0.878975in}}%
\pgfpathlineto{\pgfqpoint{3.743388in}{0.876212in}}%
\pgfpathlineto{\pgfqpoint{3.751642in}{0.873478in}}%
\pgfpathlineto{\pgfqpoint{3.759896in}{0.870777in}}%
\pgfpathlineto{\pgfqpoint{3.768150in}{0.868093in}}%
\pgfpathlineto{\pgfqpoint{3.776404in}{0.865429in}}%
\pgfpathlineto{\pgfqpoint{3.784658in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{3.792912in}{0.860164in}}%
\pgfpathlineto{\pgfqpoint{3.801166in}{0.857566in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{0.854991in}}%
\pgfpathlineto{\pgfqpoint{3.817674in}{0.852437in}}%
\pgfpathlineto{\pgfqpoint{3.825928in}{0.849906in}}%
\pgfpathlineto{\pgfqpoint{3.834182in}{0.847396in}}%
\pgfpathlineto{\pgfqpoint{3.842436in}{0.844907in}}%
\pgfpathlineto{\pgfqpoint{3.850690in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{3.850690in}{0.846261in}}%
\pgfpathlineto{\pgfqpoint{3.850690in}{0.846261in}}%
\pgfpathlineto{\pgfqpoint{3.842436in}{0.848681in}}%
\pgfpathlineto{\pgfqpoint{3.834182in}{0.851121in}}%
\pgfpathlineto{\pgfqpoint{3.825928in}{0.853582in}}%
\pgfpathlineto{\pgfqpoint{3.817674in}{0.856063in}}%
\pgfpathlineto{\pgfqpoint{3.809420in}{0.858571in}}%
\pgfpathlineto{\pgfqpoint{3.801166in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{3.792912in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{3.784658in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{3.776404in}{0.868829in}}%
\pgfpathlineto{\pgfqpoint{3.768150in}{0.871451in}}%
\pgfpathlineto{\pgfqpoint{3.759896in}{0.874097in}}%
\pgfpathlineto{\pgfqpoint{3.751642in}{0.876768in}}%
\pgfpathlineto{\pgfqpoint{3.743388in}{0.879463in}}%
\pgfpathlineto{\pgfqpoint{3.735134in}{0.882184in}}%
\pgfpathlineto{\pgfqpoint{3.726879in}{0.884931in}}%
\pgfpathlineto{\pgfqpoint{3.718625in}{0.887707in}}%
\pgfpathlineto{\pgfqpoint{3.710371in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{3.702117in}{0.893339in}}%
\pgfpathlineto{\pgfqpoint{3.693863in}{0.896197in}}%
\pgfpathlineto{\pgfqpoint{3.685609in}{0.899083in}}%
\pgfpathlineto{\pgfqpoint{3.677355in}{0.901998in}}%
\pgfpathlineto{\pgfqpoint{3.669101in}{0.904946in}}%
\pgfpathlineto{\pgfqpoint{3.660847in}{0.907930in}}%
\pgfpathlineto{\pgfqpoint{3.652593in}{0.910938in}}%
\pgfpathlineto{\pgfqpoint{3.644339in}{0.913965in}}%
\pgfpathlineto{\pgfqpoint{3.636085in}{0.917026in}}%
\pgfpathlineto{\pgfqpoint{3.627831in}{0.920127in}}%
\pgfpathlineto{\pgfqpoint{3.619577in}{0.923260in}}%
\pgfpathlineto{\pgfqpoint{3.611323in}{0.926422in}}%
\pgfpathlineto{\pgfqpoint{3.603069in}{0.929627in}}%
\pgfpathlineto{\pgfqpoint{3.594815in}{0.932867in}}%
\pgfpathlineto{\pgfqpoint{3.586561in}{0.936143in}}%
\pgfpathlineto{\pgfqpoint{3.578307in}{0.939457in}}%
\pgfpathlineto{\pgfqpoint{3.570053in}{0.942805in}}%
\pgfpathlineto{\pgfqpoint{3.561799in}{0.946192in}}%
\pgfpathlineto{\pgfqpoint{3.553545in}{0.949623in}}%
\pgfpathlineto{\pgfqpoint{3.545291in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{3.537037in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{3.528783in}{0.960162in}}%
\pgfpathlineto{\pgfqpoint{3.520529in}{0.963760in}}%
\pgfpathlineto{\pgfqpoint{3.512275in}{0.967404in}}%
\pgfpathlineto{\pgfqpoint{3.504021in}{0.971103in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{0.974829in}}%
\pgfpathlineto{\pgfqpoint{3.487513in}{0.978604in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.982439in}}%
\pgfpathlineto{\pgfqpoint{3.471005in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{3.462751in}{0.990274in}}%
\pgfpathlineto{\pgfqpoint{3.454497in}{0.994266in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{0.998322in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{1.002431in}}%
\pgfpathlineto{\pgfqpoint{3.429735in}{1.006597in}}%
\pgfpathlineto{\pgfqpoint{3.421481in}{1.010826in}}%
\pgfpathlineto{\pgfqpoint{3.413227in}{1.015130in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{1.019509in}}%
\pgfpathlineto{\pgfqpoint{3.396719in}{1.023935in}}%
\pgfpathlineto{\pgfqpoint{3.388464in}{1.028429in}}%
\pgfpathlineto{\pgfqpoint{3.380210in}{1.033001in}}%
\pgfpathlineto{\pgfqpoint{3.371956in}{1.037679in}}%
\pgfpathlineto{\pgfqpoint{3.363702in}{1.042414in}}%
\pgfpathlineto{\pgfqpoint{3.355448in}{1.047220in}}%
\pgfpathlineto{\pgfqpoint{3.347194in}{1.052139in}}%
\pgfpathlineto{\pgfqpoint{3.338940in}{1.057129in}}%
\pgfpathlineto{\pgfqpoint{3.330686in}{1.062188in}}%
\pgfpathlineto{\pgfqpoint{3.322432in}{1.067330in}}%
\pgfpathlineto{\pgfqpoint{3.314178in}{1.072575in}}%
\pgfpathlineto{\pgfqpoint{3.305924in}{1.077916in}}%
\pgfpathlineto{\pgfqpoint{3.297670in}{1.083374in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{1.088915in}}%
\pgfpathlineto{\pgfqpoint{3.281162in}{1.094567in}}%
\pgfpathlineto{\pgfqpoint{3.272908in}{1.100350in}}%
\pgfpathlineto{\pgfqpoint{3.264654in}{1.106255in}}%
\pgfpathlineto{\pgfqpoint{3.256400in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{3.248146in}{1.118422in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{1.124697in}}%
\pgfpathlineto{\pgfqpoint{3.231638in}{1.131127in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{1.137690in}}%
\pgfpathlineto{\pgfqpoint{3.215130in}{1.144392in}}%
\pgfpathlineto{\pgfqpoint{3.206876in}{1.151252in}}%
\pgfpathlineto{\pgfqpoint{3.198622in}{1.158309in}}%
\pgfpathlineto{\pgfqpoint{3.190368in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{3.182114in}{1.172872in}}%
\pgfpathlineto{\pgfqpoint{3.173860in}{1.180459in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{1.188245in}}%
\pgfpathlineto{\pgfqpoint{3.157352in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{1.204467in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{1.212919in}}%
\pgfpathlineto{\pgfqpoint{3.132590in}{1.221623in}}%
\pgfpathlineto{\pgfqpoint{3.124336in}{1.230593in}}%
\pgfpathlineto{\pgfqpoint{3.116082in}{1.239828in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{1.249362in}}%
\pgfpathlineto{\pgfqpoint{3.099574in}{1.259211in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{1.269398in}}%
\pgfpathlineto{\pgfqpoint{3.083066in}{1.279941in}}%
\pgfpathlineto{\pgfqpoint{3.074812in}{1.290894in}}%
\pgfpathlineto{\pgfqpoint{3.066558in}{1.302268in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{1.326429in}}%
\pgfpathlineto{\pgfqpoint{3.041795in}{1.339293in}}%
\pgfpathlineto{\pgfqpoint{3.033541in}{1.352741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955308in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{2.964353in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{2.973397in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{2.982442in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{2.991486in}{1.110459in}}%
\pgfpathlineto{\pgfqpoint{3.000530in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{3.009575in}{1.099872in}}%
\pgfpathlineto{\pgfqpoint{3.018619in}{1.095037in}}%
\pgfpathlineto{\pgfqpoint{3.027664in}{1.090464in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{1.086125in}}%
\pgfpathlineto{\pgfqpoint{3.045752in}{1.081998in}}%
\pgfpathlineto{\pgfqpoint{3.054797in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{3.063841in}{1.074303in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{1.070703in}}%
\pgfpathlineto{\pgfqpoint{3.081930in}{1.067250in}}%
\pgfpathlineto{\pgfqpoint{3.090974in}{1.063933in}}%
\pgfpathlineto{\pgfqpoint{3.100019in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{3.109063in}{1.057664in}}%
\pgfpathlineto{\pgfqpoint{3.118108in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{3.127152in}{1.051828in}}%
\pgfpathlineto{\pgfqpoint{3.136196in}{1.049055in}}%
\pgfpathlineto{\pgfqpoint{3.145241in}{1.046369in}}%
\pgfpathlineto{\pgfqpoint{3.154285in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{3.163330in}{1.041241in}}%
\pgfpathlineto{\pgfqpoint{3.172374in}{1.038789in}}%
\pgfpathlineto{\pgfqpoint{3.181418in}{1.036406in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{1.034088in}}%
\pgfpathlineto{\pgfqpoint{3.199507in}{1.031833in}}%
\pgfpathlineto{\pgfqpoint{3.208552in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{3.217596in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{3.226640in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{3.235685in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{3.244729in}{1.021376in}}%
\pgfpathlineto{\pgfqpoint{3.253774in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{3.271863in}{1.015671in}}%
\pgfpathlineto{\pgfqpoint{3.280907in}{1.013852in}}%
\pgfpathlineto{\pgfqpoint{3.289951in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{3.298996in}{1.010327in}}%
\pgfpathlineto{\pgfqpoint{3.308040in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{3.317085in}{1.006943in}}%
\pgfpathlineto{\pgfqpoint{3.326129in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{3.335173in}{1.003689in}}%
\pgfpathlineto{\pgfqpoint{3.344218in}{1.002108in}}%
\pgfpathlineto{\pgfqpoint{3.353262in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{3.362307in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{3.371351in}{0.997535in}}%
\pgfpathlineto{\pgfqpoint{3.380395in}{0.996064in}}%
\pgfpathlineto{\pgfqpoint{3.389440in}{0.994618in}}%
\pgfpathlineto{\pgfqpoint{3.398484in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{3.407529in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{3.416573in}{0.990422in}}%
\pgfpathlineto{\pgfqpoint{3.425617in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{3.434662in}{0.987737in}}%
\pgfpathlineto{\pgfqpoint{3.443706in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{0.985134in}}%
\pgfpathlineto{\pgfqpoint{3.461795in}{0.983862in}}%
\pgfpathlineto{\pgfqpoint{3.470839in}{0.982609in}}%
\pgfpathlineto{\pgfqpoint{3.479884in}{0.981374in}}%
\pgfpathlineto{\pgfqpoint{3.488928in}{0.980157in}}%
\pgfpathlineto{\pgfqpoint{3.497973in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{3.507017in}{0.977774in}}%
\pgfpathlineto{\pgfqpoint{3.516061in}{0.976607in}}%
\pgfpathlineto{\pgfqpoint{3.525106in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{3.528251in}{0.975061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.955310in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{2.966631in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{2.972291in}{1.188674in}}%
\pgfpathlineto{\pgfqpoint{2.977952in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{2.983612in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{2.989273in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.994933in}{1.173142in}}%
\pgfpathlineto{\pgfqpoint{3.000593in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{3.006254in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{3.011914in}{1.163072in}}%
\pgfpathlineto{\pgfqpoint{3.017575in}{1.159957in}}%
\pgfpathlineto{\pgfqpoint{3.023235in}{1.156950in}}%
\pgfpathlineto{\pgfqpoint{3.028895in}{1.154042in}}%
\pgfpathlineto{\pgfqpoint{3.034556in}{1.151228in}}%
\pgfpathlineto{\pgfqpoint{3.040216in}{1.148502in}}%
\pgfpathlineto{\pgfqpoint{3.045876in}{1.145858in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.143292in}}%
\pgfpathlineto{\pgfqpoint{3.057197in}{1.140799in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{1.138376in}}%
\pgfpathlineto{\pgfqpoint{3.068518in}{1.136017in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{1.133721in}}%
\pgfpathlineto{\pgfqpoint{3.079839in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{3.085499in}{1.129301in}}%
\pgfpathlineto{\pgfqpoint{3.091160in}{1.127172in}}%
\pgfpathlineto{\pgfqpoint{3.096820in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{3.102480in}{1.123064in}}%
\pgfpathlineto{\pgfqpoint{3.108141in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{3.113801in}{1.119140in}}%
\pgfpathlineto{\pgfqpoint{3.119462in}{1.117243in}}%
\pgfpathlineto{\pgfqpoint{3.125122in}{1.115385in}}%
\pgfpathlineto{\pgfqpoint{3.130782in}{1.113566in}}%
\pgfpathlineto{\pgfqpoint{3.136443in}{1.111785in}}%
\pgfpathlineto{\pgfqpoint{3.142103in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{3.147764in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{3.153424in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{3.159084in}{1.105000in}}%
\pgfpathlineto{\pgfqpoint{3.164745in}{1.103383in}}%
\pgfpathlineto{\pgfqpoint{3.170405in}{1.101795in}}%
\pgfpathlineto{\pgfqpoint{3.176066in}{1.100236in}}%
\pgfpathlineto{\pgfqpoint{3.181726in}{1.098704in}}%
\pgfpathlineto{\pgfqpoint{3.187386in}{1.097198in}}%
\pgfpathlineto{\pgfqpoint{3.193047in}{1.095718in}}%
\pgfpathlineto{\pgfqpoint{3.198707in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{3.204368in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{3.210028in}{1.091423in}}%
\pgfpathlineto{\pgfqpoint{3.215688in}{1.090036in}}%
\pgfpathlineto{\pgfqpoint{3.221349in}{1.088672in}}%
\pgfpathlineto{\pgfqpoint{3.227009in}{1.087328in}}%
\pgfpathlineto{\pgfqpoint{3.232670in}{1.086005in}}%
\pgfpathlineto{\pgfqpoint{3.238330in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{3.243990in}{1.083417in}}%
\pgfpathlineto{\pgfqpoint{3.249651in}{1.082151in}}%
\pgfpathlineto{\pgfqpoint{3.255311in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{3.260972in}{1.079673in}}%
\pgfpathlineto{\pgfqpoint{3.266632in}{1.078460in}}%
\pgfpathlineto{\pgfqpoint{3.272292in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{3.277953in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{3.283613in}{1.074918in}}%
\pgfpathlineto{\pgfqpoint{3.289273in}{1.073769in}}%
\pgfpathlineto{\pgfqpoint{3.294934in}{1.072634in}}%
\pgfpathlineto{\pgfqpoint{3.300594in}{1.071514in}}%
\pgfpathlineto{\pgfqpoint{3.306255in}{1.070408in}}%
\pgfpathlineto{\pgfqpoint{3.311915in}{1.069316in}}%
\pgfpathlineto{\pgfqpoint{3.317575in}{1.068238in}}%
\pgfpathlineto{\pgfqpoint{3.323236in}{1.067173in}}%
\pgfpathlineto{\pgfqpoint{3.328896in}{1.066120in}}%
\pgfpathlineto{\pgfqpoint{3.334557in}{1.065080in}}%
\pgfpathlineto{\pgfqpoint{3.340217in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{3.345877in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{3.351538in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{3.357198in}{1.061039in}}%
\pgfpathlineto{\pgfqpoint{3.362859in}{1.060058in}}%
\pgfpathlineto{\pgfqpoint{3.368519in}{1.059087in}}%
\pgfpathlineto{\pgfqpoint{3.374179in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{3.379840in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{3.385500in}{1.056238in}}%
\pgfpathlineto{\pgfqpoint{3.391161in}{1.055308in}}%
\pgfpathlineto{\pgfqpoint{3.396821in}{1.054389in}}%
\pgfpathlineto{\pgfqpoint{3.402481in}{1.053479in}}%
\pgfpathlineto{\pgfqpoint{3.408142in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{3.413802in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{3.419463in}{1.050804in}}%
\pgfpathlineto{\pgfqpoint{3.425123in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{3.430783in}{1.049065in}}%
\pgfpathlineto{\pgfqpoint{3.436444in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{3.442104in}{1.047360in}}%
\pgfpathlineto{\pgfqpoint{3.447765in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{3.453425in}{1.045688in}}%
\pgfpathlineto{\pgfqpoint{3.459085in}{1.044863in}}%
\pgfpathlineto{\pgfqpoint{3.464746in}{1.044047in}}%
\pgfpathlineto{\pgfqpoint{3.470406in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{3.476067in}{1.042436in}}%
\pgfpathlineto{\pgfqpoint{3.481727in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{3.487387in}{1.040855in}}%
\pgfpathlineto{\pgfqpoint{3.493048in}{1.040074in}}%
\pgfpathlineto{\pgfqpoint{3.498708in}{1.039301in}}%
\pgfpathlineto{\pgfqpoint{3.504369in}{1.038535in}}%
\pgfpathlineto{\pgfqpoint{3.510029in}{1.037775in}}%
\pgfpathlineto{\pgfqpoint{3.515689in}{1.037021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.855812in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033541in}{1.349903in}}%
\pgfpathlineto{\pgfqpoint{3.041795in}{1.336579in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{1.323833in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{1.311618in}}%
\pgfpathlineto{\pgfqpoint{3.066558in}{1.299891in}}%
\pgfpathlineto{\pgfqpoint{3.074812in}{1.288615in}}%
\pgfpathlineto{\pgfqpoint{3.083066in}{1.277756in}}%
\pgfpathlineto{\pgfqpoint{3.091320in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{3.099574in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{3.107828in}{1.247399in}}%
\pgfpathlineto{\pgfqpoint{3.116082in}{1.237940in}}%
\pgfpathlineto{\pgfqpoint{3.124336in}{1.228776in}}%
\pgfpathlineto{\pgfqpoint{3.132590in}{1.219889in}}%
\pgfpathlineto{\pgfqpoint{3.140844in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{3.149098in}{1.202885in}}%
\pgfpathlineto{\pgfqpoint{3.157352in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{3.165606in}{1.186812in}}%
\pgfpathlineto{\pgfqpoint{3.173860in}{1.179094in}}%
\pgfpathlineto{\pgfqpoint{3.182114in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{3.190368in}{1.164242in}}%
\pgfpathlineto{\pgfqpoint{3.198622in}{1.157088in}}%
\pgfpathlineto{\pgfqpoint{3.206876in}{1.150105in}}%
\pgfpathlineto{\pgfqpoint{3.215130in}{1.143284in}}%
\pgfpathlineto{\pgfqpoint{3.223384in}{1.136618in}}%
\pgfpathlineto{\pgfqpoint{3.231638in}{1.130100in}}%
\pgfpathlineto{\pgfqpoint{3.239892in}{1.123723in}}%
\pgfpathlineto{\pgfqpoint{3.248146in}{1.117482in}}%
\pgfpathlineto{\pgfqpoint{3.256400in}{1.111371in}}%
\pgfpathlineto{\pgfqpoint{3.264654in}{1.105385in}}%
\pgfpathlineto{\pgfqpoint{3.272908in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{3.281162in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.289416in}{1.088125in}}%
\pgfpathlineto{\pgfqpoint{3.297670in}{1.082590in}}%
\pgfpathlineto{\pgfqpoint{3.305924in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{3.314178in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{3.322432in}{1.066586in}}%
\pgfpathlineto{\pgfqpoint{3.330686in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{3.338940in}{1.056381in}}%
\pgfpathlineto{\pgfqpoint{3.347194in}{1.051409in}}%
\pgfpathlineto{\pgfqpoint{3.355448in}{1.046520in}}%
\pgfpathlineto{\pgfqpoint{3.363702in}{1.041710in}}%
\pgfpathlineto{\pgfqpoint{3.371956in}{1.036979in}}%
\pgfpathlineto{\pgfqpoint{3.380210in}{1.032322in}}%
\pgfpathlineto{\pgfqpoint{3.388464in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{3.396719in}{1.023225in}}%
\pgfpathlineto{\pgfqpoint{3.404973in}{1.018779in}}%
\pgfpathlineto{\pgfqpoint{3.413227in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{3.421481in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{3.429735in}{1.005834in}}%
\pgfpathlineto{\pgfqpoint{3.437989in}{1.001643in}}%
\pgfpathlineto{\pgfqpoint{3.446243in}{0.997511in}}%
\pgfpathlineto{\pgfqpoint{3.454497in}{0.993436in}}%
\pgfpathlineto{\pgfqpoint{3.462751in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{3.471005in}{0.985452in}}%
\pgfpathlineto{\pgfqpoint{3.479259in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.487513in}{0.977680in}}%
\pgfpathlineto{\pgfqpoint{3.495767in}{0.973870in}}%
\pgfpathlineto{\pgfqpoint{3.504021in}{0.970108in}}%
\pgfpathlineto{\pgfqpoint{3.512275in}{0.966394in}}%
\pgfpathlineto{\pgfqpoint{3.520529in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{3.528251in}{0.959338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{2.855812in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525751in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{0.816924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855812in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{3.525751in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.190782in,y=1.461590in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont MSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{4.095891in}{1.378256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.095891in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.120196in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261717in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.261717in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286022in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427543in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.427543in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451849in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593370in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.593370in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617675in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759196in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.759196in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.783502in,y=0.485905in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430860in,y=0.430349in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bit-rate [bpp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{0.882398in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{0.882398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853220in,y=0.848640in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{1.150854in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{1.150854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.853220in,y=1.117097in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195386in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{4.195386in}{0.983196in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{0.995600in}}%
\pgfpathlineto{\pgfqpoint{4.213475in}{1.007012in}}%
\pgfpathlineto{\pgfqpoint{4.222520in}{1.017604in}}%
\pgfpathlineto{\pgfqpoint{4.231564in}{1.027445in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{4.249653in}{1.045305in}}%
\pgfpathlineto{\pgfqpoint{4.258697in}{1.053465in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{1.061181in}}%
\pgfpathlineto{\pgfqpoint{4.276786in}{1.068465in}}%
\pgfpathlineto{\pgfqpoint{4.285830in}{1.075417in}}%
\pgfpathlineto{\pgfqpoint{4.294875in}{1.082025in}}%
\pgfpathlineto{\pgfqpoint{4.303919in}{1.088339in}}%
\pgfpathlineto{\pgfqpoint{4.312964in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{4.322008in}{1.100205in}}%
\pgfpathlineto{\pgfqpoint{4.331052in}{1.105738in}}%
\pgfpathlineto{\pgfqpoint{4.340097in}{1.111086in}}%
\pgfpathlineto{\pgfqpoint{4.349141in}{1.116256in}}%
\pgfpathlineto{\pgfqpoint{4.358186in}{1.121204in}}%
\pgfpathlineto{\pgfqpoint{4.367230in}{1.125958in}}%
\pgfpathlineto{\pgfqpoint{4.376274in}{1.130561in}}%
\pgfpathlineto{\pgfqpoint{4.385319in}{1.135042in}}%
\pgfpathlineto{\pgfqpoint{4.394363in}{1.139390in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.143602in}}%
\pgfpathlineto{\pgfqpoint{4.412452in}{1.147684in}}%
\pgfpathlineto{\pgfqpoint{4.421496in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{4.430541in}{1.155507in}}%
\pgfpathlineto{\pgfqpoint{4.439585in}{1.159238in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.162866in}}%
\pgfpathlineto{\pgfqpoint{4.457674in}{1.166391in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{1.169858in}}%
\pgfpathlineto{\pgfqpoint{4.475763in}{1.173214in}}%
\pgfpathlineto{\pgfqpoint{4.484807in}{1.176503in}}%
\pgfpathlineto{\pgfqpoint{4.493852in}{1.179747in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{4.511941in}{1.185902in}}%
\pgfpathlineto{\pgfqpoint{4.520985in}{1.188870in}}%
\pgfpathlineto{\pgfqpoint{4.530029in}{1.191775in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{1.194625in}}%
\pgfpathlineto{\pgfqpoint{4.548118in}{1.197439in}}%
\pgfpathlineto{\pgfqpoint{4.557163in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{4.566207in}{1.202949in}}%
\pgfpathlineto{\pgfqpoint{4.575251in}{1.205625in}}%
\pgfpathlineto{\pgfqpoint{4.584296in}{1.208252in}}%
\pgfpathlineto{\pgfqpoint{4.593340in}{1.210796in}}%
\pgfpathlineto{\pgfqpoint{4.602385in}{1.213302in}}%
\pgfpathlineto{\pgfqpoint{4.611429in}{1.215759in}}%
\pgfpathlineto{\pgfqpoint{4.620473in}{1.218178in}}%
\pgfpathlineto{\pgfqpoint{4.629518in}{1.220526in}}%
\pgfpathlineto{\pgfqpoint{4.638562in}{1.222870in}}%
\pgfpathlineto{\pgfqpoint{4.647607in}{1.225176in}}%
\pgfpathlineto{\pgfqpoint{4.656651in}{1.227442in}}%
\pgfpathlineto{\pgfqpoint{4.665695in}{1.229650in}}%
\pgfpathlineto{\pgfqpoint{4.674740in}{1.231828in}}%
\pgfpathlineto{\pgfqpoint{4.683784in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{1.236091in}}%
\pgfpathlineto{\pgfqpoint{4.701873in}{1.238171in}}%
\pgfpathlineto{\pgfqpoint{4.710917in}{1.240220in}}%
\pgfpathlineto{\pgfqpoint{4.719962in}{1.242240in}}%
\pgfpathlineto{\pgfqpoint{4.729006in}{1.244248in}}%
\pgfpathlineto{\pgfqpoint{4.738051in}{1.246233in}}%
\pgfpathlineto{\pgfqpoint{4.747095in}{1.248178in}}%
\pgfpathlineto{\pgfqpoint{4.756140in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{4.765184in}{1.251975in}}%
\pgfpathlineto{\pgfqpoint{4.774228in}{1.253836in}}%
\pgfpathlineto{\pgfqpoint{4.783273in}{1.255670in}}%
\pgfpathlineto{\pgfqpoint{4.792317in}{1.257479in}}%
\pgfpathlineto{\pgfqpoint{4.801362in}{1.259266in}}%
\pgfpathlineto{\pgfqpoint{4.810406in}{1.261029in}}%
\pgfpathlineto{\pgfqpoint{4.819450in}{1.262770in}}%
\pgfpathlineto{\pgfqpoint{4.828495in}{1.264490in}}%
\pgfpathlineto{\pgfqpoint{4.837539in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{4.846584in}{1.267866in}}%
\pgfpathlineto{\pgfqpoint{4.855628in}{1.269524in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{1.271161in}}%
\pgfpathlineto{\pgfqpoint{4.873717in}{1.272780in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{1.275962in}}%
\pgfpathlineto{\pgfqpoint{4.900850in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{4.909894in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{4.918939in}{1.280602in}}%
\pgfpathlineto{\pgfqpoint{4.927983in}{1.282115in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.283612in}}%
\pgfpathlineto{\pgfqpoint{4.946072in}{1.285092in}}%
\pgfpathlineto{\pgfqpoint{4.955116in}{1.286557in}}%
\pgfpathlineto{\pgfqpoint{4.964161in}{1.288006in}}%
\pgfpathlineto{\pgfqpoint{4.973205in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{4.982250in}{1.290861in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.292263in}}%
\pgfpathlineto{\pgfqpoint{5.000338in}{1.293649in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.295021in}}%
\pgfpathlineto{\pgfqpoint{5.018427in}{1.296380in}}%
\pgfpathlineto{\pgfqpoint{5.027472in}{1.297725in}}%
\pgfpathlineto{\pgfqpoint{5.036516in}{1.299057in}}%
\pgfpathlineto{\pgfqpoint{5.045561in}{1.300377in}}%
\pgfpathlineto{\pgfqpoint{5.054605in}{1.301684in}}%
\pgfpathlineto{\pgfqpoint{5.063649in}{1.302990in}}%
\pgfpathlineto{\pgfqpoint{5.072694in}{1.304284in}}%
\pgfpathlineto{\pgfqpoint{5.081738in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{5.090783in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{5.090783in}{1.313215in}}%
\pgfpathlineto{\pgfqpoint{5.090783in}{1.313215in}}%
\pgfpathlineto{\pgfqpoint{5.081738in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{5.072694in}{1.310596in}}%
\pgfpathlineto{\pgfqpoint{5.063649in}{1.309269in}}%
\pgfpathlineto{\pgfqpoint{5.054605in}{1.307928in}}%
\pgfpathlineto{\pgfqpoint{5.045561in}{1.306575in}}%
\pgfpathlineto{\pgfqpoint{5.036516in}{1.305209in}}%
\pgfpathlineto{\pgfqpoint{5.027472in}{1.303830in}}%
\pgfpathlineto{\pgfqpoint{5.018427in}{1.302431in}}%
\pgfpathlineto{\pgfqpoint{5.009383in}{1.301015in}}%
\pgfpathlineto{\pgfqpoint{5.000338in}{1.299585in}}%
\pgfpathlineto{\pgfqpoint{4.991294in}{1.298141in}}%
\pgfpathlineto{\pgfqpoint{4.982250in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{4.973205in}{1.295209in}}%
\pgfpathlineto{\pgfqpoint{4.964161in}{1.293720in}}%
\pgfpathlineto{\pgfqpoint{4.955116in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{4.946072in}{1.290707in}}%
\pgfpathlineto{\pgfqpoint{4.937028in}{1.289179in}}%
\pgfpathlineto{\pgfqpoint{4.927983in}{1.287634in}}%
\pgfpathlineto{\pgfqpoint{4.918939in}{1.286072in}}%
\pgfpathlineto{\pgfqpoint{4.909894in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{4.900850in}{1.282897in}}%
\pgfpathlineto{\pgfqpoint{4.891806in}{1.281283in}}%
\pgfpathlineto{\pgfqpoint{4.882761in}{1.279650in}}%
\pgfpathlineto{\pgfqpoint{4.873717in}{1.277998in}}%
\pgfpathlineto{\pgfqpoint{4.864672in}{1.276327in}}%
\pgfpathlineto{\pgfqpoint{4.855628in}{1.274636in}}%
\pgfpathlineto{\pgfqpoint{4.846584in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{4.837539in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{4.828495in}{1.269439in}}%
\pgfpathlineto{\pgfqpoint{4.819450in}{1.267664in}}%
\pgfpathlineto{\pgfqpoint{4.810406in}{1.265867in}}%
\pgfpathlineto{\pgfqpoint{4.801362in}{1.264046in}}%
\pgfpathlineto{\pgfqpoint{4.792317in}{1.262205in}}%
\pgfpathlineto{\pgfqpoint{4.783273in}{1.260350in}}%
\pgfpathlineto{\pgfqpoint{4.774228in}{1.258470in}}%
\pgfpathlineto{\pgfqpoint{4.765184in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{4.756140in}{1.254611in}}%
\pgfpathlineto{\pgfqpoint{4.747095in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{4.738051in}{1.250648in}}%
\pgfpathlineto{\pgfqpoint{4.729006in}{1.248617in}}%
\pgfpathlineto{\pgfqpoint{4.719962in}{1.246546in}}%
\pgfpathlineto{\pgfqpoint{4.710917in}{1.244440in}}%
\pgfpathlineto{\pgfqpoint{4.701873in}{1.242323in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{1.240178in}}%
\pgfpathlineto{\pgfqpoint{4.683784in}{1.237998in}}%
\pgfpathlineto{\pgfqpoint{4.674740in}{1.235779in}}%
\pgfpathlineto{\pgfqpoint{4.665695in}{1.233528in}}%
\pgfpathlineto{\pgfqpoint{4.656651in}{1.231246in}}%
\pgfpathlineto{\pgfqpoint{4.647607in}{1.228948in}}%
\pgfpathlineto{\pgfqpoint{4.638562in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{4.629518in}{1.224226in}}%
\pgfpathlineto{\pgfqpoint{4.620473in}{1.221817in}}%
\pgfpathlineto{\pgfqpoint{4.611429in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{4.602385in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{4.593340in}{1.214252in}}%
\pgfpathlineto{\pgfqpoint{4.584296in}{1.211623in}}%
\pgfpathlineto{\pgfqpoint{4.575251in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{4.566207in}{1.206241in}}%
\pgfpathlineto{\pgfqpoint{4.557163in}{1.203458in}}%
\pgfpathlineto{\pgfqpoint{4.548118in}{1.200645in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{1.197764in}}%
\pgfpathlineto{\pgfqpoint{4.530029in}{1.194842in}}%
\pgfpathlineto{\pgfqpoint{4.520985in}{1.191864in}}%
\pgfpathlineto{\pgfqpoint{4.511941in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{1.185676in}}%
\pgfpathlineto{\pgfqpoint{4.493852in}{1.182491in}}%
\pgfpathlineto{\pgfqpoint{4.484807in}{1.179244in}}%
\pgfpathlineto{\pgfqpoint{4.475763in}{1.175910in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{1.172519in}}%
\pgfpathlineto{\pgfqpoint{4.457674in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.165463in}}%
\pgfpathlineto{\pgfqpoint{4.439585in}{1.161786in}}%
\pgfpathlineto{\pgfqpoint{4.430541in}{1.158045in}}%
\pgfpathlineto{\pgfqpoint{4.421496in}{1.154203in}}%
\pgfpathlineto{\pgfqpoint{4.412452in}{1.150264in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.146179in}}%
\pgfpathlineto{\pgfqpoint{4.394363in}{1.142010in}}%
\pgfpathlineto{\pgfqpoint{4.385319in}{1.137717in}}%
\pgfpathlineto{\pgfqpoint{4.376274in}{1.133276in}}%
\pgfpathlineto{\pgfqpoint{4.367230in}{1.128702in}}%
\pgfpathlineto{\pgfqpoint{4.358186in}{1.123968in}}%
\pgfpathlineto{\pgfqpoint{4.349141in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{4.340097in}{1.113975in}}%
\pgfpathlineto{\pgfqpoint{4.331052in}{1.108702in}}%
\pgfpathlineto{\pgfqpoint{4.322008in}{1.103224in}}%
\pgfpathlineto{\pgfqpoint{4.312964in}{1.097552in}}%
\pgfpathlineto{\pgfqpoint{4.303919in}{1.091630in}}%
\pgfpathlineto{\pgfqpoint{4.294875in}{1.085437in}}%
\pgfpathlineto{\pgfqpoint{4.285830in}{1.079014in}}%
\pgfpathlineto{\pgfqpoint{4.276786in}{1.072308in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{4.258697in}{1.057764in}}%
\pgfpathlineto{\pgfqpoint{4.249653in}{1.049812in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{4.231564in}{1.032414in}}%
\pgfpathlineto{\pgfqpoint{4.222520in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{4.213475in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{4.195386in}{0.989549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195388in}{0.971964in}}%
\pgfpathlineto{\pgfqpoint{4.195388in}{0.968261in}}%
\pgfpathlineto{\pgfqpoint{4.201049in}{0.972491in}}%
\pgfpathlineto{\pgfqpoint{4.206709in}{0.976476in}}%
\pgfpathlineto{\pgfqpoint{4.212369in}{0.980296in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{0.983894in}}%
\pgfpathlineto{\pgfqpoint{4.223690in}{0.987296in}}%
\pgfpathlineto{\pgfqpoint{4.229351in}{0.990575in}}%
\pgfpathlineto{\pgfqpoint{4.235011in}{0.993717in}}%
\pgfpathlineto{\pgfqpoint{4.240671in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{4.246332in}{0.999638in}}%
\pgfpathlineto{\pgfqpoint{4.251992in}{1.002425in}}%
\pgfpathlineto{\pgfqpoint{4.257653in}{1.005105in}}%
\pgfpathlineto{\pgfqpoint{4.263313in}{1.007711in}}%
\pgfpathlineto{\pgfqpoint{4.268973in}{1.010219in}}%
\pgfpathlineto{\pgfqpoint{4.274634in}{1.012621in}}%
\pgfpathlineto{\pgfqpoint{4.280294in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.017264in}}%
\pgfpathlineto{\pgfqpoint{4.291615in}{1.019454in}}%
\pgfpathlineto{\pgfqpoint{4.297275in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{4.302936in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{4.308596in}{1.025713in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{1.027651in}}%
\pgfpathlineto{\pgfqpoint{4.319917in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{4.325577in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{4.331238in}{1.033335in}}%
\pgfpathlineto{\pgfqpoint{4.336898in}{1.035106in}}%
\pgfpathlineto{\pgfqpoint{4.342558in}{1.036836in}}%
\pgfpathlineto{\pgfqpoint{4.348219in}{1.038521in}}%
\pgfpathlineto{\pgfqpoint{4.353879in}{1.040167in}}%
\pgfpathlineto{\pgfqpoint{4.359540in}{1.041789in}}%
\pgfpathlineto{\pgfqpoint{4.365200in}{1.043353in}}%
\pgfpathlineto{\pgfqpoint{4.370860in}{1.044882in}}%
\pgfpathlineto{\pgfqpoint{4.376521in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{4.382181in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{4.387842in}{1.049265in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.050686in}}%
\pgfpathlineto{\pgfqpoint{4.399162in}{1.052071in}}%
\pgfpathlineto{\pgfqpoint{4.404823in}{1.053451in}}%
\pgfpathlineto{\pgfqpoint{4.410483in}{1.054803in}}%
\pgfpathlineto{\pgfqpoint{4.416144in}{1.056109in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{1.057376in}}%
\pgfpathlineto{\pgfqpoint{4.427464in}{1.058644in}}%
\pgfpathlineto{\pgfqpoint{4.433125in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{4.438785in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{1.062286in}}%
\pgfpathlineto{\pgfqpoint{4.450106in}{1.063476in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{4.461427in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{4.467087in}{1.066890in}}%
\pgfpathlineto{\pgfqpoint{4.472748in}{1.067994in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{1.069081in}}%
\pgfpathlineto{\pgfqpoint{4.484068in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{1.071237in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.072298in}}%
\pgfpathlineto{\pgfqpoint{4.501050in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{4.506710in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{4.512370in}{1.075356in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{1.076351in}}%
\pgfpathlineto{\pgfqpoint{4.523691in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{4.529352in}{1.078306in}}%
\pgfpathlineto{\pgfqpoint{4.535012in}{1.079266in}}%
\pgfpathlineto{\pgfqpoint{4.540672in}{1.080213in}}%
\pgfpathlineto{\pgfqpoint{4.546333in}{1.081131in}}%
\pgfpathlineto{\pgfqpoint{4.551993in}{1.082039in}}%
\pgfpathlineto{\pgfqpoint{4.557654in}{1.082936in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{1.083820in}}%
\pgfpathlineto{\pgfqpoint{4.568974in}{1.084697in}}%
\pgfpathlineto{\pgfqpoint{4.574635in}{1.085571in}}%
\pgfpathlineto{\pgfqpoint{4.580295in}{1.086435in}}%
\pgfpathlineto{\pgfqpoint{4.585955in}{1.087289in}}%
\pgfpathlineto{\pgfqpoint{4.591616in}{1.088131in}}%
\pgfpathlineto{\pgfqpoint{4.597276in}{1.088944in}}%
\pgfpathlineto{\pgfqpoint{4.602937in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.090544in}}%
\pgfpathlineto{\pgfqpoint{4.614257in}{1.091349in}}%
\pgfpathlineto{\pgfqpoint{4.619918in}{1.092151in}}%
\pgfpathlineto{\pgfqpoint{4.625578in}{1.092944in}}%
\pgfpathlineto{\pgfqpoint{4.631239in}{1.093729in}}%
\pgfpathlineto{\pgfqpoint{4.636899in}{1.094505in}}%
\pgfpathlineto{\pgfqpoint{4.642559in}{1.095274in}}%
\pgfpathlineto{\pgfqpoint{4.648220in}{1.096035in}}%
\pgfpathlineto{\pgfqpoint{4.653880in}{1.096788in}}%
\pgfpathlineto{\pgfqpoint{4.659541in}{1.097533in}}%
\pgfpathlineto{\pgfqpoint{4.665201in}{1.098271in}}%
\pgfpathlineto{\pgfqpoint{4.670861in}{1.099002in}}%
\pgfpathlineto{\pgfqpoint{4.676522in}{1.099725in}}%
\pgfpathlineto{\pgfqpoint{4.682182in}{1.100442in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{1.101148in}}%
\pgfpathlineto{\pgfqpoint{4.693503in}{1.101839in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.102523in}}%
\pgfpathlineto{\pgfqpoint{4.704824in}{1.103201in}}%
\pgfpathlineto{\pgfqpoint{4.710484in}{1.103873in}}%
\pgfpathlineto{\pgfqpoint{4.716145in}{1.104537in}}%
\pgfpathlineto{\pgfqpoint{4.721805in}{1.105196in}}%
\pgfpathlineto{\pgfqpoint{4.727465in}{1.105849in}}%
\pgfpathlineto{\pgfqpoint{4.733126in}{1.106497in}}%
\pgfpathlineto{\pgfqpoint{4.738786in}{1.107138in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{1.107778in}}%
\pgfpathlineto{\pgfqpoint{4.750107in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.109048in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.113692in}}%
\pgfpathlineto{\pgfqpoint{4.750107in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{1.112369in}}%
\pgfpathlineto{\pgfqpoint{4.738786in}{1.111699in}}%
\pgfpathlineto{\pgfqpoint{4.733126in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{4.727465in}{1.110341in}}%
\pgfpathlineto{\pgfqpoint{4.721805in}{1.109653in}}%
\pgfpathlineto{\pgfqpoint{4.716145in}{1.108959in}}%
\pgfpathlineto{\pgfqpoint{4.710484in}{1.108258in}}%
\pgfpathlineto{\pgfqpoint{4.704824in}{1.107551in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.106837in}}%
\pgfpathlineto{\pgfqpoint{4.693503in}{1.106116in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{1.105389in}}%
\pgfpathlineto{\pgfqpoint{4.682182in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{4.676522in}{1.103913in}}%
\pgfpathlineto{\pgfqpoint{4.670861in}{1.103164in}}%
\pgfpathlineto{\pgfqpoint{4.665201in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{4.659541in}{1.101652in}}%
\pgfpathlineto{\pgfqpoint{4.653880in}{1.100886in}}%
\pgfpathlineto{\pgfqpoint{4.648220in}{1.100112in}}%
\pgfpathlineto{\pgfqpoint{4.642559in}{1.099322in}}%
\pgfpathlineto{\pgfqpoint{4.636899in}{1.098524in}}%
\pgfpathlineto{\pgfqpoint{4.631239in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{4.625578in}{1.096903in}}%
\pgfpathlineto{\pgfqpoint{4.619918in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{4.614257in}{1.095256in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.094429in}}%
\pgfpathlineto{\pgfqpoint{4.602937in}{1.093591in}}%
\pgfpathlineto{\pgfqpoint{4.597276in}{1.092746in}}%
\pgfpathlineto{\pgfqpoint{4.591616in}{1.091892in}}%
\pgfpathlineto{\pgfqpoint{4.585955in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{4.580295in}{1.090137in}}%
\pgfpathlineto{\pgfqpoint{4.574635in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{4.568974in}{1.088328in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{1.087408in}}%
\pgfpathlineto{\pgfqpoint{4.557654in}{1.086477in}}%
\pgfpathlineto{\pgfqpoint{4.551993in}{1.085533in}}%
\pgfpathlineto{\pgfqpoint{4.546333in}{1.084586in}}%
\pgfpathlineto{\pgfqpoint{4.540672in}{1.083624in}}%
\pgfpathlineto{\pgfqpoint{4.535012in}{1.082646in}}%
\pgfpathlineto{\pgfqpoint{4.529352in}{1.081656in}}%
\pgfpathlineto{\pgfqpoint{4.523691in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{1.079636in}}%
\pgfpathlineto{\pgfqpoint{4.512370in}{1.078605in}}%
\pgfpathlineto{\pgfqpoint{4.506710in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{4.501050in}{1.076497in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.075429in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{1.074345in}}%
\pgfpathlineto{\pgfqpoint{4.484068in}{1.073243in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{4.472748in}{1.070989in}}%
\pgfpathlineto{\pgfqpoint{4.467087in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{4.461427in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.067476in}}%
\pgfpathlineto{\pgfqpoint{4.450106in}{1.066260in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{1.065031in}}%
\pgfpathlineto{\pgfqpoint{4.438785in}{1.063790in}}%
\pgfpathlineto{\pgfqpoint{4.433125in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{4.427464in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{1.059956in}}%
\pgfpathlineto{\pgfqpoint{4.416144in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{4.410483in}{1.057278in}}%
\pgfpathlineto{\pgfqpoint{4.404823in}{1.055918in}}%
\pgfpathlineto{\pgfqpoint{4.399162in}{1.054522in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.053093in}}%
\pgfpathlineto{\pgfqpoint{4.387842in}{1.051655in}}%
\pgfpathlineto{\pgfqpoint{4.382181in}{1.050189in}}%
\pgfpathlineto{\pgfqpoint{4.376521in}{1.048676in}}%
\pgfpathlineto{\pgfqpoint{4.370860in}{1.047122in}}%
\pgfpathlineto{\pgfqpoint{4.365200in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{4.359540in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{4.353879in}{1.042309in}}%
\pgfpathlineto{\pgfqpoint{4.348219in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{4.342558in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{4.336898in}{1.037165in}}%
\pgfpathlineto{\pgfqpoint{4.331238in}{1.035372in}}%
\pgfpathlineto{\pgfqpoint{4.325577in}{1.033555in}}%
\pgfpathlineto{\pgfqpoint{4.319917in}{1.031681in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{4.308596in}{1.027792in}}%
\pgfpathlineto{\pgfqpoint{4.302936in}{1.025769in}}%
\pgfpathlineto{\pgfqpoint{4.297275in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{4.291615in}{1.021572in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.019418in}}%
\pgfpathlineto{\pgfqpoint{4.280294in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{4.274634in}{1.014913in}}%
\pgfpathlineto{\pgfqpoint{4.268973in}{1.012523in}}%
\pgfpathlineto{\pgfqpoint{4.263313in}{1.010061in}}%
\pgfpathlineto{\pgfqpoint{4.257653in}{1.007542in}}%
\pgfpathlineto{\pgfqpoint{4.251992in}{1.004928in}}%
\pgfpathlineto{\pgfqpoint{4.246332in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{4.240671in}{0.999404in}}%
\pgfpathlineto{\pgfqpoint{4.235011in}{0.996449in}}%
\pgfpathlineto{\pgfqpoint{4.229351in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{4.223690in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{0.986919in}}%
\pgfpathlineto{\pgfqpoint{4.212369in}{0.983452in}}%
\pgfpathlineto{\pgfqpoint{4.206709in}{0.979833in}}%
\pgfpathlineto{\pgfqpoint{4.201049in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{4.195388in}{0.971964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273619in}{0.846204in}}%
\pgfpathlineto{\pgfqpoint{4.273619in}{0.842439in}}%
\pgfpathlineto{\pgfqpoint{4.281874in}{0.855868in}}%
\pgfpathlineto{\pgfqpoint{4.290128in}{0.868716in}}%
\pgfpathlineto{\pgfqpoint{4.298382in}{0.881015in}}%
\pgfpathlineto{\pgfqpoint{4.306636in}{0.892829in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{0.904183in}}%
\pgfpathlineto{\pgfqpoint{4.323144in}{0.915096in}}%
\pgfpathlineto{\pgfqpoint{4.331398in}{0.925652in}}%
\pgfpathlineto{\pgfqpoint{4.339652in}{0.935846in}}%
\pgfpathlineto{\pgfqpoint{4.347906in}{0.945674in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{0.955191in}}%
\pgfpathlineto{\pgfqpoint{4.364414in}{0.964435in}}%
\pgfpathlineto{\pgfqpoint{4.372668in}{0.973366in}}%
\pgfpathlineto{\pgfqpoint{4.380922in}{0.982056in}}%
\pgfpathlineto{\pgfqpoint{4.389176in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{4.397430in}{0.998659in}}%
\pgfpathlineto{\pgfqpoint{4.405684in}{1.006623in}}%
\pgfpathlineto{\pgfqpoint{4.413938in}{1.014383in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{1.021940in}}%
\pgfpathlineto{\pgfqpoint{4.430446in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{4.438700in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{4.446954in}{1.043498in}}%
\pgfpathlineto{\pgfqpoint{4.455208in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{4.463462in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{4.471716in}{1.063567in}}%
\pgfpathlineto{\pgfqpoint{4.479970in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{4.488224in}{1.076177in}}%
\pgfpathlineto{\pgfqpoint{4.496478in}{1.082285in}}%
\pgfpathlineto{\pgfqpoint{4.504732in}{1.088279in}}%
\pgfpathlineto{\pgfqpoint{4.512986in}{1.094140in}}%
\pgfpathlineto{\pgfqpoint{4.521240in}{1.099900in}}%
\pgfpathlineto{\pgfqpoint{4.529494in}{1.105532in}}%
\pgfpathlineto{\pgfqpoint{4.537748in}{1.111059in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{4.554256in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{4.562510in}{1.127005in}}%
\pgfpathlineto{\pgfqpoint{4.570764in}{1.132139in}}%
\pgfpathlineto{\pgfqpoint{4.579018in}{1.137180in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{4.595526in}{1.147009in}}%
\pgfpathlineto{\pgfqpoint{4.603780in}{1.151804in}}%
\pgfpathlineto{\pgfqpoint{4.612034in}{1.156521in}}%
\pgfpathlineto{\pgfqpoint{4.620289in}{1.161170in}}%
\pgfpathlineto{\pgfqpoint{4.628543in}{1.165751in}}%
\pgfpathlineto{\pgfqpoint{4.636797in}{1.170262in}}%
\pgfpathlineto{\pgfqpoint{4.645051in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{4.653305in}{1.179038in}}%
\pgfpathlineto{\pgfqpoint{4.661559in}{1.183331in}}%
\pgfpathlineto{\pgfqpoint{4.669813in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{4.678067in}{1.191750in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{4.694575in}{1.199906in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{1.203923in}}%
\pgfpathlineto{\pgfqpoint{4.711083in}{1.207888in}}%
\pgfpathlineto{\pgfqpoint{4.719337in}{1.211786in}}%
\pgfpathlineto{\pgfqpoint{4.727591in}{1.215615in}}%
\pgfpathlineto{\pgfqpoint{4.735845in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{4.744099in}{1.223125in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{1.226821in}}%
\pgfpathlineto{\pgfqpoint{4.760607in}{1.230477in}}%
\pgfpathlineto{\pgfqpoint{4.768861in}{1.234088in}}%
\pgfpathlineto{\pgfqpoint{4.777115in}{1.237655in}}%
\pgfpathlineto{\pgfqpoint{4.785369in}{1.241179in}}%
\pgfpathlineto{\pgfqpoint{4.793623in}{1.244660in}}%
\pgfpathlineto{\pgfqpoint{4.801877in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{4.810131in}{1.251484in}}%
\pgfpathlineto{\pgfqpoint{4.818385in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{4.826639in}{1.258172in}}%
\pgfpathlineto{\pgfqpoint{4.834893in}{1.261461in}}%
\pgfpathlineto{\pgfqpoint{4.843147in}{1.264714in}}%
\pgfpathlineto{\pgfqpoint{4.851401in}{1.267931in}}%
\pgfpathlineto{\pgfqpoint{4.859655in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{4.867909in}{1.274260in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{1.277373in}}%
\pgfpathlineto{\pgfqpoint{4.884417in}{1.280451in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{1.283492in}}%
\pgfpathlineto{\pgfqpoint{4.900925in}{1.286501in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.289479in}}%
\pgfpathlineto{\pgfqpoint{4.917433in}{1.292428in}}%
\pgfpathlineto{\pgfqpoint{4.925687in}{1.295347in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{1.298237in}}%
\pgfpathlineto{\pgfqpoint{4.942195in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{4.950449in}{1.303935in}}%
\pgfpathlineto{\pgfqpoint{4.958704in}{1.306740in}}%
\pgfpathlineto{\pgfqpoint{4.966958in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{4.975212in}{1.312274in}}%
\pgfpathlineto{\pgfqpoint{4.983466in}{1.315009in}}%
\pgfpathlineto{\pgfqpoint{4.991720in}{1.317719in}}%
\pgfpathlineto{\pgfqpoint{4.999974in}{1.320402in}}%
\pgfpathlineto{\pgfqpoint{5.008228in}{1.323051in}}%
\pgfpathlineto{\pgfqpoint{5.016482in}{1.325676in}}%
\pgfpathlineto{\pgfqpoint{5.024736in}{1.328277in}}%
\pgfpathlineto{\pgfqpoint{5.032990in}{1.330856in}}%
\pgfpathlineto{\pgfqpoint{5.041244in}{1.333416in}}%
\pgfpathlineto{\pgfqpoint{5.049498in}{1.335952in}}%
\pgfpathlineto{\pgfqpoint{5.057752in}{1.338463in}}%
\pgfpathlineto{\pgfqpoint{5.066006in}{1.340958in}}%
\pgfpathlineto{\pgfqpoint{5.074260in}{1.343432in}}%
\pgfpathlineto{\pgfqpoint{5.082514in}{1.345887in}}%
\pgfpathlineto{\pgfqpoint{5.090768in}{1.348324in}}%
\pgfpathlineto{\pgfqpoint{5.090768in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{5.090768in}{1.352741in}}%
\pgfpathlineto{\pgfqpoint{5.082514in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{5.074260in}{1.347790in}}%
\pgfpathlineto{\pgfqpoint{5.066006in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{5.057752in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{5.049498in}{1.340211in}}%
\pgfpathlineto{\pgfqpoint{5.041244in}{1.337638in}}%
\pgfpathlineto{\pgfqpoint{5.032990in}{1.335042in}}%
\pgfpathlineto{\pgfqpoint{5.024736in}{1.332423in}}%
\pgfpathlineto{\pgfqpoint{5.016482in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{5.008228in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{4.999974in}{1.324423in}}%
\pgfpathlineto{\pgfqpoint{4.991720in}{1.321708in}}%
\pgfpathlineto{\pgfqpoint{4.983466in}{1.318968in}}%
\pgfpathlineto{\pgfqpoint{4.975212in}{1.316203in}}%
\pgfpathlineto{\pgfqpoint{4.966958in}{1.313412in}}%
\pgfpathlineto{\pgfqpoint{4.958704in}{1.310595in}}%
\pgfpathlineto{\pgfqpoint{4.950449in}{1.307750in}}%
\pgfpathlineto{\pgfqpoint{4.942195in}{1.304878in}}%
\pgfpathlineto{\pgfqpoint{4.933941in}{1.301978in}}%
\pgfpathlineto{\pgfqpoint{4.925687in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{4.917433in}{1.296093in}}%
\pgfpathlineto{\pgfqpoint{4.909179in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{4.900925in}{1.290094in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{4.884417in}{1.283971in}}%
\pgfpathlineto{\pgfqpoint{4.876163in}{1.280850in}}%
\pgfpathlineto{\pgfqpoint{4.867909in}{1.277703in}}%
\pgfpathlineto{\pgfqpoint{4.859655in}{1.274517in}}%
\pgfpathlineto{\pgfqpoint{4.851401in}{1.271308in}}%
\pgfpathlineto{\pgfqpoint{4.843147in}{1.268054in}}%
\pgfpathlineto{\pgfqpoint{4.834893in}{1.264773in}}%
\pgfpathlineto{\pgfqpoint{4.826639in}{1.261463in}}%
\pgfpathlineto{\pgfqpoint{4.818385in}{1.258115in}}%
\pgfpathlineto{\pgfqpoint{4.810131in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{4.801877in}{1.251296in}}%
\pgfpathlineto{\pgfqpoint{4.793623in}{1.247821in}}%
\pgfpathlineto{\pgfqpoint{4.785369in}{1.244305in}}%
\pgfpathlineto{\pgfqpoint{4.777115in}{1.240746in}}%
\pgfpathlineto{\pgfqpoint{4.768861in}{1.237146in}}%
\pgfpathlineto{\pgfqpoint{4.760607in}{1.233510in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{1.229831in}}%
\pgfpathlineto{\pgfqpoint{4.744099in}{1.226106in}}%
\pgfpathlineto{\pgfqpoint{4.735845in}{1.222329in}}%
\pgfpathlineto{\pgfqpoint{4.727591in}{1.218479in}}%
\pgfpathlineto{\pgfqpoint{4.719337in}{1.214583in}}%
\pgfpathlineto{\pgfqpoint{4.711083in}{1.210654in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{1.206671in}}%
\pgfpathlineto{\pgfqpoint{4.694575in}{1.202629in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{1.198530in}}%
\pgfpathlineto{\pgfqpoint{4.678067in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{4.669813in}{1.190173in}}%
\pgfpathlineto{\pgfqpoint{4.661559in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{4.653305in}{1.181559in}}%
\pgfpathlineto{\pgfqpoint{4.645051in}{1.177153in}}%
\pgfpathlineto{\pgfqpoint{4.636797in}{1.172680in}}%
\pgfpathlineto{\pgfqpoint{4.628543in}{1.168138in}}%
\pgfpathlineto{\pgfqpoint{4.620289in}{1.163525in}}%
\pgfpathlineto{\pgfqpoint{4.612034in}{1.158849in}}%
\pgfpathlineto{\pgfqpoint{4.603780in}{1.154088in}}%
\pgfpathlineto{\pgfqpoint{4.595526in}{1.149257in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{1.144351in}}%
\pgfpathlineto{\pgfqpoint{4.579018in}{1.139371in}}%
\pgfpathlineto{\pgfqpoint{4.570764in}{1.134292in}}%
\pgfpathlineto{\pgfqpoint{4.562510in}{1.129110in}}%
\pgfpathlineto{\pgfqpoint{4.554256in}{1.123829in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{1.118473in}}%
\pgfpathlineto{\pgfqpoint{4.537748in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{4.529494in}{1.107460in}}%
\pgfpathlineto{\pgfqpoint{4.521240in}{1.101810in}}%
\pgfpathlineto{\pgfqpoint{4.512986in}{1.096026in}}%
\pgfpathlineto{\pgfqpoint{4.504732in}{1.090132in}}%
\pgfpathlineto{\pgfqpoint{4.496478in}{1.084135in}}%
\pgfpathlineto{\pgfqpoint{4.488224in}{1.078005in}}%
\pgfpathlineto{\pgfqpoint{4.479970in}{1.071742in}}%
\pgfpathlineto{\pgfqpoint{4.471716in}{1.065370in}}%
\pgfpathlineto{\pgfqpoint{4.463462in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{4.455208in}{1.052213in}}%
\pgfpathlineto{\pgfqpoint{4.446954in}{1.045410in}}%
\pgfpathlineto{\pgfqpoint{4.438700in}{1.038406in}}%
\pgfpathlineto{\pgfqpoint{4.430446in}{1.031252in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{1.023930in}}%
\pgfpathlineto{\pgfqpoint{4.413938in}{1.016420in}}%
\pgfpathlineto{\pgfqpoint{4.405684in}{1.008714in}}%
\pgfpathlineto{\pgfqpoint{4.397430in}{1.000817in}}%
\pgfpathlineto{\pgfqpoint{4.389176in}{0.992666in}}%
\pgfpathlineto{\pgfqpoint{4.380922in}{0.984307in}}%
\pgfpathlineto{\pgfqpoint{4.372668in}{0.975722in}}%
\pgfpathlineto{\pgfqpoint{4.364414in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{0.957741in}}%
\pgfpathlineto{\pgfqpoint{4.347906in}{0.948298in}}%
\pgfpathlineto{\pgfqpoint{4.339652in}{0.938582in}}%
\pgfpathlineto{\pgfqpoint{4.331398in}{0.928504in}}%
\pgfpathlineto{\pgfqpoint{4.323144in}{0.918071in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{4.306636in}{0.896015in}}%
\pgfpathlineto{\pgfqpoint{4.298382in}{0.884360in}}%
\pgfpathlineto{\pgfqpoint{4.290128in}{0.872207in}}%
\pgfpathlineto{\pgfqpoint{4.281874in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{4.273619in}{0.846204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195386in}{0.986290in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{0.998518in}}%
\pgfpathlineto{\pgfqpoint{4.213475in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{4.222520in}{1.020181in}}%
\pgfpathlineto{\pgfqpoint{4.231564in}{1.029877in}}%
\pgfpathlineto{\pgfqpoint{4.240608in}{1.038947in}}%
\pgfpathlineto{\pgfqpoint{4.249653in}{1.047467in}}%
\pgfpathlineto{\pgfqpoint{4.258697in}{1.055500in}}%
\pgfpathlineto{\pgfqpoint{4.267742in}{1.063098in}}%
\pgfpathlineto{\pgfqpoint{4.276786in}{1.070306in}}%
\pgfpathlineto{\pgfqpoint{4.285830in}{1.077163in}}%
\pgfpathlineto{\pgfqpoint{4.294875in}{1.083701in}}%
\pgfpathlineto{\pgfqpoint{4.303919in}{1.089948in}}%
\pgfpathlineto{\pgfqpoint{4.312964in}{1.095929in}}%
\pgfpathlineto{\pgfqpoint{4.322008in}{1.101666in}}%
\pgfpathlineto{\pgfqpoint{4.331052in}{1.107178in}}%
\pgfpathlineto{\pgfqpoint{4.340097in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{4.349141in}{1.117593in}}%
\pgfpathlineto{\pgfqpoint{4.358186in}{1.122525in}}%
\pgfpathlineto{\pgfqpoint{4.367230in}{1.127289in}}%
\pgfpathlineto{\pgfqpoint{4.376274in}{1.131897in}}%
\pgfpathlineto{\pgfqpoint{4.385319in}{1.136359in}}%
\pgfpathlineto{\pgfqpoint{4.394363in}{1.140684in}}%
\pgfpathlineto{\pgfqpoint{4.403408in}{1.144879in}}%
\pgfpathlineto{\pgfqpoint{4.412452in}{1.148953in}}%
\pgfpathlineto{\pgfqpoint{4.421496in}{1.152912in}}%
\pgfpathlineto{\pgfqpoint{4.430541in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{4.439585in}{1.160511in}}%
\pgfpathlineto{\pgfqpoint{4.448630in}{1.164161in}}%
\pgfpathlineto{\pgfqpoint{4.457674in}{1.167719in}}%
\pgfpathlineto{\pgfqpoint{4.466719in}{1.171190in}}%
\pgfpathlineto{\pgfqpoint{4.475763in}{1.174576in}}%
\pgfpathlineto{\pgfqpoint{4.484807in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{4.493852in}{1.181114in}}%
\pgfpathlineto{\pgfqpoint{4.502896in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{4.511941in}{1.187361in}}%
\pgfpathlineto{\pgfqpoint{4.520985in}{1.190384in}}%
\pgfpathlineto{\pgfqpoint{4.530029in}{1.193343in}}%
\pgfpathlineto{\pgfqpoint{4.539074in}{1.196241in}}%
\pgfpathlineto{\pgfqpoint{4.548118in}{1.199080in}}%
\pgfpathlineto{\pgfqpoint{4.557163in}{1.201863in}}%
\pgfpathlineto{\pgfqpoint{4.566207in}{1.204592in}}%
\pgfpathlineto{\pgfqpoint{4.575251in}{1.207269in}}%
\pgfpathlineto{\pgfqpoint{4.584296in}{1.209896in}}%
\pgfpathlineto{\pgfqpoint{4.593340in}{1.212475in}}%
\pgfpathlineto{\pgfqpoint{4.602385in}{1.215007in}}%
\pgfpathlineto{\pgfqpoint{4.611429in}{1.217494in}}%
\pgfpathlineto{\pgfqpoint{4.620473in}{1.219939in}}%
\pgfpathlineto{\pgfqpoint{4.629518in}{1.222341in}}%
\pgfpathlineto{\pgfqpoint{4.638562in}{1.224703in}}%
\pgfpathlineto{\pgfqpoint{4.647607in}{1.227026in}}%
\pgfpathlineto{\pgfqpoint{4.656651in}{1.229311in}}%
\pgfpathlineto{\pgfqpoint{4.665695in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{4.674740in}{1.233773in}}%
\pgfpathlineto{\pgfqpoint{4.683784in}{1.235952in}}%
\pgfpathlineto{\pgfqpoint{4.692829in}{1.238098in}}%
\pgfpathlineto{\pgfqpoint{4.701873in}{1.240211in}}%
\pgfpathlineto{\pgfqpoint{4.710917in}{1.242294in}}%
\pgfpathlineto{\pgfqpoint{4.719962in}{1.244345in}}%
\pgfpathlineto{\pgfqpoint{4.729006in}{1.246367in}}%
\pgfpathlineto{\pgfqpoint{4.738051in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{4.747095in}{1.250327in}}%
\pgfpathlineto{\pgfqpoint{4.756140in}{1.252265in}}%
\pgfpathlineto{\pgfqpoint{4.765184in}{1.254177in}}%
\pgfpathlineto{\pgfqpoint{4.768329in}{1.254833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195388in}{0.970016in}}%
\pgfpathlineto{\pgfqpoint{4.201049in}{0.974149in}}%
\pgfpathlineto{\pgfqpoint{4.206709in}{0.978065in}}%
\pgfpathlineto{\pgfqpoint{4.212369in}{0.981786in}}%
\pgfpathlineto{\pgfqpoint{4.218030in}{0.985331in}}%
\pgfpathlineto{\pgfqpoint{4.223690in}{0.988715in}}%
\pgfpathlineto{\pgfqpoint{4.229351in}{0.991952in}}%
\pgfpathlineto{\pgfqpoint{4.235011in}{0.995055in}}%
\pgfpathlineto{\pgfqpoint{4.240671in}{0.998034in}}%
\pgfpathlineto{\pgfqpoint{4.246332in}{1.000898in}}%
\pgfpathlineto{\pgfqpoint{4.251992in}{1.003657in}}%
\pgfpathlineto{\pgfqpoint{4.257653in}{1.006318in}}%
\pgfpathlineto{\pgfqpoint{4.263313in}{1.008887in}}%
\pgfpathlineto{\pgfqpoint{4.268973in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{4.274634in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{4.280294in}{1.016103in}}%
\pgfpathlineto{\pgfqpoint{4.285955in}{1.018362in}}%
\pgfpathlineto{\pgfqpoint{4.291615in}{1.020554in}}%
\pgfpathlineto{\pgfqpoint{4.297275in}{1.022683in}}%
\pgfpathlineto{\pgfqpoint{4.302936in}{1.024754in}}%
\pgfpathlineto{\pgfqpoint{4.308596in}{1.026768in}}%
\pgfpathlineto{\pgfqpoint{4.314256in}{1.028730in}}%
\pgfpathlineto{\pgfqpoint{4.319917in}{1.030642in}}%
\pgfpathlineto{\pgfqpoint{4.325577in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{4.331238in}{1.034324in}}%
\pgfpathlineto{\pgfqpoint{4.336898in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{4.342558in}{1.037834in}}%
\pgfpathlineto{\pgfqpoint{4.348219in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{4.353879in}{1.041185in}}%
\pgfpathlineto{\pgfqpoint{4.359540in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{4.365200in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{4.370860in}{1.045947in}}%
\pgfpathlineto{\pgfqpoint{4.376521in}{1.047469in}}%
\pgfpathlineto{\pgfqpoint{4.382181in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{4.387842in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{4.399162in}{1.053265in}}%
\pgfpathlineto{\pgfqpoint{4.404823in}{1.054646in}}%
\pgfpathlineto{\pgfqpoint{4.410483in}{1.056002in}}%
\pgfpathlineto{\pgfqpoint{4.416144in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{4.421804in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{4.427464in}{1.059929in}}%
\pgfpathlineto{\pgfqpoint{4.433125in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{4.438785in}{1.062437in}}%
\pgfpathlineto{\pgfqpoint{4.444446in}{1.063660in}}%
\pgfpathlineto{\pgfqpoint{4.450106in}{1.064863in}}%
\pgfpathlineto{\pgfqpoint{4.455766in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{4.461427in}{1.067213in}}%
\pgfpathlineto{\pgfqpoint{4.467087in}{1.068361in}}%
\pgfpathlineto{\pgfqpoint{4.472748in}{1.069492in}}%
\pgfpathlineto{\pgfqpoint{4.478408in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{4.484068in}{1.071703in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{1.072784in}}%
\pgfpathlineto{\pgfqpoint{4.495389in}{1.073850in}}%
\pgfpathlineto{\pgfqpoint{4.501050in}{1.074901in}}%
\pgfpathlineto{\pgfqpoint{4.506710in}{1.075937in}}%
\pgfpathlineto{\pgfqpoint{4.512370in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{4.518031in}{1.077968in}}%
\pgfpathlineto{\pgfqpoint{4.523691in}{1.078963in}}%
\pgfpathlineto{\pgfqpoint{4.529352in}{1.079944in}}%
\pgfpathlineto{\pgfqpoint{4.535012in}{1.080914in}}%
\pgfpathlineto{\pgfqpoint{4.540672in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{4.546333in}{1.082815in}}%
\pgfpathlineto{\pgfqpoint{4.551993in}{1.083748in}}%
\pgfpathlineto{\pgfqpoint{4.557654in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{4.563314in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{4.568974in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{4.574635in}{1.087367in}}%
\pgfpathlineto{\pgfqpoint{4.580295in}{1.088245in}}%
\pgfpathlineto{\pgfqpoint{4.585955in}{1.089112in}}%
\pgfpathlineto{\pgfqpoint{4.591616in}{1.089970in}}%
\pgfpathlineto{\pgfqpoint{4.597276in}{1.090818in}}%
\pgfpathlineto{\pgfqpoint{4.602937in}{1.091657in}}%
\pgfpathlineto{\pgfqpoint{4.608597in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{4.614257in}{1.093306in}}%
\pgfpathlineto{\pgfqpoint{4.619918in}{1.094117in}}%
\pgfpathlineto{\pgfqpoint{4.625578in}{1.094920in}}%
\pgfpathlineto{\pgfqpoint{4.631239in}{1.095714in}}%
\pgfpathlineto{\pgfqpoint{4.636899in}{1.096500in}}%
\pgfpathlineto{\pgfqpoint{4.642559in}{1.097277in}}%
\pgfpathlineto{\pgfqpoint{4.648220in}{1.098047in}}%
\pgfpathlineto{\pgfqpoint{4.653880in}{1.098808in}}%
\pgfpathlineto{\pgfqpoint{4.659541in}{1.099562in}}%
\pgfpathlineto{\pgfqpoint{4.665201in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{4.670861in}{1.101047in}}%
\pgfpathlineto{\pgfqpoint{4.676522in}{1.101779in}}%
\pgfpathlineto{\pgfqpoint{4.682182in}{1.102504in}}%
\pgfpathlineto{\pgfqpoint{4.687843in}{1.103222in}}%
\pgfpathlineto{\pgfqpoint{4.693503in}{1.103932in}}%
\pgfpathlineto{\pgfqpoint{4.699163in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{4.704824in}{1.105334in}}%
\pgfpathlineto{\pgfqpoint{4.710484in}{1.106025in}}%
\pgfpathlineto{\pgfqpoint{4.716145in}{1.106710in}}%
\pgfpathlineto{\pgfqpoint{4.721805in}{1.107389in}}%
\pgfpathlineto{\pgfqpoint{4.727465in}{1.108061in}}%
\pgfpathlineto{\pgfqpoint{4.733126in}{1.108728in}}%
\pgfpathlineto{\pgfqpoint{4.738786in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{4.744447in}{1.110043in}}%
\pgfpathlineto{\pgfqpoint{4.750107in}{1.110692in}}%
\pgfpathlineto{\pgfqpoint{4.755767in}{1.111336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.095891in}{0.816924in}}{\pgfqpoint{0.669939in}{0.561332in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273619in}{0.844328in}}%
\pgfpathlineto{\pgfqpoint{4.281874in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{4.290128in}{0.870434in}}%
\pgfpathlineto{\pgfqpoint{4.298382in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{4.306636in}{0.894409in}}%
\pgfpathlineto{\pgfqpoint{4.314890in}{0.905701in}}%
\pgfpathlineto{\pgfqpoint{4.323144in}{0.916575in}}%
\pgfpathlineto{\pgfqpoint{4.331398in}{0.927061in}}%
\pgfpathlineto{\pgfqpoint{4.339652in}{0.937186in}}%
\pgfpathlineto{\pgfqpoint{4.347906in}{0.946974in}}%
\pgfpathlineto{\pgfqpoint{4.356160in}{0.956446in}}%
\pgfpathlineto{\pgfqpoint{4.364414in}{0.965623in}}%
\pgfpathlineto{\pgfqpoint{4.372668in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{4.380922in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{4.389176in}{0.991549in}}%
\pgfpathlineto{\pgfqpoint{4.397430in}{0.999706in}}%
\pgfpathlineto{\pgfqpoint{4.405684in}{1.007644in}}%
\pgfpathlineto{\pgfqpoint{4.413938in}{1.015372in}}%
\pgfpathlineto{\pgfqpoint{4.422192in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{4.430446in}{1.030245in}}%
\pgfpathlineto{\pgfqpoint{4.438700in}{1.037409in}}%
\pgfpathlineto{\pgfqpoint{4.446954in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{4.455208in}{1.051233in}}%
\pgfpathlineto{\pgfqpoint{4.463462in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{4.471716in}{1.064435in}}%
\pgfpathlineto{\pgfqpoint{4.479970in}{1.070820in}}%
\pgfpathlineto{\pgfqpoint{4.488224in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{4.496478in}{1.083189in}}%
\pgfpathlineto{\pgfqpoint{4.504732in}{1.089184in}}%
\pgfpathlineto{\pgfqpoint{4.512986in}{1.095059in}}%
\pgfpathlineto{\pgfqpoint{4.521240in}{1.100818in}}%
\pgfpathlineto{\pgfqpoint{4.529494in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{4.537748in}{1.112010in}}%
\pgfpathlineto{\pgfqpoint{4.546002in}{1.117450in}}%
\pgfpathlineto{\pgfqpoint{4.554256in}{1.122791in}}%
\pgfpathlineto{\pgfqpoint{4.562510in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{4.570764in}{1.133190in}}%
\pgfpathlineto{\pgfqpoint{4.579018in}{1.138255in}}%
\pgfpathlineto{\pgfqpoint{4.587272in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{4.595526in}{1.148130in}}%
\pgfpathlineto{\pgfqpoint{4.603780in}{1.152946in}}%
\pgfpathlineto{\pgfqpoint{4.612034in}{1.157685in}}%
\pgfpathlineto{\pgfqpoint{4.620289in}{1.162348in}}%
\pgfpathlineto{\pgfqpoint{4.628543in}{1.166938in}}%
\pgfpathlineto{\pgfqpoint{4.636797in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{4.645051in}{1.175909in}}%
\pgfpathlineto{\pgfqpoint{4.653305in}{1.180294in}}%
\pgfpathlineto{\pgfqpoint{4.661559in}{1.184614in}}%
\pgfpathlineto{\pgfqpoint{4.669813in}{1.188872in}}%
\pgfpathlineto{\pgfqpoint{4.678067in}{1.193069in}}%
\pgfpathlineto{\pgfqpoint{4.686321in}{1.197207in}}%
\pgfpathlineto{\pgfqpoint{4.694575in}{1.201287in}}%
\pgfpathlineto{\pgfqpoint{4.702829in}{1.205312in}}%
\pgfpathlineto{\pgfqpoint{4.711083in}{1.209282in}}%
\pgfpathlineto{\pgfqpoint{4.719337in}{1.213199in}}%
\pgfpathlineto{\pgfqpoint{4.727591in}{1.217065in}}%
\pgfpathlineto{\pgfqpoint{4.735845in}{1.220881in}}%
\pgfpathlineto{\pgfqpoint{4.744099in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{4.752353in}{1.228366in}}%
\pgfpathlineto{\pgfqpoint{4.760607in}{1.232039in}}%
\pgfpathlineto{\pgfqpoint{4.768329in}{1.235433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.095891in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765829in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{0.816924in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{0.816924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095891in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{4.765829in}{1.378256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.430860in,y=1.461590in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont PSNR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.490168in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.492467in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511745in}{0.100000in}}{\pgfqpoint{3.511745in}{0.119278in}}%
\pgfpathlineto{\pgfqpoint{3.511745in}{0.244253in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.511745in}{0.263531in}}{\pgfqpoint{3.492467in}{0.263531in}}%
\pgfpathlineto{\pgfqpoint{1.490168in}{0.263531in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.470890in}{0.263531in}}{\pgfqpoint{1.470890in}{0.244253in}}%
\pgfpathlineto{\pgfqpoint{1.470890in}{0.119278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.470890in}{0.100000in}}{\pgfqpoint{1.490168in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509445in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{1.702223in}{0.224932in}}%
\pgfpathlineto{\pgfqpoint{1.509445in}{0.224932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779334in,y=0.157460in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198772in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{2.391550in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{2.391550in}{0.224932in}}%
\pgfpathlineto{\pgfqpoint{2.198772in}{0.224932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.468661in,y=0.157460in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont GAN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911344in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{3.104122in}{0.157460in}}%
\pgfpathlineto{\pgfqpoint{3.104122in}{0.224932in}}%
\pgfpathlineto{\pgfqpoint{2.911344in}{0.224932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181233in,y=0.157460in,left,base]{\color{textcolor}\rmfamily\fontsize{6.940000}{8.328000}\selectfont JPEG}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/appendix_images.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.900000in}{3.441646in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{2.455676in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{2.455676in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237500in,y=3.225906in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.525000in}{2.455676in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.525000in}{2.455676in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662500in,y=3.225906in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.277838in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.277838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.505033in,y=2.030475in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction VAE (0.452 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.525000in}{1.277838in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.525000in}{1.277838in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.930033in,y=2.030475in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction VAE (0.565 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487459in,y=0.852637in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction GAN (0.319 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.525000in}{0.100000in}}{\pgfqpoint{2.275000in}{0.686896in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.525000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.275000in,height=0.687500in]{figures/appendix_images-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.912459in,y=0.852637in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction GAN (0.369 bpp)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/compare_cases_compression.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.625000in}{2.113327in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.625000in}{2.113327in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.113327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.166400in}}{\pgfqpoint{1.179348in}{0.589674in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.166400in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.590000in]{figures/compare_cases_compression-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689674in,y=1.839407in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Original lion scene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515217in}{1.166400in}}{\pgfqpoint{1.179348in}{0.589674in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.515217in}{1.166400in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.590000in]{figures/compare_cases_compression-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573764in,y=1.945811in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Compressed by JPEG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824315in,y=1.839407in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.304 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.930435in}{1.166400in}}{\pgfqpoint{1.179348in}{0.589674in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.930435in}{1.166400in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.590000in]{figures/compare_cases_compression-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023472in,y=1.945811in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Reconstruction VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239533in,y=1.839407in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.305 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345652in}{1.166400in}}{\pgfqpoint{1.179348in}{0.589674in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.345652in}{1.166400in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.590000in]{figures/compare_cases_compression-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427067in,y=1.945811in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Reconstruction GAN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654750in,y=1.839407in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.235 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{1.179348in}{0.663383in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.665000in]{figures/compare_cases_compression-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689674in,y=0.846716in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Original night scene}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.515217in}{0.100000in}}{\pgfqpoint{1.179348in}{0.663383in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.515217in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.665000in]{figures/compare_cases_compression-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573764in,y=0.953121in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Compressed by JPEG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824315in,y=0.846716in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.237 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.930435in}{0.100000in}}{\pgfqpoint{1.179348in}{0.663383in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.930435in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.665000in]{figures/compare_cases_compression-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023472in,y=0.953121in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Reconstruction VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239533in,y=0.846716in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.240 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.345652in}{0.100000in}}{\pgfqpoint{1.179348in}{0.663383in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.345652in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=1.180000in,height=0.665000in]{figures/compare_cases_compression-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427067in,y=0.953121in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont Reconstruction GAN}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.654750in,y=0.846716in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{8.640000}\selectfont (0.167 bpp)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/object_detection_compare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.850000in}{2.231806in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.231806in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.231806in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.165455in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{1.165455in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/object_detection_compare-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.234146in,y=1.933in,,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.481707in}{1.165455in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.481707in}{1.165455in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/object_detection_compare-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.47in,y=1.933in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction VAE low quality (0.256 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.100000in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/object_detection_compare-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.11in,y=0.850611in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction GAN low quality (0.221 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.481707in}{0.100000in}}{\pgfqpoint{2.268293in}{0.684871in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.481707in}{0.100000in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.270000in,height=0.685000in]{figures/object_detection_compare-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.45in,y=0.850611in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Reconstruction GAN high quality (0.724 bpp)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

==> figures/object_detection_kde.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759537in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{0.759537in}{1.812193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.900695in,y=0.492407in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle -100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606482in,y=0.492407in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle -50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312269in,y=0.492407in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.018056in,y=0.492407in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723843in,y=0.492407in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312269in,y=0.301667in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Difference [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357222in,y=0.571545in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357222in,y=0.868506in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357222in,y=1.165466in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357222in,y=1.462426in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357222in,y=1.759387in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{13.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301667in,y=1.218273in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{14.400000}\selectfont Bit-rate [bpp]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725433,0.772618,0.886779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545571in}{0.601281in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.600748in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.600393in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.600144in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.600217in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.600403in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.600690in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{1.698210in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.601521in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.603879in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.604720in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.605696in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.606830in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.608145in}}%
\pgfpathlineto{\pgfqpoint{1.846508in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.609521in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.610989in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.612646in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.614484in}}%
\pgfpathlineto{\pgfqpoint{1.922299in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.616411in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.618201in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.619998in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.621691in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.623136in}}%
\pgfpathlineto{\pgfqpoint{1.998318in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.624061in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.624478in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.624323in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.623573in}}%
\pgfpathlineto{\pgfqpoint{2.067701in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.622146in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.618049in}}%
\pgfpathlineto{\pgfqpoint{2.131585in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.615755in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.613250in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.610963in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{2.187707in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.607088in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.605573in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.604469in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.603772in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.603593in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.604125in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.605098in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.606553in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.608544in}}%
\pgfpathlineto{\pgfqpoint{2.359703in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.610793in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.613624in}}%
\pgfpathlineto{\pgfqpoint{2.404897in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.617025in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.620848in}}%
\pgfpathlineto{\pgfqpoint{2.436933in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.625307in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.630453in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.636096in}}%
\pgfpathlineto{\pgfqpoint{2.484283in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.642541in}}%
\pgfpathlineto{\pgfqpoint{2.503110in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.649845in}}%
\pgfpathlineto{\pgfqpoint{2.519698in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.658141in}}%
\pgfpathlineto{\pgfqpoint{2.534427in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.547596in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{2.559777in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.678463in}}%
\pgfpathlineto{\pgfqpoint{2.570566in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.580274in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.691312in}}%
\pgfpathlineto{\pgfqpoint{2.589240in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.597107in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.707001in}}%
\pgfpathlineto{\pgfqpoint{2.604285in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.610788in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.616200in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{0.727696in}}%
\pgfpathlineto{\pgfqpoint{2.621306in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.625765in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.629399in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.632310in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.634580in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{0.763570in}}%
\pgfpathlineto{\pgfqpoint{2.636549in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.637957in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.638760in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.638988in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.638664in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.637801in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.636409in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{0.818234in}}%
\pgfpathlineto{\pgfqpoint{2.634580in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.632565in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.630125in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.624028in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.620424in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{0.861692in}}%
\pgfpathlineto{\pgfqpoint{2.616696in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.613183in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.609528in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.605812in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.602130in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.896602in}}%
\pgfpathlineto{\pgfqpoint{2.598846in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.596020in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.593495in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.591359in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.589696in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.588579in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.588069in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.588211in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.589028in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.590516in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.592639in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.598499in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.991611in}}%
\pgfpathlineto{\pgfqpoint{2.602320in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.606774in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.611362in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.019658in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.626103in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.630908in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{2.635407in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.640328in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.644736in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.648636in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.652046in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.075793in}}%
\pgfpathlineto{\pgfqpoint{2.655640in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.658736in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.661307in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.663380in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.664978in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.666119in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.666813in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.667066in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.666874in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.666226in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.665104in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.663482in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.661325in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.658593in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.655237in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.652290in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{2.651405in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.647513in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.642984in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.637792in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.217318in}}%
\pgfpathlineto{\pgfqpoint{2.632451in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.627060in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.621231in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.239896in}}%
\pgfpathlineto{\pgfqpoint{2.615511in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.610279in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.605236in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.600665in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.265224in}}%
\pgfpathlineto{\pgfqpoint{2.597368in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.594972in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.593179in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.593739in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.597074in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.599465in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.325593in}}%
\pgfpathlineto{\pgfqpoint{2.602397in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.605602in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.608768in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.611792in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.614605in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.617163in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.368455in}}%
\pgfpathlineto{\pgfqpoint{2.619787in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.622165in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.624183in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.625840in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.627140in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.628084in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.628673in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.628906in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.628777in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.628277in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.627391in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.626099in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.624375in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.622184in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.619484in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.480149in}}%
\pgfpathlineto{\pgfqpoint{2.616458in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.613184in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.609316in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.604774in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{2.599597in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.594270in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.588055in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.532205in}}%
\pgfpathlineto{\pgfqpoint{2.581092in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.573667in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{2.565066in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.555940in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.561453in}}%
\pgfpathlineto{\pgfqpoint{2.545482in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.533873in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.572376in}}%
\pgfpathlineto{\pgfqpoint{2.520828in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.581625in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.488401in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.596125in}}%
\pgfpathlineto{\pgfqpoint{2.467491in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.601737in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.606434in}}%
\pgfpathlineto{\pgfqpoint{2.440990in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.610392in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{2.402397in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.617810in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.618997in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.619594in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.619646in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.619182in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.618222in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.616779in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.614871in}}%
\pgfpathlineto{\pgfqpoint{2.252324in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.612758in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.610341in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.607669in}}%
\pgfpathlineto{\pgfqpoint{2.200237in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.602709in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.600550in}}%
\pgfpathlineto{\pgfqpoint{2.144980in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.599007in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.598151in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.598039in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.598682in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.599988in}}%
\pgfpathlineto{\pgfqpoint{2.064223in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.601998in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.604343in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.606814in}}%
\pgfpathlineto{\pgfqpoint{2.009252in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.609504in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.612090in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.614434in}}%
\pgfpathlineto{\pgfqpoint{1.959441in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.616792in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.618860in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.620633in}}%
\pgfpathlineto{\pgfqpoint{1.894635in}{1.621867in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.622189in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.623695in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.624990in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.626122in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.627142in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.628104in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.629060in}}%
\pgfpathlineto{\pgfqpoint{1.785955in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.630305in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.631749in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.633452in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.635497in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{1.636444in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.638674in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.643215in}}%
\pgfpathlineto{\pgfqpoint{1.682118in}{1.643733in}}%
\pgfpathlineto{\pgfqpoint{1.671167in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.671052in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{1.677310in}{1.665599in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.670294in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{1.697594in}{1.680176in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{1.708286in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.694732in}}%
\pgfpathlineto{\pgfqpoint{1.718523in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{1.727733in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.709071in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.743260in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.729255in}}%
\pgfpathlineto{\pgfqpoint{1.754388in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.758269in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.760991in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.762534in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.762863in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.761919in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.759615in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.755829in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.785983in}}%
\pgfpathlineto{\pgfqpoint{1.750355in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{1.742924in}{1.796795in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.802274in}}%
\pgfpathlineto{\pgfqpoint{1.733141in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{1.720192in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.812192in}}%
\pgfpathlineto{\pgfqpoint{1.702414in}{1.818661in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.819091in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.824009in}}%
\pgfpathlineto{\pgfqpoint{1.674491in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.827465in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.829677in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.830803in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.830924in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.830077in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.828261in}}%
\pgfpathlineto{\pgfqpoint{1.565954in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.825433in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.821519in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{1.818661in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.816363in}}%
\pgfpathlineto{\pgfqpoint{1.514980in}{1.811372in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.809723in}}%
\pgfpathlineto{\pgfqpoint{1.499180in}{1.804084in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.801109in}}%
\pgfpathlineto{\pgfqpoint{1.486531in}{1.796795in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.789637in}}%
\pgfpathlineto{\pgfqpoint{1.476229in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{1.467934in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.461245in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.772006in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.452048in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.449321in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.447722in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.447183in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.447646in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.449054in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.451341in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{1.454412in}{1.709331in}}%
\pgfpathlineto{\pgfqpoint{1.458131in}{1.702042in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.700225in}}%
\pgfpathlineto{\pgfqpoint{1.462393in}{1.694754in}}%
\pgfpathlineto{\pgfqpoint{1.466839in}{1.687465in}}%
\pgfpathlineto{\pgfqpoint{1.470903in}{1.680176in}}%
\pgfpathlineto{\pgfqpoint{1.473719in}{1.672888in}}%
\pgfpathlineto{\pgfqpoint{1.473882in}{1.665599in}}%
\pgfpathlineto{\pgfqpoint{1.469097in}{1.658310in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.652706in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.646497in}}%
\pgfpathlineto{\pgfqpoint{1.432991in}{1.643733in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.641849in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.637849in}}%
\pgfpathlineto{\pgfqpoint{1.401466in}{1.636444in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.634180in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.630476in}}%
\pgfpathlineto{\pgfqpoint{1.367023in}{1.629156in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.626770in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.622774in}}%
\pgfpathlineto{\pgfqpoint{1.334531in}{1.621867in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.618608in}}%
\pgfpathlineto{\pgfqpoint{1.305990in}{1.614578in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.608865in}}%
\pgfpathlineto{\pgfqpoint{1.281393in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.603202in}}%
\pgfpathlineto{\pgfqpoint{1.260171in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.596788in}}%
\pgfpathlineto{\pgfqpoint{1.241744in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{1.225632in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.581083in}}%
\pgfpathlineto{\pgfqpoint{1.211481in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.571230in}}%
\pgfpathlineto{\pgfqpoint{1.199090in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.187922in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.559467in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.169494in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.544749in}}%
\pgfpathlineto{\pgfqpoint{1.161899in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.155139in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.140183in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.136765in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.134124in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.132197in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.130937in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.478907in}}%
\pgfpathlineto{\pgfqpoint{1.130277in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.130267in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{1.130903in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.132117in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.133960in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.136461in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.139658in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.143603in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.418546in}}%
\pgfpathlineto{\pgfqpoint{1.148299in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.153251in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.159046in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.396571in}}%
\pgfpathlineto{\pgfqpoint{1.165699in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.172529in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.180324in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.379508in}}%
\pgfpathlineto{\pgfqpoint{1.188397in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.197192in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.364772in}}%
\pgfpathlineto{\pgfqpoint{1.206179in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.215745in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.351232in}}%
\pgfpathlineto{\pgfqpoint{1.225128in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.338055in}}%
\pgfpathlineto{\pgfqpoint{1.234886in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.244010in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.324216in}}%
\pgfpathlineto{\pgfqpoint{1.253022in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.260965in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.268168in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.307531in}}%
\pgfpathlineto{\pgfqpoint{1.273648in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.277478in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.278909in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.276208in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.271427in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.261914in}}%
\pgfpathlineto{\pgfqpoint{1.264679in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.256570in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.246069in}}%
\pgfpathlineto{\pgfqpoint{1.247606in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.238224in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.232516in}}%
\pgfpathlineto{\pgfqpoint{1.228797in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.219760in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.218655in}}%
\pgfpathlineto{\pgfqpoint{1.211063in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.203109in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.202996in}}%
\pgfpathlineto{\pgfqpoint{1.195735in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.188994in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.183157in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.183544in}}%
\pgfpathlineto{\pgfqpoint{1.177561in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.172618in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.168279in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.156819in}}%
\pgfpathlineto{\pgfqpoint{1.164299in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.160242in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.156383in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.152554in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.148593in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.124991in}}%
\pgfpathlineto{\pgfqpoint{1.143832in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.138515in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.132666in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{1.125618in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.117719in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.086003in}}%
\pgfpathlineto{\pgfqpoint{1.108855in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.099159in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.072935in}}%
\pgfpathlineto{\pgfqpoint{1.088600in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.061126in}}%
\pgfpathlineto{\pgfqpoint{1.077929in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{1.049942in}}%
\pgfpathlineto{\pgfqpoint{1.055289in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.044530in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.038468in}}%
\pgfpathlineto{\pgfqpoint{1.033546in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{1.026529in}}%
\pgfpathlineto{\pgfqpoint{1.023449in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.013740in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{1.013375in}}%
\pgfpathlineto{\pgfqpoint{1.004688in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{0.996329in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.998255in}}%
\pgfpathlineto{\pgfqpoint{0.988673in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{0.981544in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{0.975553in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.979596in}}%
\pgfpathlineto{\pgfqpoint{0.969664in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{0.964679in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{0.960594in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{0.957627in}{0.952054in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{0.954128in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.951812in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{0.950233in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{0.949356in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{0.949161in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{0.949650in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{0.950836in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{0.952751in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{0.957627in}{0.881136in}}%
\pgfpathlineto{\pgfqpoint{0.958757in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{0.962484in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{0.967070in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{0.972613in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{0.974920in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{0.978548in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{0.985115in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{0.992692in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.000192in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.008748in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{0.819493in}}%
\pgfpathlineto{\pgfqpoint{1.017067in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.805045in}}%
\pgfpathlineto{\pgfqpoint{1.034769in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.043919in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.052231in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.060909in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.775972in}}%
\pgfpathlineto{\pgfqpoint{1.068672in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.076616in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{1.083951in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.091270in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.742673in}}%
\pgfpathlineto{\pgfqpoint{1.098561in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.105647in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.725446in}}%
\pgfpathlineto{\pgfqpoint{1.113343in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.120738in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.129064in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.709556in}}%
\pgfpathlineto{\pgfqpoint{1.137586in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.147251in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.695786in}}%
\pgfpathlineto{\pgfqpoint{1.157369in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.683985in}}%
\pgfpathlineto{\pgfqpoint{1.168858in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.181651in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{1.195743in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.665166in}}%
\pgfpathlineto{\pgfqpoint{1.211734in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.657539in}}%
\pgfpathlineto{\pgfqpoint{1.229944in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{1.250871in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.644943in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.639578in}}%
\pgfpathlineto{\pgfqpoint{1.274970in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.634786in}}%
\pgfpathlineto{\pgfqpoint{1.303468in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.630605in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.626616in}}%
\pgfpathlineto{\pgfqpoint{1.337591in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.617102in}}%
\pgfpathlineto{\pgfqpoint{1.380020in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.612070in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.610012in}}%
\pgfpathlineto{\pgfqpoint{1.436841in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.608171in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.606423in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.604950in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.603725in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.602723in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.601924in}}%
\pgfpathlineto{\pgfqpoint{1.541438in}{0.601453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562702in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.620721in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{1.394894in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.637538in}}%
\pgfpathlineto{\pgfqpoint{1.353643in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.645156in}}%
\pgfpathlineto{\pgfqpoint{1.320654in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{1.293208in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.654516in}}%
\pgfpathlineto{\pgfqpoint{1.270036in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.660146in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{1.250049in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.232669in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.217451in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.691364in}}%
\pgfpathlineto{\pgfqpoint{1.191725in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.171043in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{1.162078in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.153603in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{1.145794in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.130837in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.115785in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.107967in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.780043in}}%
\pgfpathlineto{\pgfqpoint{1.091681in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.083048in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{1.074170in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.065157in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.808662in}}%
\pgfpathlineto{\pgfqpoint{1.056049in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.038414in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{1.022386in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.008870in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.002776in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{0.993532in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{0.989859in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.984678in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{0.983281in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{0.982628in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{0.983497in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{0.987342in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.990476in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{0.994155in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.003587in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.016147in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{1.031764in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.050226in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{1.071311in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.094471in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.106070in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.117816in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.129303in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.139867in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.080921in}}%
\pgfpathlineto{\pgfqpoint{1.149965in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.158834in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.173754in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{1.185207in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.189801in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.198407in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.143060in}}%
\pgfpathlineto{\pgfqpoint{1.202465in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.216499in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.228252in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{1.235411in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.243107in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.261226in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.219163in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.282193in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.230946in}}%
\pgfpathlineto{\pgfqpoint{1.293192in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.242396in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{1.323318in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.330324in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.335053in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.337158in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.336570in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.328342in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.321615in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.304339in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{1.294428in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.336320in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.273982in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{1.263688in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.234565in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.374266in}}%
\pgfpathlineto{\pgfqpoint{1.225498in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.202549in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.190412in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.185528in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.177662in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.172660in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.171273in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.170669in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.178619in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{1.182762in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.187556in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.208427in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{1.241014in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.569005in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.576744in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{1.292593in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.588925in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.601324in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{1.394433in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.610603in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.612789in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.613573in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.607814in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.607941in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.607702in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{1.824358in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.606869in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.603971in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.600450in}}%
\pgfpathlineto{\pgfqpoint{1.929450in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.595869in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.590202in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.581488in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{2.074550in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.577466in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{2.140367in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.581446in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.586841in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.589656in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{2.241117in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.594576in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.599160in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.588104in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{2.461043in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{2.479757in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.495423in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{2.508947in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.553274in}}%
\pgfpathlineto{\pgfqpoint{2.520761in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.531025in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{2.556053in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.562548in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{2.568388in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.573728in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.578278in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.582133in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{2.585702in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.588786in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.591300in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.593293in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.594804in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.595864in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.596498in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.596723in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.595039in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.591978in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.589862in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.587353in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.584458in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{2.581457in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.578347in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.574986in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.567830in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{2.564478in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.559160in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.557376in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.556653in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.558010in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.560550in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.262059in}}%
\pgfpathlineto{\pgfqpoint{2.568953in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.574582in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.580503in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.239760in}}%
\pgfpathlineto{\pgfqpoint{2.586890in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.599415in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{2.605619in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.611283in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.616236in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.625304in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.631808in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{2.636080in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.637584in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.638496in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.638839in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.638627in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.636550in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.105621in}}%
\pgfpathlineto{\pgfqpoint{2.634727in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.632703in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.630177in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.627124in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.623513in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.619312in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.605442in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.583475in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{2.578287in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.573113in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.563580in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.559774in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.556486in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.553836in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.550764in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.550407in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.550822in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.551963in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.553764in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.556141in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.559002in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.565757in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.574110in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.578278in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.582304in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{2.586545in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.590575in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.594218in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.597437in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.600206in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{2.602865in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.605009in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.606598in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.607966in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.607245in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.605893in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.603867in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.601107in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{2.597981in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.594200in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.589551in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.583901in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{2.577949in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{2.562959in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.554201in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{2.506951in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.491217in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{2.473277in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{2.452430in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.633538in}}%
\pgfpathlineto{\pgfqpoint{2.395866in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{2.348887in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.620813in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.619221in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{2.205503in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{2.150975in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.640277in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.638899in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.630740in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.625168in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{1.833948in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.616190in}}%
\pgfpathlineto{\pgfqpoint{1.675771in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.615349in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.615373in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.615611in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.616025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562285in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{1.547163in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.534489in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.532844in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.533954in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.537738in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.544185in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.778696in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.784400in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.787423in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.651532in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.774605in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.733759in}}%
\pgfpathlineto{\pgfqpoint{1.663459in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.651614in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{1.632780in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.716376in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.711561in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.712612in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.716399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725433,0.772618,0.886779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672546in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{0.685287in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.684682in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.685060in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.688736in}}%
\pgfpathlineto{\pgfqpoint{3.759963in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.692114in}}%
\pgfpathlineto{\pgfqpoint{3.792009in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.696644in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{3.813258in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{0.710145in}}%
\pgfpathlineto{\pgfqpoint{3.829437in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{3.842219in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{0.720232in}}%
\pgfpathlineto{\pgfqpoint{3.852573in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{3.860932in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{0.734603in}}%
\pgfpathlineto{\pgfqpoint{3.867557in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.872620in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.876244in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.878495in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.879398in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.878939in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.877063in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.873673in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.868625in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{0.804481in}}%
\pgfpathlineto{\pgfqpoint{3.861686in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{3.852349in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{3.840044in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{0.825582in}}%
\pgfpathlineto{\pgfqpoint{3.823344in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{0.831554in}}%
\pgfpathlineto{\pgfqpoint{3.798461in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.838714in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.840444in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.841123in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.840813in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.839535in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{0.837267in}}%
\pgfpathlineto{\pgfqpoint{3.676311in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{0.833948in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{3.648779in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{0.823658in}}%
\pgfpathlineto{\pgfqpoint{3.629339in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{0.816151in}}%
\pgfpathlineto{\pgfqpoint{3.614267in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{0.806322in}}%
\pgfpathlineto{\pgfqpoint{3.602173in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{3.592495in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{0.792343in}}%
\pgfpathlineto{\pgfqpoint{3.584652in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.578509in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.573874in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.570652in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.568274in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{0.750139in}}%
\pgfpathlineto{\pgfqpoint{3.569138in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.571441in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.575298in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{3.580869in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{0.720214in}}%
\pgfpathlineto{\pgfqpoint{3.588454in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{3.598548in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{0.707913in}}%
\pgfpathlineto{\pgfqpoint{3.612009in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{0.699713in}}%
\pgfpathlineto{\pgfqpoint{3.630576in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{0.693873in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.689728in}}%
\pgfpathlineto{\pgfqpoint{3.660065in}{0.688917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.682535in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{3.666620in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.658270in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.653696in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{3.656098in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.662076in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.671234in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{3.686977in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{0.792001in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.794892in}}%
\pgfpathlineto{\pgfqpoint{3.771113in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{3.783942in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{3.794000in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.793708in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{3.790099in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.783305in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{3.772478in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{3.753803in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.729785in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{0.730522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725433,0.772618,0.886779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995176in}{0.954719in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{2.013827in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.009718in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{1.982805in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{1.975979in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{1.987349in}{0.958598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725433,0.772618,0.886779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672546in}{1.045684in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.044026in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.043413in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.043789in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.045139in}}%
\pgfpathlineto{\pgfqpoint{3.748596in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.047479in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.050864in}}%
\pgfpathlineto{\pgfqpoint{3.785972in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.055420in}}%
\pgfpathlineto{\pgfqpoint{3.809028in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{3.826079in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{1.068953in}}%
\pgfpathlineto{\pgfqpoint{3.839514in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.079044in}}%
\pgfpathlineto{\pgfqpoint{3.850415in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.859192in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{1.093420in}}%
\pgfpathlineto{\pgfqpoint{3.866215in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.871641in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.875615in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.878217in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.879485in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.879423in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.877998in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.875145in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.870762in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.864717in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{1.164565in}}%
\pgfpathlineto{\pgfqpoint{3.856654in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{3.846414in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{3.832997in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{1.186830in}}%
\pgfpathlineto{\pgfqpoint{3.815360in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.193455in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.198337in}}%
\pgfpathlineto{\pgfqpoint{3.789734in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.201836in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.204033in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.205009in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.204815in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.203453in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.200876in}}%
\pgfpathlineto{\pgfqpoint{3.681885in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.192033in}}%
\pgfpathlineto{\pgfqpoint{3.654703in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{1.185599in}}%
\pgfpathlineto{\pgfqpoint{3.635588in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{1.177463in}}%
\pgfpathlineto{\pgfqpoint{3.620290in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{3.607881in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{1.166956in}}%
\pgfpathlineto{\pgfqpoint{3.597515in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{3.588973in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{3.582027in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.576568in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.572490in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.569739in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{1.121445in}}%
\pgfpathlineto{\pgfqpoint{3.568293in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.568169in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{3.569412in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.572101in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.576363in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.582377in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{3.590526in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{3.601213in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{1.066684in}}%
\pgfpathlineto{\pgfqpoint{3.615623in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{1.058497in}}%
\pgfpathlineto{\pgfqpoint{3.635664in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{1.052642in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{3.670119in}{1.046062in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.687681in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{3.668995in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.659555in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.110248in}}%
\pgfpathlineto{\pgfqpoint{3.654446in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.653134in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.654579in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{3.659380in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.667394in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{3.680273in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.151932in}}%
\pgfpathlineto{\pgfqpoint{3.703002in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.156317in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{3.757202in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{3.777444in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.787116in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.792792in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{3.794619in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{3.793545in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.789061in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{3.769078in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{3.747338in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.089203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725433,0.772618,0.886779}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672546in}{1.313397in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.311276in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.310375in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.312096in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.314772in}}%
\pgfpathlineto{\pgfqpoint{3.763329in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.318613in}}%
\pgfpathlineto{\pgfqpoint{3.791168in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.323767in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.330313in}}%
\pgfpathlineto{\pgfqpoint{3.810900in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{3.826297in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{1.338586in}}%
\pgfpathlineto{\pgfqpoint{3.838926in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.349275in}}%
\pgfpathlineto{\pgfqpoint{3.849467in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.858118in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{1.364189in}}%
\pgfpathlineto{\pgfqpoint{3.865188in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.870755in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.874936in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.877784in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.879324in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.879547in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.878411in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.875835in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.871697in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.865823in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{3.862763in}{1.435304in}}%
\pgfpathlineto{\pgfqpoint{3.857829in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{3.847356in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{3.845470in}{1.448044in}}%
\pgfpathlineto{\pgfqpoint{3.833226in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{3.828178in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{3.813639in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{3.810885in}{1.462382in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.466608in}}%
\pgfpathlineto{\pgfqpoint{3.780605in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.469494in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.471883in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.471570in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.470290in}}%
\pgfpathlineto{\pgfqpoint{3.695731in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.468024in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.464723in}}%
\pgfpathlineto{\pgfqpoint{3.659899in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.460270in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{1.454489in}}%
\pgfpathlineto{\pgfqpoint{3.637297in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{1.447021in}}%
\pgfpathlineto{\pgfqpoint{3.620503in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{3.607301in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{1.437127in}}%
\pgfpathlineto{\pgfqpoint{3.596579in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{3.587915in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{3.581020in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.575704in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.571833in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.569330in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{1.392555in}}%
\pgfpathlineto{\pgfqpoint{3.568155in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.568319in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.568791in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{3.569851in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.572817in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.577323in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{3.583507in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{3.586083in}{1.349759in}}%
\pgfpathlineto{\pgfqpoint{3.591724in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{3.603376in}{1.336876in}}%
\pgfpathlineto{\pgfqpoint{3.615848in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{3.620668in}{1.328078in}}%
\pgfpathlineto{\pgfqpoint{3.633889in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{3.637961in}{1.321586in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.316803in}}%
\pgfpathlineto{\pgfqpoint{3.660611in}{1.315743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.693500in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.360116in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.366114in}}%
\pgfpathlineto{\pgfqpoint{3.671295in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.661122in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{3.655096in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.653181in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.654052in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.398372in}}%
\pgfpathlineto{\pgfqpoint{3.658109in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.665587in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.415272in}}%
\pgfpathlineto{\pgfqpoint{3.677374in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{3.698211in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.428537in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.425911in}}%
\pgfpathlineto{\pgfqpoint{3.761916in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{3.779633in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.788589in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.793515in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{3.794615in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{3.792855in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.787756in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.779634in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{3.742636in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.359263in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.357546in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.615611in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.615373in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.615291in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.615349in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.615531in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.615823in}}%
\pgfpathlineto{\pgfqpoint{1.675771in}{0.616030in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.616190in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.616609in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.617108in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.617692in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.618369in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.619154in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.622360in}}%
\pgfpathlineto{\pgfqpoint{1.833948in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.623731in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.625168in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.626815in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.628680in}}%
\pgfpathlineto{\pgfqpoint{1.907511in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.630740in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.632728in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.636973in}}%
\pgfpathlineto{\pgfqpoint{1.968582in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.638899in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.641726in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.641673in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.640277in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.638350in}}%
\pgfpathlineto{\pgfqpoint{2.102271in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.633233in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.630632in}}%
\pgfpathlineto{\pgfqpoint{2.150975in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.627940in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.625572in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.623586in}}%
\pgfpathlineto{\pgfqpoint{2.205503in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.621827in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.620497in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.619630in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.619221in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.620813in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.622367in}}%
\pgfpathlineto{\pgfqpoint{2.348887in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.624362in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.626823in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.629973in}}%
\pgfpathlineto{\pgfqpoint{2.395866in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.633538in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.642711in}}%
\pgfpathlineto{\pgfqpoint{2.452430in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.648340in}}%
\pgfpathlineto{\pgfqpoint{2.473277in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{2.491217in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.506951in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.670648in}}%
\pgfpathlineto{\pgfqpoint{2.520861in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.680504in}}%
\pgfpathlineto{\pgfqpoint{2.533110in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.544260in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.692086in}}%
\pgfpathlineto{\pgfqpoint{2.554201in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.562959in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.706202in}}%
\pgfpathlineto{\pgfqpoint{2.570937in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.577949in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.724470in}}%
\pgfpathlineto{\pgfqpoint{2.583901in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.589551in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.594200in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.597981in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.753050in}}%
\pgfpathlineto{\pgfqpoint{2.601107in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.603867in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.605893in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.607245in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.607966in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.608087in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.607626in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.606598in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.605009in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.602865in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{2.600206in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.597437in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.594218in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.590575in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.586545in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{0.862342in}}%
\pgfpathlineto{\pgfqpoint{2.582304in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.578278in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.574110in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.892867in}}%
\pgfpathlineto{\pgfqpoint{2.565757in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.562242in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.559002in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.556141in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.553764in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.551963in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.550822in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.550407in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.550764in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.551912in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.553836in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.556486in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.559774in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.563580in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.568048in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.573113in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.578287in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{2.583475in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.589282in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.594795in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.599934in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.039467in}}%
\pgfpathlineto{\pgfqpoint{2.605442in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.610509in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.615039in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.065400in}}%
\pgfpathlineto{\pgfqpoint{2.619312in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.623513in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.627124in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.630177in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.632703in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.634727in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.105621in}}%
\pgfpathlineto{\pgfqpoint{2.636550in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.638627in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.638839in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.638496in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.637584in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.636080in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.634997in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{2.634130in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.631808in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.628883in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.625304in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.617705in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{2.616236in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.611283in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.605619in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.219744in}}%
\pgfpathlineto{\pgfqpoint{2.599415in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.593379in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.586890in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.239760in}}%
\pgfpathlineto{\pgfqpoint{2.580503in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.574582in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.568953in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.262059in}}%
\pgfpathlineto{\pgfqpoint{2.564155in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.560550in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.558010in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.556653in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.556478in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.557376in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.559160in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.561603in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.564478in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.326128in}}%
\pgfpathlineto{\pgfqpoint{2.567830in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.571446in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.574986in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.578347in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.581457in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.363717in}}%
\pgfpathlineto{\pgfqpoint{2.584458in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.587353in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.589862in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.591978in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.595039in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.596723in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.596498in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.595864in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.594804in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.593293in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.591300in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.588786in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.585702in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{2.582133in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.578278in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.573728in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.568388in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.508355in}}%
\pgfpathlineto{\pgfqpoint{2.562548in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.556053in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.527059in}}%
\pgfpathlineto{\pgfqpoint{2.548478in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.540428in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.541526in}}%
\pgfpathlineto{\pgfqpoint{2.531025in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.520761in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.553274in}}%
\pgfpathlineto{\pgfqpoint{2.508947in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.562940in}}%
\pgfpathlineto{\pgfqpoint{2.495423in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.479757in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.571019in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.577788in}}%
\pgfpathlineto{\pgfqpoint{2.461043in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.583459in}}%
\pgfpathlineto{\pgfqpoint{2.437497in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.588104in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.591805in}}%
\pgfpathlineto{\pgfqpoint{2.404772in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.594757in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.598382in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.599160in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.599330in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.598932in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.597993in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.594576in}}%
\pgfpathlineto{\pgfqpoint{2.241117in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.592209in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.589656in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.586841in}}%
\pgfpathlineto{\pgfqpoint{2.194124in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.584041in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.581446in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.579163in}}%
\pgfpathlineto{\pgfqpoint{2.140367in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.576620in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.577466in}}%
\pgfpathlineto{\pgfqpoint{2.074550in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.579145in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.581488in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.584191in}}%
\pgfpathlineto{\pgfqpoint{2.022483in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.590202in}}%
\pgfpathlineto{\pgfqpoint{1.979915in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.593060in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.595869in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.598319in}}%
\pgfpathlineto{\pgfqpoint{1.929450in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.600450in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.602393in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.603971in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.605218in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.606172in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.606869in}}%
\pgfpathlineto{\pgfqpoint{1.824358in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.607357in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.607702in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.607941in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.607814in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.607820in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.607919in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.608144in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.610444in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.612004in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.612681in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.613202in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.613573in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.612789in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.611887in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.610603in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{1.394433in}{1.607290in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.606780in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.604341in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.601324in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{1.600001in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{1.317227in}{1.592712in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.588925in}}%
\pgfpathlineto{\pgfqpoint{1.292593in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.583313in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.576744in}}%
\pgfpathlineto{\pgfqpoint{1.255480in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.569005in}}%
\pgfpathlineto{\pgfqpoint{1.241014in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.559735in}}%
\pgfpathlineto{\pgfqpoint{1.228557in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.217857in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.548343in}}%
\pgfpathlineto{\pgfqpoint{1.208427in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.200476in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.533617in}}%
\pgfpathlineto{\pgfqpoint{1.193429in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.187556in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.182762in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.511924in}}%
\pgfpathlineto{\pgfqpoint{1.178619in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.173024in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.171464in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.170669in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.170609in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.171273in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.172660in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.174781in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.177662in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.181339in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.430558in}}%
\pgfpathlineto{\pgfqpoint{1.185528in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.190412in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.406520in}}%
\pgfpathlineto{\pgfqpoint{1.202549in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.209499in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.388979in}}%
\pgfpathlineto{\pgfqpoint{1.217379in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.225498in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.374266in}}%
\pgfpathlineto{\pgfqpoint{1.234565in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.243755in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.263688in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.348538in}}%
\pgfpathlineto{\pgfqpoint{1.273982in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.284383in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.336320in}}%
\pgfpathlineto{\pgfqpoint{1.294428in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.323672in}}%
\pgfpathlineto{\pgfqpoint{1.304339in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.313332in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{1.321615in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.328342in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.333496in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.336570in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.337158in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.335053in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.330324in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.323318in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.255358in}}%
\pgfpathlineto{\pgfqpoint{1.314325in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.304178in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.242396in}}%
\pgfpathlineto{\pgfqpoint{1.293192in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.230946in}}%
\pgfpathlineto{\pgfqpoint{1.282193in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.271480in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.219163in}}%
\pgfpathlineto{\pgfqpoint{1.261226in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.251912in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.206153in}}%
\pgfpathlineto{\pgfqpoint{1.243107in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.235411in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.190687in}}%
\pgfpathlineto{\pgfqpoint{1.228252in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.221979in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.170626in}}%
\pgfpathlineto{\pgfqpoint{1.216499in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.202465in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.143060in}}%
\pgfpathlineto{\pgfqpoint{1.198407in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.194142in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.189801in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.185207in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.114968in}}%
\pgfpathlineto{\pgfqpoint{1.179934in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.173754in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.166946in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.095379in}}%
\pgfpathlineto{\pgfqpoint{1.158834in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.149965in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.080921in}}%
\pgfpathlineto{\pgfqpoint{1.139867in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.068761in}}%
\pgfpathlineto{\pgfqpoint{1.129303in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.117816in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{1.106070in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.046980in}}%
\pgfpathlineto{\pgfqpoint{1.094471in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.036146in}}%
\pgfpathlineto{\pgfqpoint{1.071311in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{1.024633in}}%
\pgfpathlineto{\pgfqpoint{1.060725in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.050226in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{1.040726in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.031764in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.997729in}}%
\pgfpathlineto{\pgfqpoint{1.023689in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.016147in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.009793in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{1.003587in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{0.998401in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{0.994155in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.954517in}}%
\pgfpathlineto{\pgfqpoint{0.990476in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{0.987342in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{0.985033in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{0.983497in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{0.982701in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{0.982628in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{0.983281in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{0.984678in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{0.986853in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{0.989859in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{0.992212in}{0.881238in}}%
\pgfpathlineto{\pgfqpoint{0.993532in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{0.997694in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.002776in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.008870in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.009504in}{0.855872in}}%
\pgfpathlineto{\pgfqpoint{1.015156in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.022386in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.837982in}}%
\pgfpathlineto{\pgfqpoint{1.030200in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.038414in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.822781in}}%
\pgfpathlineto{\pgfqpoint{1.047180in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.056049in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.808662in}}%
\pgfpathlineto{\pgfqpoint{1.065157in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.074170in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{1.083048in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.091681in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.780043in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.107967in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.764274in}}%
\pgfpathlineto{\pgfqpoint{1.115785in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.123169in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{1.130837in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.138034in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.145794in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{1.153603in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.162078in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.715629in}}%
\pgfpathlineto{\pgfqpoint{1.171043in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.181020in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.702536in}}%
\pgfpathlineto{\pgfqpoint{1.191725in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.691364in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{1.217451in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.232669in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.673611in}}%
\pgfpathlineto{\pgfqpoint{1.250049in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.666442in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.660146in}}%
\pgfpathlineto{\pgfqpoint{1.270036in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.654516in}}%
\pgfpathlineto{\pgfqpoint{1.293208in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.649524in}}%
\pgfpathlineto{\pgfqpoint{1.320654in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.645156in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.641061in}}%
\pgfpathlineto{\pgfqpoint{1.353643in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.637538in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.631343in}}%
\pgfpathlineto{\pgfqpoint{1.394894in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.628662in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.626281in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.624245in}}%
\pgfpathlineto{\pgfqpoint{1.450856in}{0.623319in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.622395in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.620721in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.619325in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.616551in}}%
\pgfpathlineto{\pgfqpoint{1.562702in}{0.616030in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557540in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.634155in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.456630in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.641924in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{1.404084in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.650880in}}%
\pgfpathlineto{\pgfqpoint{1.365241in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.654569in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.334129in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{1.308317in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.681134in}}%
\pgfpathlineto{\pgfqpoint{1.267703in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.237020in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{1.224263in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.708143in}}%
\pgfpathlineto{\pgfqpoint{1.212955in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{1.193304in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.184715in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.734707in}}%
\pgfpathlineto{\pgfqpoint{1.176436in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.750606in}}%
\pgfpathlineto{\pgfqpoint{1.160904in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.153184in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{1.145455in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.129109in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.120280in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.102125in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.810477in}}%
\pgfpathlineto{\pgfqpoint{1.092901in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{1.074494in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.065731in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{1.057462in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{1.042827in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.030798in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.021984in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.016317in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.013925in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.016050in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{1.029983in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.035292in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{1.048636in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.056483in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{1.065175in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.074618in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{1.084772in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.095925in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.107224in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.119249in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.055576in}}%
\pgfpathlineto{\pgfqpoint{1.156284in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.168210in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.179341in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.198816in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.206751in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.213889in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{1.220048in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.225390in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.239396in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.243946in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.159064in}}%
\pgfpathlineto{\pgfqpoint{1.254184in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.259995in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.179417in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.282483in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{1.291846in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{1.326040in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.227729in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.387340in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.400101in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.392957in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.296889in}}%
\pgfpathlineto{\pgfqpoint{1.385792in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.377011in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{1.367069in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.356469in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.323749in}}%
\pgfpathlineto{\pgfqpoint{1.345305in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.322827in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.346238in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{1.300828in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.290307in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.253587in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.397842in}}%
\pgfpathlineto{\pgfqpoint{1.245903in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.239022in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.222805in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.219023in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.444551in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.212167in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.211525in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.221605in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.232688in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.521459in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.248821in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.536421in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.547449in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{1.304604in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{1.327533in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.573716in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{1.358303in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.583318in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.585229in}}%
\pgfpathlineto{\pgfqpoint{1.409618in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.587737in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.588356in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.587676in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.586858in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.586399in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.587249in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.588295in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.588843in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.590158in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.590055in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.588067in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.584987in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.582964in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{2.032250in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{2.079387in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{2.136755in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.563200in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.566336in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{2.229092in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{2.287405in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{2.359479in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{2.407943in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{2.435117in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.560410in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{2.472000in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.535095in}}%
\pgfpathlineto{\pgfqpoint{2.497721in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.508123in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.506207in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.538515in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.543926in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.548512in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.556327in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.561547in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.564588in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.565379in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.565715in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.565612in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.565077in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.564118in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.562734in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.560924in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.558686in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.556019in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.552926in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.357766in}}%
\pgfpathlineto{\pgfqpoint{2.545854in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{2.530033in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.526552in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.521196in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.519741in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.521010in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.523701in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.527711in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.546042in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.560603in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.222796in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.580806in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.203446in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.592095in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.596675in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.607115in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.609360in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.612306in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.611645in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.610435in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.603376in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.083720in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.596297in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.587300in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{2.582023in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.576774in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.570963in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.552511in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{2.546263in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.534581in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.524633in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.520588in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.517262in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.954802in}}%
\pgfpathlineto{\pgfqpoint{2.513235in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.512626in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{2.513955in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.521856in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.525615in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.529734in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{2.534324in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.539151in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.543954in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{2.548628in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.553522in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.558064in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{2.565851in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.574818in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.576629in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.578443in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.577801in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.576498in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.574490in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.571723in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.568119in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.743464in}}%
\pgfpathlineto{\pgfqpoint{2.563862in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.558973in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.553028in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{2.529556in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{2.508390in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{2.495494in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.480939in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{2.464178in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{2.444534in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{2.420828in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{2.390557in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.639523in}}%
\pgfpathlineto{\pgfqpoint{2.344667in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.635794in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{2.216034in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.641719in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{2.122110in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.653477in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{2.022128in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.659217in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.953951in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{1.900222in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.644032in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.640134in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.831496in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.630920in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.630054in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.629759in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.629651in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.630400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689838in}{0.730522in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.727978in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.729785in}}%
\pgfpathlineto{\pgfqpoint{3.753803in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{3.772478in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.742081in}}%
\pgfpathlineto{\pgfqpoint{3.783305in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.790099in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.761526in}}%
\pgfpathlineto{\pgfqpoint{3.793708in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.794000in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{0.770276in}}%
\pgfpathlineto{\pgfqpoint{3.790944in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.783942in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{0.788658in}}%
\pgfpathlineto{\pgfqpoint{3.771113in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{0.794892in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{0.797759in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{0.798112in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{0.792001in}}%
\pgfpathlineto{\pgfqpoint{3.686977in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{0.784451in}}%
\pgfpathlineto{\pgfqpoint{3.671234in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{3.662076in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{3.656098in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.766827in}}%
\pgfpathlineto{\pgfqpoint{3.653696in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{3.654220in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{0.752300in}}%
\pgfpathlineto{\pgfqpoint{3.658270in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{3.666620in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{0.736507in}}%
\pgfpathlineto{\pgfqpoint{3.682535in}{0.732649in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995176in}{0.911547in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.909054in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.908563in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{2.062162in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{2.075099in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{2.082911in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.086768in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.088351in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.082312in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.070712in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.987201in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.055194in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{2.046582in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.036130in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{2.024974in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{1.994242in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.034587in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{1.933879in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.018375in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.919505in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.913855in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.913087in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.913491in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.914940in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.917340in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.930960in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{1.948499in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{1.961501in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{1.981655in}{0.914866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.987349in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.965149in}}%
\pgfpathlineto{\pgfqpoint{1.977393in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.975979in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{1.982805in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.981825in}}%
\pgfpathlineto{\pgfqpoint{1.997919in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.009718in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.970463in}}%
\pgfpathlineto{\pgfqpoint{2.014606in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.013827in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.957077in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.954719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689838in}{1.089203in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.086767in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.086590in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.088510in}}%
\pgfpathlineto{\pgfqpoint{3.747338in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.092971in}}%
\pgfpathlineto{\pgfqpoint{3.769078in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.100845in}}%
\pgfpathlineto{\pgfqpoint{3.781466in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.789061in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.793545in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.119221in}}%
\pgfpathlineto{\pgfqpoint{3.794619in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.130732in}}%
\pgfpathlineto{\pgfqpoint{3.792792in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.787116in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.777444in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.148724in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{3.757202in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.157762in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.158114in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.156317in}}%
\pgfpathlineto{\pgfqpoint{3.703002in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.151932in}}%
\pgfpathlineto{\pgfqpoint{3.680273in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.144228in}}%
\pgfpathlineto{\pgfqpoint{3.667394in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{3.659380in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.127438in}}%
\pgfpathlineto{\pgfqpoint{3.654579in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{3.653134in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{3.654446in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.110248in}}%
\pgfpathlineto{\pgfqpoint{3.659555in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{3.668995in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.095179in}}%
\pgfpathlineto{\pgfqpoint{3.687681in}{1.089794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977883in}{1.225805in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.224791in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.225899in}}%
\pgfpathlineto{\pgfqpoint{2.024329in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{2.046089in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{2.067803in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.073573in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.076852in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.077460in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{2.064247in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{2.037842in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{2.003659in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.316293in}}%
\pgfpathlineto{\pgfqpoint{1.970506in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{1.872520in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.859079in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.284211in}}%
\pgfpathlineto{\pgfqpoint{1.852403in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.870989in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.256068in}}%
\pgfpathlineto{\pgfqpoint{1.887775in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{1.908013in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.237271in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{1.961729in}{1.228279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707130in}{1.357546in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.359263in}}%
\pgfpathlineto{\pgfqpoint{3.742636in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.363869in}}%
\pgfpathlineto{\pgfqpoint{3.766184in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.371851in}}%
\pgfpathlineto{\pgfqpoint{3.779634in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.787756in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.792855in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.391372in}}%
\pgfpathlineto{\pgfqpoint{3.794615in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.793593in}{1.402791in}}%
\pgfpathlineto{\pgfqpoint{3.793515in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.788589in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.779633in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.776300in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{3.761916in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.759008in}{1.425911in}}%
\pgfpathlineto{\pgfqpoint{3.741715in}{1.428537in}}%
\pgfpathlineto{\pgfqpoint{3.724423in}{1.428864in}}%
\pgfpathlineto{\pgfqpoint{3.707130in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{3.698211in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.422838in}}%
\pgfpathlineto{\pgfqpoint{3.677374in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.415272in}}%
\pgfpathlineto{\pgfqpoint{3.665587in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{3.658109in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.398372in}}%
\pgfpathlineto{\pgfqpoint{3.654052in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{3.653181in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{3.655096in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{3.655253in}{1.381099in}}%
\pgfpathlineto{\pgfqpoint{3.661122in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.671295in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{3.672546in}{1.366114in}}%
\pgfpathlineto{\pgfqpoint{3.689838in}{1.360116in}}%
\pgfpathlineto{\pgfqpoint{3.693500in}{1.359475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703795,0.757432,0.884803}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{1.716399in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.712612in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.711561in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.712872in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.716376in}}%
\pgfpathlineto{\pgfqpoint{1.632780in}{1.716620in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{1.651614in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.663459in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.733759in}}%
\pgfpathlineto{\pgfqpoint{1.671284in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.675986in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.678058in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.677318in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.673510in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.774605in}}%
\pgfpathlineto{\pgfqpoint{1.666182in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.651532in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.783037in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.786931in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.788312in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.787423in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.784400in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{1.782218in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.778696in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{1.774929in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{1.544185in}{1.767640in}}%
\pgfpathlineto{\pgfqpoint{1.537738in}{1.760352in}}%
\pgfpathlineto{\pgfqpoint{1.533954in}{1.753063in}}%
\pgfpathlineto{\pgfqpoint{1.532844in}{1.745774in}}%
\pgfpathlineto{\pgfqpoint{1.534489in}{1.738486in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{1.731197in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.724988in}}%
\pgfpathlineto{\pgfqpoint{1.547163in}{1.723908in}}%
\pgfpathlineto{\pgfqpoint{1.562285in}{1.716620in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681821,0.742307,0.883113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.630400in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.629930in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.629651in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.629541in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.629583in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.629759in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.630054in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.630458in}}%
\pgfpathlineto{\pgfqpoint{1.689093in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.630920in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.632075in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.632800in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.633641in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.634618in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.635757in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.637083in}}%
\pgfpathlineto{\pgfqpoint{1.831496in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.638546in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.640134in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.641959in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.644032in}}%
\pgfpathlineto{\pgfqpoint{1.900222in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.650960in}}%
\pgfpathlineto{\pgfqpoint{1.953951in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.655606in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.657617in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.659217in}}%
\pgfpathlineto{\pgfqpoint{2.022128in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.660173in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.660368in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.658279in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.656109in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.653477in}}%
\pgfpathlineto{\pgfqpoint{2.122110in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.647418in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.644497in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.641719in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{2.216034in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.637436in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.634810in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.634271in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.634246in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.634746in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.635794in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.637431in}}%
\pgfpathlineto{\pgfqpoint{2.344667in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.639523in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.642222in}}%
\pgfpathlineto{\pgfqpoint{2.390557in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.649564in}}%
\pgfpathlineto{\pgfqpoint{2.420828in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{2.444534in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.659843in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{2.464178in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.673606in}}%
\pgfpathlineto{\pgfqpoint{2.480939in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.495494in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{2.508390in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.692474in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.529556in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.704885in}}%
\pgfpathlineto{\pgfqpoint{2.538519in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.546156in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.720678in}}%
\pgfpathlineto{\pgfqpoint{2.553028in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.558973in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.563862in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.743464in}}%
\pgfpathlineto{\pgfqpoint{2.568119in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.571723in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.574490in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.576498in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.577801in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.578443in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.578450in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.577842in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.576629in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.574818in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.572413in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.569420in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.565851in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{0.834735in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.558064in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.553522in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.548628in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.863983in}}%
\pgfpathlineto{\pgfqpoint{2.543954in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.539151in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.534324in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.890537in}}%
\pgfpathlineto{\pgfqpoint{2.529734in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.525615in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.521856in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.518581in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.515912in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.513955in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.929474in}}%
\pgfpathlineto{\pgfqpoint{2.512879in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.512626in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.513235in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.954802in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.517262in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.520588in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.524633in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.529249in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.990547in}}%
\pgfpathlineto{\pgfqpoint{2.534581in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.540382in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.546263in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.012353in}}%
\pgfpathlineto{\pgfqpoint{2.552511in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.558813in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.564770in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.032799in}}%
\pgfpathlineto{\pgfqpoint{2.570963in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.576774in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.582023in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.054978in}}%
\pgfpathlineto{\pgfqpoint{2.587300in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.592111in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.596297in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.599890in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.083720in}}%
\pgfpathlineto{\pgfqpoint{2.603376in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.606322in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.608667in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.610435in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.611645in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.612306in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.612421in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.611982in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.610970in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.609360in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.607115in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.604187in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.600522in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.600412in}{1.177447in}}%
\pgfpathlineto{\pgfqpoint{2.596675in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.592095in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.586710in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.203446in}}%
\pgfpathlineto{\pgfqpoint{2.580806in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.574585in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.567615in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.222796in}}%
\pgfpathlineto{\pgfqpoint{2.560603in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.553318in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.240314in}}%
\pgfpathlineto{\pgfqpoint{2.546042in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.539278in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.532939in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.259737in}}%
\pgfpathlineto{\pgfqpoint{2.527711in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.523701in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.521010in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.519741in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.519857in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.521196in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.523518in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.526552in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.530033in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.325348in}}%
\pgfpathlineto{\pgfqpoint{2.533983in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.538093in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.542086in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.545854in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.357766in}}%
\pgfpathlineto{\pgfqpoint{2.549421in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.552926in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.556019in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.558686in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.560924in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.562734in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.564118in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.565077in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.565612in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.565715in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.565379in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.564588in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.563321in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.561547in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.559232in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.556327in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.552777in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.483342in}}%
\pgfpathlineto{\pgfqpoint{2.548512in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.543926in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.538515in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.532163in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.506207in}}%
\pgfpathlineto{\pgfqpoint{2.525220in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.517184in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.522469in}}%
\pgfpathlineto{\pgfqpoint{2.508123in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.497721in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.535095in}}%
\pgfpathlineto{\pgfqpoint{2.485867in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.545280in}}%
\pgfpathlineto{\pgfqpoint{2.472000in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.553591in}}%
\pgfpathlineto{\pgfqpoint{2.455508in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.560410in}}%
\pgfpathlineto{\pgfqpoint{2.435117in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.565963in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{2.407943in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.573922in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.576509in}}%
\pgfpathlineto{\pgfqpoint{2.359479in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.578257in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.579323in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.579653in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.579299in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.578295in}}%
\pgfpathlineto{\pgfqpoint{2.287405in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.576785in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.574748in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.572214in}}%
\pgfpathlineto{\pgfqpoint{2.229092in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.569369in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.566336in}}%
\pgfpathlineto{\pgfqpoint{2.187402in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.563200in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.557805in}}%
\pgfpathlineto{\pgfqpoint{2.136755in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.556009in}}%
\pgfpathlineto{\pgfqpoint{2.079387in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.558039in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.560801in}}%
\pgfpathlineto{\pgfqpoint{2.032250in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.564023in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.567571in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.574523in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.577627in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.580501in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.582964in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.584987in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.588067in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.589049in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.589698in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.590055in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.590158in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.590047in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.589763in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.589347in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.588843in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.588295in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.587749in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.587249in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.586545in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.586399in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.586408in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.586568in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.586858in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.587676in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.588096in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.588440in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.588642in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.588636in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.588356in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.587737in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.586712in}}%
\pgfpathlineto{\pgfqpoint{1.409618in}{1.585424in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.585229in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.583318in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{1.358303in}{1.578135in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.577592in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.573716in}}%
\pgfpathlineto{\pgfqpoint{1.327533in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.568947in}}%
\pgfpathlineto{\pgfqpoint{1.304604in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.563160in}}%
\pgfpathlineto{\pgfqpoint{1.286499in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{1.271672in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.547449in}}%
\pgfpathlineto{\pgfqpoint{1.259259in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.536421in}}%
\pgfpathlineto{\pgfqpoint{1.248821in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.240021in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.521459in}}%
\pgfpathlineto{\pgfqpoint{1.232688in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.226535in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.221605in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.217778in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.496026in}}%
\pgfpathlineto{\pgfqpoint{1.214836in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.212828in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.211525in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.212167in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.213651in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.215981in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.444551in}}%
\pgfpathlineto{\pgfqpoint{1.219023in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.222805in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.227428in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.232937in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.416189in}}%
\pgfpathlineto{\pgfqpoint{1.239022in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.245903in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.397842in}}%
\pgfpathlineto{\pgfqpoint{1.253587in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.261787in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.382912in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.280239in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.369774in}}%
\pgfpathlineto{\pgfqpoint{1.290307in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.300828in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.357697in}}%
\pgfpathlineto{\pgfqpoint{1.311621in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.346238in}}%
\pgfpathlineto{\pgfqpoint{1.322827in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.334058in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{1.345305in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.323749in}}%
\pgfpathlineto{\pgfqpoint{1.356469in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.367069in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.311607in}}%
\pgfpathlineto{\pgfqpoint{1.377011in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.385792in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.296889in}}%
\pgfpathlineto{\pgfqpoint{1.392957in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.397899in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.400101in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.394810in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.259978in}}%
\pgfpathlineto{\pgfqpoint{1.387340in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.377259in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.237307in}}%
\pgfpathlineto{\pgfqpoint{1.352339in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.339083in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.227729in}}%
\pgfpathlineto{\pgfqpoint{1.326040in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{1.313691in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.207168in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.291846in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.194737in}}%
\pgfpathlineto{\pgfqpoint{1.282483in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.274084in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.179417in}}%
\pgfpathlineto{\pgfqpoint{1.266688in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.259995in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.254184in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.159064in}}%
\pgfpathlineto{\pgfqpoint{1.248882in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.243946in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.239396in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.235038in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.132334in}}%
\pgfpathlineto{\pgfqpoint{1.230348in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.225390in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.220048in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.107967in}}%
\pgfpathlineto{\pgfqpoint{1.213889in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.206751in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.090591in}}%
\pgfpathlineto{\pgfqpoint{1.198816in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.077386in}}%
\pgfpathlineto{\pgfqpoint{1.179341in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.168210in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.066026in}}%
\pgfpathlineto{\pgfqpoint{1.156284in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.055576in}}%
\pgfpathlineto{\pgfqpoint{1.144081in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.045361in}}%
\pgfpathlineto{\pgfqpoint{1.119249in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.035118in}}%
\pgfpathlineto{\pgfqpoint{1.107224in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.095925in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.084772in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{1.012472in}}%
\pgfpathlineto{\pgfqpoint{1.074618in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.065175in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.999058in}}%
\pgfpathlineto{\pgfqpoint{1.056483in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.048636in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{1.041690in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.035292in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.029983in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.960607in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.016050in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.013876in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.013925in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.014732in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.016317in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.018717in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.021984in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.026797in}{0.877525in}}%
\pgfpathlineto{\pgfqpoint{1.030798in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.036292in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.042827in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.855285in}}%
\pgfpathlineto{\pgfqpoint{1.049702in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.057462in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.838615in}}%
\pgfpathlineto{\pgfqpoint{1.065731in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.074494in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.824124in}}%
\pgfpathlineto{\pgfqpoint{1.083564in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.092901in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.810477in}}%
\pgfpathlineto{\pgfqpoint{1.102125in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.111458in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.796820in}}%
\pgfpathlineto{\pgfqpoint{1.120280in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.129109in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.782444in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.145455in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.766924in}}%
\pgfpathlineto{\pgfqpoint{1.153184in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.160904in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.750606in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.176436in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.734707in}}%
\pgfpathlineto{\pgfqpoint{1.184715in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.193304in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.720418in}}%
\pgfpathlineto{\pgfqpoint{1.202737in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.212955in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.708143in}}%
\pgfpathlineto{\pgfqpoint{1.224263in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.697717in}}%
\pgfpathlineto{\pgfqpoint{1.237020in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.251403in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.688824in}}%
\pgfpathlineto{\pgfqpoint{1.267703in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.681134in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{1.286501in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.668543in}}%
\pgfpathlineto{\pgfqpoint{1.308317in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.663317in}}%
\pgfpathlineto{\pgfqpoint{1.334129in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.654569in}}%
\pgfpathlineto{\pgfqpoint{1.365241in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.650880in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.647550in}}%
\pgfpathlineto{\pgfqpoint{1.404084in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.644639in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.641924in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.639602in}}%
\pgfpathlineto{\pgfqpoint{1.456630in}{0.637896in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.635720in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.634155in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.632869in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.631833in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.631026in}}%
\pgfpathlineto{\pgfqpoint{1.557540in}{0.630608in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.504913in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.652056in}}%
\pgfpathlineto{\pgfqpoint{1.439063in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.673398in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.312029in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.691565in}}%
\pgfpathlineto{\pgfqpoint{1.275746in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.699516in}}%
\pgfpathlineto{\pgfqpoint{1.261067in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{1.248167in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.236665in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{1.216840in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.207864in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.183624in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.131813in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.103099in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{1.094070in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.085217in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.077208in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.062947in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.051635in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.892980in}}%
\pgfpathlineto{\pgfqpoint{1.044079in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.041275in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.039386in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.038372in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.038892in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.040434in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{1.045968in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.054596in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{1.066802in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{1.082481in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.091577in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{1.123794in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{1.135995in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.161724in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{1.174716in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.057720in}}%
\pgfpathlineto{\pgfqpoint{1.187572in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.211347in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.239407in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.246583in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{1.252958in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.258449in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.263600in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.268620in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.133926in}}%
\pgfpathlineto{\pgfqpoint{1.273401in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.278455in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.284008in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{1.290031in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.313205in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.334225in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.201446in}}%
\pgfpathlineto{\pgfqpoint{1.346637in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{1.360366in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.375258in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{1.391030in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.407196in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{1.437638in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.252746in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.266149in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.462103in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.449492in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.299170in}}%
\pgfpathlineto{\pgfqpoint{1.439163in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.427467in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{1.414980in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.320047in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{1.364151in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.352119in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.340506in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{1.329306in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.372668in}}%
\pgfpathlineto{\pgfqpoint{1.318758in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{1.299290in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.399924in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{1.268813in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.263003in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.258110in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.254106in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.248590in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.247163in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.246676in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.247158in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.265930in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.515408in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.283178in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.309244in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{1.351284in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.557350in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.561146in}}%
\pgfpathlineto{\pgfqpoint{1.386718in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.564102in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.570521in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.570216in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.570131in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{1.649878in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.572113in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.573670in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.575141in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.575725in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.568558in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{1.955035in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.558904in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.554943in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.550824in}}%
\pgfpathlineto{\pgfqpoint{2.020344in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{2.053563in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.539673in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.537366in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.539638in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{2.201499in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.555686in}}%
\pgfpathlineto{\pgfqpoint{2.241017in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.562240in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.559684in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{2.394321in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.422135in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.442408in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.458451in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.532577in}}%
\pgfpathlineto{\pgfqpoint{2.471794in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.522372in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.492894in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{2.501387in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.508753in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.525486in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.464827in}}%
\pgfpathlineto{\pgfqpoint{2.532813in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.535638in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.537819in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.539401in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.540864in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.540321in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.535700in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.533159in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{2.530215in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.526990in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.523324in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.519244in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.514795in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.501260in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.496937in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{2.493286in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.490403in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.488590in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.488142in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.489276in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.492081in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{2.502457in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.245920in}}%
\pgfpathlineto{\pgfqpoint{2.517203in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.525384in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{2.533527in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.541627in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{2.549089in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.556390in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.562807in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{2.568668in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.573981in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.578436in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.582098in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{2.585315in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.587914in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.589800in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.591589in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.591545in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.590892in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.589631in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.587751in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.585233in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.582199in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.574889in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.570253in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{2.565032in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.559735in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.553791in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.040174in}}%
\pgfpathlineto{\pgfqpoint{2.547347in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.540938in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.534024in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.527122in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{2.513238in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.500593in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{2.494943in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.490123in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.486092in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.482992in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.479935in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.481154in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.486196in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.494178in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.896546in}}%
\pgfpathlineto{\pgfqpoint{2.499021in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.504279in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.509689in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{2.515176in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{2.536024in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.540408in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.547421in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.552367in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.553871in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.554680in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.554161in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.552781in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{2.547660in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.539608in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.520314in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{2.511669in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.501939in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.490714in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.689769in}}%
\pgfpathlineto{\pgfqpoint{2.477778in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.445546in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.674038in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{2.424706in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{2.398560in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.646805in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{2.159371in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.122169in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.675474in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{2.019882in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{1.961555in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.661437in}}%
\pgfpathlineto{\pgfqpoint{1.914628in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{1.858657in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.652259in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{1.768071in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.641036in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.641275in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.641773in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.644665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681821,0.742307,0.883113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047053in}{0.885661in}}%
\pgfpathlineto{\pgfqpoint{2.047619in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{2.086124in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{2.102299in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.113038in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{2.120600in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.128975in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.130338in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.129937in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.127901in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.124397in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.119635in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{2.113662in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.099138in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{2.090633in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.082195in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{2.072941in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{2.064084in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{2.023858in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.012482in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.053360in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{1.921649in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.909913in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{1.901547in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.894641in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.889486in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.886034in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.881903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.882284in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.885083in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{1.893932in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.898605in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.903996in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{1.929306in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.942374in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{1.959676in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.899935in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.984044in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{2.039607in}{0.885711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.981655in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.915874in}}%
\pgfpathlineto{\pgfqpoint{1.961501in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{1.948499in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.932792in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.930960in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.949620in}}%
\pgfpathlineto{\pgfqpoint{1.924810in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.917340in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.914940in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.913491in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.913087in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.913855in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.915944in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.919505in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.924665in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.018375in}}%
\pgfpathlineto{\pgfqpoint{1.933879in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.029797in}}%
\pgfpathlineto{\pgfqpoint{1.948804in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.034587in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.034879in}}%
\pgfpathlineto{\pgfqpoint{1.994242in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.024200in}}%
\pgfpathlineto{\pgfqpoint{2.012475in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.024974in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.014186in}}%
\pgfpathlineto{\pgfqpoint{2.036130in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.046582in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.001988in}}%
\pgfpathlineto{\pgfqpoint{2.055194in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.063760in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.987201in}}%
\pgfpathlineto{\pgfqpoint{2.070712in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.077011in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.966889in}}%
\pgfpathlineto{\pgfqpoint{2.082312in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.085836in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.087946in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.088351in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.086768in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.082911in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.927942in}}%
\pgfpathlineto{\pgfqpoint{2.075099in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.915697in}}%
\pgfpathlineto{\pgfqpoint{2.062162in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.910534in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.908563in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.909054in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.911547in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681821,0.742307,0.883113}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977883in}{1.196970in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{2.021505in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{2.061980in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.236293in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{2.118313in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.121057in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.121724in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.120308in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.116969in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.287665in}}%
\pgfpathlineto{\pgfqpoint{2.111527in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.104529in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.095998in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.085559in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{2.055367in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.333082in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{1.979664in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.335517in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.332983in}}%
\pgfpathlineto{\pgfqpoint{1.927199in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.319478in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.301377in}}%
\pgfpathlineto{\pgfqpoint{1.804238in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.784870in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.763640in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.763149in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{1.782958in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.255621in}}%
\pgfpathlineto{\pgfqpoint{1.801377in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.248999in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.216097in}}%
\pgfpathlineto{\pgfqpoint{1.916212in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{1.939045in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{1.199124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.961729in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.228462in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.232488in}}%
\pgfpathlineto{\pgfqpoint{1.931932in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.237271in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.242629in}}%
\pgfpathlineto{\pgfqpoint{1.908013in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.248827in}}%
\pgfpathlineto{\pgfqpoint{1.887775in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.256068in}}%
\pgfpathlineto{\pgfqpoint{1.870989in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.858830in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.266940in}}%
\pgfpathlineto{\pgfqpoint{1.852420in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.852403in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.284211in}}%
\pgfpathlineto{\pgfqpoint{1.859079in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.872520in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.300681in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.305349in}}%
\pgfpathlineto{\pgfqpoint{1.921391in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.309406in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.312475in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.314912in}}%
\pgfpathlineto{\pgfqpoint{1.970506in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.316293in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.316408in}}%
\pgfpathlineto{\pgfqpoint{2.003659in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.314906in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.311213in}}%
\pgfpathlineto{\pgfqpoint{2.037842in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.304685in}}%
\pgfpathlineto{\pgfqpoint{2.053426in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.064247in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.293789in}}%
\pgfpathlineto{\pgfqpoint{2.070945in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.077460in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.076852in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.073573in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.067803in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.246993in}}%
\pgfpathlineto{\pgfqpoint{2.058636in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.235982in}}%
\pgfpathlineto{\pgfqpoint{2.046089in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{2.024329in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.225899in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.224791in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.225805in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659519,0.727243,0.881613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510986in}{0.644665in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.643444in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.642489in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.641773in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.641275in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.640844in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.641036in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.641324in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.641722in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.642224in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.642826in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.644358in}}%
\pgfpathlineto{\pgfqpoint{1.768071in}{0.645185in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.646304in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.648834in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.650419in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.652259in}}%
\pgfpathlineto{\pgfqpoint{1.858657in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.654205in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.658865in}}%
\pgfpathlineto{\pgfqpoint{1.914628in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.661437in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.664122in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.666905in}}%
\pgfpathlineto{\pgfqpoint{1.961555in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.669484in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.671849in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{2.019882in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.675054in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.675474in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.674961in}}%
\pgfpathlineto{\pgfqpoint{2.071723in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.673478in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{2.122169in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.661419in}}%
\pgfpathlineto{\pgfqpoint{2.159371in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.658069in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.654975in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.652331in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.650026in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.646441in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.646346in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.646805in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.651822in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.654707in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{2.398560in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.662683in}}%
\pgfpathlineto{\pgfqpoint{2.424706in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.667908in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.674038in}}%
\pgfpathlineto{\pgfqpoint{2.445546in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.462921in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.477778in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.689769in}}%
\pgfpathlineto{\pgfqpoint{2.490714in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.700016in}}%
\pgfpathlineto{\pgfqpoint{2.501939in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.511669in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.712716in}}%
\pgfpathlineto{\pgfqpoint{2.520314in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.527683in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.729498in}}%
\pgfpathlineto{\pgfqpoint{2.534063in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.539608in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.544100in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.547660in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.756819in}}%
\pgfpathlineto{\pgfqpoint{2.550600in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.552781in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.554161in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.554783in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.554680in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.553871in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.552367in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.550175in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{0.817039in}}%
\pgfpathlineto{\pgfqpoint{2.547421in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.544215in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.540408in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.536024in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{2.531113in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.526133in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.520788in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.515176in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.872744in}}%
\pgfpathlineto{\pgfqpoint{2.509689in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.504279in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.499021in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.896546in}}%
\pgfpathlineto{\pgfqpoint{2.494178in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.489886in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.486196in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.483245in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.481154in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.480025in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.479935in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.480924in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.482992in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.486092in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.490123in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.494943in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.982681in}}%
\pgfpathlineto{\pgfqpoint{2.500593in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.506795in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.513238in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.003082in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.527122in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.021310in}}%
\pgfpathlineto{\pgfqpoint{2.534024in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.540938in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.547347in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.040174in}}%
\pgfpathlineto{\pgfqpoint{2.553791in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.559735in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.565032in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.061826in}}%
\pgfpathlineto{\pgfqpoint{2.570253in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.574889in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.578859in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.582199in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.092188in}}%
\pgfpathlineto{\pgfqpoint{2.585233in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.587751in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.589631in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.590892in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.591545in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.591589in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.591014in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.589800in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.587914in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.585315in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.583120in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{2.582098in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.578436in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.573981in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.568668in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.195278in}}%
\pgfpathlineto{\pgfqpoint{2.562807in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.556390in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.549089in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{2.541627in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.533527in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.230320in}}%
\pgfpathlineto{\pgfqpoint{2.525384in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.517203in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.245920in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.502457in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.264507in}}%
\pgfpathlineto{\pgfqpoint{2.496481in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.492081in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.489276in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.488142in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.488590in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.490403in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.493286in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{2.496937in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.501260in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.505801in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{2.514795in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.519244in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.523324in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.526990in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.530215in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{2.533159in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.535700in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.537739in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.539279in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.540321in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.540864in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.540901in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.540420in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.539401in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.537819in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.535638in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.532813in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.464827in}}%
\pgfpathlineto{\pgfqpoint{2.529443in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.525486in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.515090in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{2.508753in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.501387in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.509370in}}%
\pgfpathlineto{\pgfqpoint{2.492894in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.522372in}}%
\pgfpathlineto{\pgfqpoint{2.471794in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.532577in}}%
\pgfpathlineto{\pgfqpoint{2.458451in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.540742in}}%
\pgfpathlineto{\pgfqpoint{2.442408in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.547316in}}%
\pgfpathlineto{\pgfqpoint{2.422135in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.552559in}}%
\pgfpathlineto{\pgfqpoint{2.394321in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.556596in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.559684in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.561787in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.563022in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.563472in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.563197in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.562240in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.558423in}}%
\pgfpathlineto{\pgfqpoint{2.241017in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.555686in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.552617in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{2.201499in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.545813in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.542502in}}%
\pgfpathlineto{\pgfqpoint{2.163200in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.539638in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.537465in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.536245in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.536189in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.537366in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.539673in}}%
\pgfpathlineto{\pgfqpoint{2.053563in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.542891in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.546716in}}%
\pgfpathlineto{\pgfqpoint{2.020344in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.550824in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.554943in}}%
\pgfpathlineto{\pgfqpoint{1.989464in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.558904in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.562512in}}%
\pgfpathlineto{\pgfqpoint{1.955035in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.565764in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.568558in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.574264in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.575316in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.575986in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.576320in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.576359in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.576146in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.575725in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.575141in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.573670in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.572879in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.572113in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.571417in}}%
\pgfpathlineto{\pgfqpoint{1.649878in}{1.570846in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.570829in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.570412in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.570131in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.570062in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.570216in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.570388in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.570521in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.570547in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.570396in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.569989in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.568080in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.566399in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.564102in}}%
\pgfpathlineto{\pgfqpoint{1.386718in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.561146in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.557350in}}%
\pgfpathlineto{\pgfqpoint{1.351284in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{1.327387in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.546570in}}%
\pgfpathlineto{\pgfqpoint{1.309244in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.538972in}}%
\pgfpathlineto{\pgfqpoint{1.294862in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.529113in}}%
\pgfpathlineto{\pgfqpoint{1.283178in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.273681in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.515408in}}%
\pgfpathlineto{\pgfqpoint{1.265930in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.259702in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.491455in}}%
\pgfpathlineto{\pgfqpoint{1.251210in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.248649in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.247158in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.246676in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.247163in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.248590in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.250946in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.445474in}}%
\pgfpathlineto{\pgfqpoint{1.254106in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.258110in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.263003in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.268813in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.417697in}}%
\pgfpathlineto{\pgfqpoint{1.275226in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.282537in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.399924in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.299290in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.385402in}}%
\pgfpathlineto{\pgfqpoint{1.308684in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.318758in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.372668in}}%
\pgfpathlineto{\pgfqpoint{1.329306in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.361063in}}%
\pgfpathlineto{\pgfqpoint{1.340506in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.352119in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.350207in}}%
\pgfpathlineto{\pgfqpoint{1.364151in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.339885in}}%
\pgfpathlineto{\pgfqpoint{1.376603in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.389327in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.329959in}}%
\pgfpathlineto{\pgfqpoint{1.402153in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.320047in}}%
\pgfpathlineto{\pgfqpoint{1.414980in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.310078in}}%
\pgfpathlineto{\pgfqpoint{1.427467in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.439163in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.299170in}}%
\pgfpathlineto{\pgfqpoint{1.449492in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.457404in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.283785in}}%
\pgfpathlineto{\pgfqpoint{1.462103in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.462564in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.266149in}}%
\pgfpathlineto{\pgfqpoint{1.458306in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.449813in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.252746in}}%
\pgfpathlineto{\pgfqpoint{1.437638in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.243633in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.235585in}}%
\pgfpathlineto{\pgfqpoint{1.407196in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.391030in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.227806in}}%
\pgfpathlineto{\pgfqpoint{1.375258in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.360366in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.211132in}}%
\pgfpathlineto{\pgfqpoint{1.346637in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.201446in}}%
\pgfpathlineto{\pgfqpoint{1.334225in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.323124in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.190140in}}%
\pgfpathlineto{\pgfqpoint{1.313205in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.304560in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.176247in}}%
\pgfpathlineto{\pgfqpoint{1.296794in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.290031in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.158000in}}%
\pgfpathlineto{\pgfqpoint{1.284008in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.278455in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.273401in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.133926in}}%
\pgfpathlineto{\pgfqpoint{1.268620in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.263600in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.258449in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.252958in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{1.246583in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.239407in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.079114in}}%
\pgfpathlineto{\pgfqpoint{1.211347in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.200000in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.067764in}}%
\pgfpathlineto{\pgfqpoint{1.187572in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.057720in}}%
\pgfpathlineto{\pgfqpoint{1.174716in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{1.161724in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.038223in}}%
\pgfpathlineto{\pgfqpoint{1.135995in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.028224in}}%
\pgfpathlineto{\pgfqpoint{1.123794in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.017423in}}%
\pgfpathlineto{\pgfqpoint{1.112446in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.101510in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.005501in}}%
\pgfpathlineto{\pgfqpoint{1.091577in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.082481in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{1.074213in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.066802in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{1.060469in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.054596in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.049798in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.045968in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.946712in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.040434in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.038892in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.038209in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.038372in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.039386in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.041275in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.044079in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.044089in}{0.892980in}}%
\pgfpathlineto{\pgfqpoint{1.047400in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.051635in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.056857in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.865805in}}%
\pgfpathlineto{\pgfqpoint{1.062947in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.069542in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.077208in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.085217in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.094070in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.833201in}}%
\pgfpathlineto{\pgfqpoint{1.103099in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.112736in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.819720in}}%
\pgfpathlineto{\pgfqpoint{1.122118in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.806512in}}%
\pgfpathlineto{\pgfqpoint{1.131813in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{1.150223in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.158894in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.778397in}}%
\pgfpathlineto{\pgfqpoint{1.167426in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.175495in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.762911in}}%
\pgfpathlineto{\pgfqpoint{1.183624in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.191440in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.199679in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.747189in}}%
\pgfpathlineto{\pgfqpoint{1.207864in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.216840in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{1.236665in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.248167in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.708794in}}%
\pgfpathlineto{\pgfqpoint{1.261067in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.699516in}}%
\pgfpathlineto{\pgfqpoint{1.275746in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.691565in}}%
\pgfpathlineto{\pgfqpoint{1.292561in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.684678in}}%
\pgfpathlineto{\pgfqpoint{1.312029in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.678663in}}%
\pgfpathlineto{\pgfqpoint{1.334886in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.673398in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.664530in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.660853in}}%
\pgfpathlineto{\pgfqpoint{1.395670in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.657529in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.654600in}}%
\pgfpathlineto{\pgfqpoint{1.439063in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.652056in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.649716in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.647737in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.646081in}}%
\pgfpathlineto{\pgfqpoint{1.504913in}{0.645185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.523741in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.664126in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.670909in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.679564in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{1.325739in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.697486in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{1.275563in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{1.262845in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.222988in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.214624in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.206335in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{1.198241in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{1.163273in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.153663in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{1.143957in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.134144in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{1.124349in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.114971in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.105764in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.097384in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.065943in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.062360in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.059466in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.056264in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.056014in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.058179in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.060638in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.067720in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.078764in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.085283in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.093038in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.990201in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.111132in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{1.121397in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{1.132762in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.144774in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{1.157431in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.170710in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{1.184348in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.197932in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.211148in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.064011in}}%
\pgfpathlineto{\pgfqpoint{1.223822in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.074359in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.246299in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{1.255812in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.264128in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.271446in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.277785in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.283612in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{1.305013in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.311009in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.191753in}}%
\pgfpathlineto{\pgfqpoint{1.355489in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.368318in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.209764in}}%
\pgfpathlineto{\pgfqpoint{1.398964in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.416727in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{1.435883in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{1.456013in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.242846in}}%
\pgfpathlineto{\pgfqpoint{1.476432in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{1.514221in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.527395in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{1.533661in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.530375in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{1.520160in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.505535in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{1.456266in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.322344in}}%
\pgfpathlineto{\pgfqpoint{1.440444in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.330686in}}%
\pgfpathlineto{\pgfqpoint{1.410842in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{1.397049in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.383938in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.358810in}}%
\pgfpathlineto{\pgfqpoint{1.371536in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.359728in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{1.348588in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.338213in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.381454in}}%
\pgfpathlineto{\pgfqpoint{1.328378in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.319388in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{1.296785in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.290913in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{1.285939in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.276292in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.275031in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.274797in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.275639in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.280853in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.498914in}}%
\pgfpathlineto{\pgfqpoint{1.291523in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.299336in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.309266in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{1.321705in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.337715in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.534544in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{1.359258in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{1.390591in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{1.460663in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.557620in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.563795in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.565839in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.566072in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.563767in}}%
\pgfpathlineto{\pgfqpoint{1.876353in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.562179in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{1.932746in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.554360in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{1.968091in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{1.996835in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.537410in}}%
\pgfpathlineto{\pgfqpoint{2.023661in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.532679in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.160772in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.532203in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.545968in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{2.279038in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.551230in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.550636in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{2.359505in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.532690in}}%
\pgfpathlineto{\pgfqpoint{2.440447in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{2.454681in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{2.466560in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.476592in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{2.485217in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.492587in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.486010in}}%
\pgfpathlineto{\pgfqpoint{2.498917in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.504384in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.458501in}}%
\pgfpathlineto{\pgfqpoint{2.515804in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.518289in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.521304in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.521905in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.521934in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.520327in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.518703in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.516531in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.381709in}}%
\pgfpathlineto{\pgfqpoint{2.513819in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.507233in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.488922in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{2.478554in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.473706in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.469338in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.465789in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.462621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.463635in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.466609in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.471488in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.478025in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.256227in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.503675in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.512706in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{2.521656in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.529936in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.212496in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{2.551267in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.557014in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.561840in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.565814in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.169941in}}%
\pgfpathlineto{\pgfqpoint{2.569410in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.572200in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.574239in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.576237in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.576255in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.575639in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.574391in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.572503in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.569955in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.566720in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.088098in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.559021in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.554199in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.548641in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{2.543009in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{2.529828in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.522873in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.515356in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{2.507874in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.500174in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.006237in}}%
\pgfpathlineto{\pgfqpoint{2.492559in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.989058in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.471618in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.465843in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.454535in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.453041in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.454159in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.456432in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.459751in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.468906in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.474411in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.480319in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{2.498926in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.510640in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{2.515925in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.525104in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{2.531688in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.536814in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.537015in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.536436in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.535046in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.758173in}}%
\pgfpathlineto{\pgfqpoint{2.529778in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.525988in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.521192in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.515263in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{2.508492in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.500452in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.491164in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.480342in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{2.467938in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.693134in}}%
\pgfpathlineto{\pgfqpoint{2.453392in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{2.415329in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{2.388602in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{2.348963in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.658641in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.655519in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.662106in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.665108in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{2.141262in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{2.106198in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.686770in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{1.986906in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.680214in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{1.899627in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{1.842845in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.649404in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.650296in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.652131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659519,0.727243,0.881613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029760in}{0.870463in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.870072in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{2.102776in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{2.119609in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{2.141588in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.149247in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.158794in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.160985in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.160218in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.961296in}}%
\pgfpathlineto{\pgfqpoint{2.147196in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.140288in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.123999in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{2.115207in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.105942in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.007971in}}%
\pgfpathlineto{\pgfqpoint{2.096822in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{2.078519in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.069511in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{2.060786in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.052056in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{2.043530in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{2.025981in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.016521in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{2.005606in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.088864in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{1.947109in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.929141in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.904032in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.885641in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.868179in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.862514in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.861146in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.860649in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.860917in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.861842in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.863325in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.865285in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.867666in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.870442in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.873615in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.887880in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{1.894488in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.912574in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.891750in}}%
\pgfpathlineto{\pgfqpoint{1.959726in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.985381in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{2.024653in}{0.871134in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.039607in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.885779in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.887456in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.890389in}}%
\pgfpathlineto{\pgfqpoint{1.984044in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.894510in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.899935in}}%
\pgfpathlineto{\pgfqpoint{1.959676in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.907111in}}%
\pgfpathlineto{\pgfqpoint{1.942374in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.929306in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.916913in}}%
\pgfpathlineto{\pgfqpoint{1.919057in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.910505in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.931193in}}%
\pgfpathlineto{\pgfqpoint{1.903996in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.898605in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.893932in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.955904in}}%
\pgfpathlineto{\pgfqpoint{1.890169in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.887358in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.885083in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.882284in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.881903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.882330in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.883674in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.886034in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.889486in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{1.894641in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.901547in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.045241in}}%
\pgfpathlineto{\pgfqpoint{1.909913in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.921649in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.055890in}}%
\pgfpathlineto{\pgfqpoint{1.937960in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.066094in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.065748in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.061408in}}%
\pgfpathlineto{\pgfqpoint{1.996751in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.053360in}}%
\pgfpathlineto{\pgfqpoint{2.012482in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.023858in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{2.034677in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.044919in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.030022in}}%
\pgfpathlineto{\pgfqpoint{2.054321in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.064084in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.016712in}}%
\pgfpathlineto{\pgfqpoint{2.072941in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{2.082195in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.090633in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{2.099138in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.106632in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.113662in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{2.119635in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.124397in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.127901in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.129937in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.130338in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.128975in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.125752in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.120600in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.910352in}}%
\pgfpathlineto{\pgfqpoint{2.113038in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.102299in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.898414in}}%
\pgfpathlineto{\pgfqpoint{2.086124in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.887430in}}%
\pgfpathlineto{\pgfqpoint{2.047619in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.885661in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.659519,0.727243,0.881613}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995176in}{1.169331in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{2.025530in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{2.042365in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.186496in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{2.070366in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{2.083347in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.215909in}}%
\pgfpathlineto{\pgfqpoint{2.106605in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.227389in}}%
\pgfpathlineto{\pgfqpoint{2.117488in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.127038in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.142636in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.147960in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.263744in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.152253in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.151101in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{2.147821in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.136287in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{2.128469in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.119704in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.099055in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.330402in}}%
\pgfpathlineto{\pgfqpoint{2.086030in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{2.069897in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{2.044198in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.354694in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.353866in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{1.933655in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.343483in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{1.895599in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{1.859345in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.322517in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.318617in}}%
\pgfpathlineto{\pgfqpoint{1.791823in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.314696in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.310448in}}%
\pgfpathlineto{\pgfqpoint{1.761945in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.295785in}}%
\pgfpathlineto{\pgfqpoint{1.711937in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.678226in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.253207in}}%
\pgfpathlineto{\pgfqpoint{1.727837in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{1.754802in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{1.782900in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{1.810627in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{1.860541in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{1.882044in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.196112in}}%
\pgfpathlineto{\pgfqpoint{1.919363in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.936513in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{1.954410in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.170162in}}%
\pgfpathlineto{\pgfqpoint{1.982172in}{1.169969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.966883in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.205019in}}%
\pgfpathlineto{\pgfqpoint{1.939045in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.210446in}}%
\pgfpathlineto{\pgfqpoint{1.916212in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.216097in}}%
\pgfpathlineto{\pgfqpoint{1.893604in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.221688in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.227174in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.232582in}}%
\pgfpathlineto{\pgfqpoint{1.846829in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.237902in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.243209in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.248999in}}%
\pgfpathlineto{\pgfqpoint{1.801377in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.255621in}}%
\pgfpathlineto{\pgfqpoint{1.782958in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.264414in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.763149in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.763640in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.771101in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.784870in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.294906in}}%
\pgfpathlineto{\pgfqpoint{1.804238in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.301377in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.306529in}}%
\pgfpathlineto{\pgfqpoint{1.828621in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.311202in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.315632in}}%
\pgfpathlineto{\pgfqpoint{1.857272in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.319478in}}%
\pgfpathlineto{\pgfqpoint{1.889938in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.326748in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.330110in}}%
\pgfpathlineto{\pgfqpoint{1.927199in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.332983in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.335517in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.337499in}}%
\pgfpathlineto{\pgfqpoint{1.979664in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.338540in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.338440in}}%
\pgfpathlineto{\pgfqpoint{2.021621in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.336772in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.333082in}}%
\pgfpathlineto{\pgfqpoint{2.055367in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.327026in}}%
\pgfpathlineto{\pgfqpoint{2.072595in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.318240in}}%
\pgfpathlineto{\pgfqpoint{2.085559in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.095998in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.306141in}}%
\pgfpathlineto{\pgfqpoint{2.104529in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.111527in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.287665in}}%
\pgfpathlineto{\pgfqpoint{2.116969in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.120308in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.121724in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.121057in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.118313in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.254210in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.106383in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.236293in}}%
\pgfpathlineto{\pgfqpoint{2.098012in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.087471in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.224456in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.214772in}}%
\pgfpathlineto{\pgfqpoint{2.061980in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.206901in}}%
\pgfpathlineto{\pgfqpoint{2.045609in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.200911in}}%
\pgfpathlineto{\pgfqpoint{2.021505in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.195754in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.196970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.639742,0.714112,0.880379}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528279in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.651083in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.650296in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.649744in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.649404in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.649254in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.649273in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.649441in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.649742in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.650163in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.652092in}}%
\pgfpathlineto{\pgfqpoint{1.743358in}{0.652474in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.652927in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.653858in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.656204in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.657676in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.659393in}}%
\pgfpathlineto{\pgfqpoint{1.842845in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.661259in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.663377in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.665793in}}%
\pgfpathlineto{\pgfqpoint{1.899627in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.668416in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.671221in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.674245in}}%
\pgfpathlineto{\pgfqpoint{1.943848in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.680214in}}%
\pgfpathlineto{\pgfqpoint{1.986906in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.682941in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.685194in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.686770in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.687015in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.685497in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{2.106198in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{2.141262in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.672245in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.668538in}}%
\pgfpathlineto{\pgfqpoint{2.175553in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.665108in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.662106in}}%
\pgfpathlineto{\pgfqpoint{2.219245in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.656289in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.655519in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.655355in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.655803in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.658641in}}%
\pgfpathlineto{\pgfqpoint{2.348963in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{2.388602in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.668021in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.672709in}}%
\pgfpathlineto{\pgfqpoint{2.415329in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.678340in}}%
\pgfpathlineto{\pgfqpoint{2.436189in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.685075in}}%
\pgfpathlineto{\pgfqpoint{2.453392in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.693134in}}%
\pgfpathlineto{\pgfqpoint{2.467938in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.702895in}}%
\pgfpathlineto{\pgfqpoint{2.480342in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.491164in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.715073in}}%
\pgfpathlineto{\pgfqpoint{2.500452in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.508492in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.731260in}}%
\pgfpathlineto{\pgfqpoint{2.515263in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.521192in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.525988in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.529778in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.758173in}}%
\pgfpathlineto{\pgfqpoint{2.532800in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.535046in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.536436in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.537015in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.536814in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.535853in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.534142in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.531688in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{0.813870in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.525104in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.520831in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.515925in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{2.510640in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.504982in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.498926in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.866535in}}%
\pgfpathlineto{\pgfqpoint{2.492743in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.480319in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{2.474411in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.468906in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.463966in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.910900in}}%
\pgfpathlineto{\pgfqpoint{2.459751in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.456432in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.454159in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.453041in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.453155in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.454535in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.457163in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.460965in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.967498in}}%
\pgfpathlineto{\pgfqpoint{2.465843in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.471618in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.478066in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.989058in}}%
\pgfpathlineto{\pgfqpoint{2.485170in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.492559in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.006237in}}%
\pgfpathlineto{\pgfqpoint{2.500174in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.507874in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.022837in}}%
\pgfpathlineto{\pgfqpoint{2.515356in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.522873in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.529828in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.040314in}}%
\pgfpathlineto{\pgfqpoint{2.536693in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.543009in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{2.548641in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.554199in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.559021in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.563146in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.088098in}}%
\pgfpathlineto{\pgfqpoint{2.566720in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.569955in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.572503in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.574391in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.575639in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.576255in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.576237in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.575573in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.574239in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.572200in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.569410in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.169941in}}%
\pgfpathlineto{\pgfqpoint{2.565814in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.561840in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.557014in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.551267in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.194912in}}%
\pgfpathlineto{\pgfqpoint{2.544903in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.537847in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.212496in}}%
\pgfpathlineto{\pgfqpoint{2.529936in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.521656in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.227283in}}%
\pgfpathlineto{\pgfqpoint{2.512706in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.503675in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.494541in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.485900in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.256227in}}%
\pgfpathlineto{\pgfqpoint{2.478025in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.471488in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.466609in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.463635in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.462621in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.465789in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.469338in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.473706in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.478554in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{2.483739in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.488922in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.493906in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{2.498680in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.503191in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.507233in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.510779in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.513819in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.381709in}}%
\pgfpathlineto{\pgfqpoint{2.516531in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.518703in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.520327in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.521934in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.521905in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.521304in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.520109in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.518289in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.515804in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.458501in}}%
\pgfpathlineto{\pgfqpoint{2.512684in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.508942in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.504384in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.498917in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.486010in}}%
\pgfpathlineto{\pgfqpoint{2.492587in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.485217in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.502989in}}%
\pgfpathlineto{\pgfqpoint{2.476592in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.466560in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.515454in}}%
\pgfpathlineto{\pgfqpoint{2.454681in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.525095in}}%
\pgfpathlineto{\pgfqpoint{2.440447in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.532690in}}%
\pgfpathlineto{\pgfqpoint{2.422731in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{2.399034in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.543297in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.546760in}}%
\pgfpathlineto{\pgfqpoint{2.359505in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.549145in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.550636in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.551230in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.550998in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.549990in}}%
\pgfpathlineto{\pgfqpoint{2.279038in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.548284in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.545968in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.543048in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.539691in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.536011in}}%
\pgfpathlineto{\pgfqpoint{2.195311in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.532203in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.528496in}}%
\pgfpathlineto{\pgfqpoint{2.160772in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.522593in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.520812in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.524597in}}%
\pgfpathlineto{\pgfqpoint{2.052676in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.528283in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.532679in}}%
\pgfpathlineto{\pgfqpoint{2.023661in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.537410in}}%
\pgfpathlineto{\pgfqpoint{1.996835in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.542127in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.546625in}}%
\pgfpathlineto{\pgfqpoint{1.968091in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.550728in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.554360in}}%
\pgfpathlineto{\pgfqpoint{1.932746in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.557478in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.562179in}}%
\pgfpathlineto{\pgfqpoint{1.876353in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.563767in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.564953in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.565705in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.566072in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.566100in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.565839in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.565334in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.564636in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.563795in}}%
\pgfpathlineto{\pgfqpoint{1.731307in}{1.563558in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.561123in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.560289in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.559545in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.558058in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.557822in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.557688in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.557620in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.557571in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.557479in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{1.460663in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.556209in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.553713in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.551646in}}%
\pgfpathlineto{\pgfqpoint{1.390591in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.545251in}}%
\pgfpathlineto{\pgfqpoint{1.359258in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.540572in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.534544in}}%
\pgfpathlineto{\pgfqpoint{1.337715in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.321705in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.526625in}}%
\pgfpathlineto{\pgfqpoint{1.309266in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.515738in}}%
\pgfpathlineto{\pgfqpoint{1.299336in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.291523in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.498914in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.280853in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.277629in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.275639in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.274797in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.275031in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.276292in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.278542in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.281760in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.285939in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.432010in}}%
\pgfpathlineto{\pgfqpoint{1.290913in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.296785in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.410609in}}%
\pgfpathlineto{\pgfqpoint{1.303581in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.311032in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.319388in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.394806in}}%
\pgfpathlineto{\pgfqpoint{1.328378in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.381454in}}%
\pgfpathlineto{\pgfqpoint{1.338213in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.348588in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.369613in}}%
\pgfpathlineto{\pgfqpoint{1.359728in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.371536in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.358810in}}%
\pgfpathlineto{\pgfqpoint{1.383938in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.397049in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.339447in}}%
\pgfpathlineto{\pgfqpoint{1.410842in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.330686in}}%
\pgfpathlineto{\pgfqpoint{1.425299in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.440444in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.322344in}}%
\pgfpathlineto{\pgfqpoint{1.456266in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.314353in}}%
\pgfpathlineto{\pgfqpoint{1.472634in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.306618in}}%
\pgfpathlineto{\pgfqpoint{1.489262in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.298929in}}%
\pgfpathlineto{\pgfqpoint{1.505535in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.520160in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{1.530375in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.533661in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{1.527395in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.514221in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.256283in}}%
\pgfpathlineto{\pgfqpoint{1.496418in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{1.476432in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.242846in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{1.456013in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{1.435883in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{1.416727in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.217245in}}%
\pgfpathlineto{\pgfqpoint{1.398964in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.209764in}}%
\pgfpathlineto{\pgfqpoint{1.382806in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{1.368318in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.355489in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.191753in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.180164in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.325452in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.165518in}}%
\pgfpathlineto{\pgfqpoint{1.317814in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.311009in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.305013in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.146085in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.294105in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.122392in}}%
\pgfpathlineto{\pgfqpoint{1.283612in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.277785in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.271446in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.101774in}}%
\pgfpathlineto{\pgfqpoint{1.264128in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.255812in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{1.246299in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.235696in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.074359in}}%
\pgfpathlineto{\pgfqpoint{1.223822in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.064011in}}%
\pgfpathlineto{\pgfqpoint{1.211148in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.197932in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.184348in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.045047in}}%
\pgfpathlineto{\pgfqpoint{1.170710in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.035731in}}%
\pgfpathlineto{\pgfqpoint{1.157431in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.025968in}}%
\pgfpathlineto{\pgfqpoint{1.144774in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.132762in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.015482in}}%
\pgfpathlineto{\pgfqpoint{1.121397in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{1.003818in}}%
\pgfpathlineto{\pgfqpoint{1.111132in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.101542in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.990201in}}%
\pgfpathlineto{\pgfqpoint{1.093038in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.085283in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.078764in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{1.072689in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.067720in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.063760in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{1.060638in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.058179in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.056649in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.056014in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.056264in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.057407in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.059466in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.061382in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.062360in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.065943in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.070489in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.076068in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.850596in}}%
\pgfpathlineto{\pgfqpoint{1.097384in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.105764in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{1.114971in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.124349in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.822827in}}%
\pgfpathlineto{\pgfqpoint{1.134144in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.143957in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{1.153663in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.163273in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.796795in}}%
\pgfpathlineto{\pgfqpoint{1.172386in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.181387in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.782796in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.198241in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.767791in}}%
\pgfpathlineto{\pgfqpoint{1.206335in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.214624in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.752459in}}%
\pgfpathlineto{\pgfqpoint{1.222988in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.738037in}}%
\pgfpathlineto{\pgfqpoint{1.241231in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.262845in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{1.275563in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.705349in}}%
\pgfpathlineto{\pgfqpoint{1.290006in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.697486in}}%
\pgfpathlineto{\pgfqpoint{1.306552in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.690688in}}%
\pgfpathlineto{\pgfqpoint{1.325739in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.684757in}}%
\pgfpathlineto{\pgfqpoint{1.348325in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.679564in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.675003in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.670909in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.667361in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.664126in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.656712in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.653379in}}%
\pgfpathlineto{\pgfqpoint{1.523741in}{0.652474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.509758in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.678257in}}%
\pgfpathlineto{\pgfqpoint{1.376550in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.687575in}}%
\pgfpathlineto{\pgfqpoint{1.351077in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{1.329762in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.270114in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{1.259153in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.249275in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{1.231322in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.222830in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.766933in}}%
\pgfpathlineto{\pgfqpoint{1.214512in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.206003in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{1.197399in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{1.179074in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.169406in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{1.159480in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.149552in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.129874in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.120375in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.111693in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.083839in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.075182in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.072112in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.069999in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.068802in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.068497in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.069074in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.070544in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.072935in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.955311in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.085411in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.106218in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.115174in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.124855in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{1.135593in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.147346in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{1.159665in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{1.172817in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.186567in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.214608in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{1.241187in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{1.273637in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.282045in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.295875in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.301846in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.121070in}}%
\pgfpathlineto{\pgfqpoint{1.307354in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.312766in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.162415in}}%
\pgfpathlineto{\pgfqpoint{1.338337in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.346667in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.176551in}}%
\pgfpathlineto{\pgfqpoint{1.356321in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{1.379981in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{1.394454in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.410917in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.211872in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{1.473835in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{1.500187in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{1.572626in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{1.691804in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.241290in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{1.763095in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{1.793583in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.218096in}}%
\pgfpathlineto{\pgfqpoint{1.820715in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.202142in}}%
\pgfpathlineto{\pgfqpoint{1.865085in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{1.882935in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{1.898424in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{1.911821in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.923495in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.942096in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.954102in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{1.906919in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.879439in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.864951in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.859078in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.854442in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.850987in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.848476in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.846884in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.846144in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.846164in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.846836in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.848056in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.849727in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.854145in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.856813in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{1.860207in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.863975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.872887in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.885869in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.894218in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.904645in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{1.917488in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.888773in}}%
\pgfpathlineto{\pgfqpoint{1.933143in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{1.952289in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{1.975384in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{2.005404in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.859650in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.859885in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{2.099966in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{2.120625in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{2.136002in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.148317in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.158537in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.167165in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.179394in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.183031in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.184905in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.184968in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.183215in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.179693in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.174514in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{2.142134in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.122795in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.103642in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.094406in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.085530in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{2.076934in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.068745in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.053268in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.046411in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.019662in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.004334in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.003084in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.008342in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{2.016057in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.025297in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.046939in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{2.057422in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{2.068901in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.192402in}}%
\pgfpathlineto{\pgfqpoint{2.091873in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{2.103491in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.115047in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{2.125999in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{2.136784in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.146746in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{2.155742in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.170345in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.289763in}}%
\pgfpathlineto{\pgfqpoint{2.165207in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.158556in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.322654in}}%
\pgfpathlineto{\pgfqpoint{2.133021in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.335227in}}%
\pgfpathlineto{\pgfqpoint{2.112553in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.101100in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.087564in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.365378in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{2.024081in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.366561in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{1.886509in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.342382in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{1.812514in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.325263in}}%
\pgfpathlineto{\pgfqpoint{1.776248in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{1.741284in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{1.706881in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.307121in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{1.670479in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.297016in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.304541in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{1.492100in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{1.472129in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{1.437516in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.408033in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.394771in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.362267in}}%
\pgfpathlineto{\pgfqpoint{1.382364in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{1.370805in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.359984in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.340698in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{1.332193in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.324540in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{1.317709in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.311728in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.306687in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.297268in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.300064in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{1.304018in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.309631in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{1.339240in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.526956in}}%
\pgfpathlineto{\pgfqpoint{1.355778in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{1.379022in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.544761in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.546083in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.548030in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.548555in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.548799in}}%
\pgfpathlineto{\pgfqpoint{1.573351in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.550667in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.551433in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.555255in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.557870in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.558690in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.872629in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.549297in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.545895in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.961365in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{1.988324in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{2.012290in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.512642in}}%
\pgfpathlineto{\pgfqpoint{2.065012in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.511091in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{2.175959in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.206635in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{2.240908in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.539312in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{2.300176in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{2.337592in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{2.388699in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.528340in}}%
\pgfpathlineto{\pgfqpoint{2.413554in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{2.431509in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.445778in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.457425in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.475588in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{2.482683in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.488706in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.493730in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.497909in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.501374in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.504071in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.506058in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.508070in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.508153in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.507647in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.502663in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.499848in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{2.496464in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.492700in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.488404in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.483601in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.346272in}}%
\pgfpathlineto{\pgfqpoint{2.478374in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.472926in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.455993in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.450977in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.295903in}}%
\pgfpathlineto{\pgfqpoint{2.443949in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.442752in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.443642in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.452049in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{2.467945in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.477485in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{2.487460in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.506990in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{2.515983in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.524418in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.199762in}}%
\pgfpathlineto{\pgfqpoint{2.531900in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.544807in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{2.549932in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.558147in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.563084in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.564464in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.565172in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.565233in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.564662in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.561627in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.559139in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.555973in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.552096in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{2.547585in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.537202in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.053754in}}%
\pgfpathlineto{\pgfqpoint{2.530907in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.524461in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.517299in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{2.509790in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{2.493768in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.485536in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{2.477185in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.988551in}}%
\pgfpathlineto{\pgfqpoint{2.461169in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.453831in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.447213in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.969962in}}%
\pgfpathlineto{\pgfqpoint{2.441495in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.436910in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.433665in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.432641in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.438842in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.455400in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.462059in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.885698in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.475823in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{2.482657in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.489256in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.495432in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.511111in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.822137in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.518448in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.522901in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.523963in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.524238in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.523708in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.520100in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{2.512798in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.507851in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{2.494416in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.485951in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.464330in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{2.434538in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{2.389891in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.665199in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.664453in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.666601in}}%
\pgfpathlineto{\pgfqpoint{2.217077in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{2.176909in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{2.114054in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.692003in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.693799in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{1.982202in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.850322in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.662477in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{1.765307in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.656703in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.659644in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.024653in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.876042in}}%
\pgfpathlineto{\pgfqpoint{1.985381in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.885408in}}%
\pgfpathlineto{\pgfqpoint{1.959726in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.891750in}}%
\pgfpathlineto{\pgfqpoint{1.940387in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.899629in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.912574in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.910138in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.894488in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.925245in}}%
\pgfpathlineto{\pgfqpoint{1.887880in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.882487in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.950282in}}%
\pgfpathlineto{\pgfqpoint{1.873615in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.870442in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.867666in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.865285in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.863325in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.861842in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.860917in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.860649in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.861146in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.862514in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.868179in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.040984in}}%
\pgfpathlineto{\pgfqpoint{1.878477in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.885641in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.058694in}}%
\pgfpathlineto{\pgfqpoint{1.893982in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.904032in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.071279in}}%
\pgfpathlineto{\pgfqpoint{1.915708in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.081209in}}%
\pgfpathlineto{\pgfqpoint{1.929141in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.088845in}}%
\pgfpathlineto{\pgfqpoint{1.947109in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.093630in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.094056in}}%
\pgfpathlineto{\pgfqpoint{1.991873in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.088864in}}%
\pgfpathlineto{\pgfqpoint{2.005606in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.078680in}}%
\pgfpathlineto{\pgfqpoint{2.016521in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.025981in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.065264in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.043530in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.050644in}}%
\pgfpathlineto{\pgfqpoint{2.052056in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.060786in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.035994in}}%
\pgfpathlineto{\pgfqpoint{2.069511in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.078519in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.021777in}}%
\pgfpathlineto{\pgfqpoint{2.087525in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.096822in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.007971in}}%
\pgfpathlineto{\pgfqpoint{2.105942in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.115207in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{2.123999in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.132549in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.979545in}}%
\pgfpathlineto{\pgfqpoint{2.140288in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.147196in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.961296in}}%
\pgfpathlineto{\pgfqpoint{2.152976in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.157351in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.160218in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.161452in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.160985in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.158794in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.154897in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{2.149247in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.141588in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.893989in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.119609in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{2.102776in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.877008in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.872490in}}%
\pgfpathlineto{\pgfqpoint{2.072405in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.870072in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.870463in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.982172in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.170162in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{1.954410in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.181375in}}%
\pgfpathlineto{\pgfqpoint{1.936513in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.188824in}}%
\pgfpathlineto{\pgfqpoint{1.919363in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.196112in}}%
\pgfpathlineto{\pgfqpoint{1.901471in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.202916in}}%
\pgfpathlineto{\pgfqpoint{1.882044in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.209169in}}%
\pgfpathlineto{\pgfqpoint{1.860541in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.214893in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.220175in}}%
\pgfpathlineto{\pgfqpoint{1.836710in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{1.810627in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.229866in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.234401in}}%
\pgfpathlineto{\pgfqpoint{1.782900in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.238959in}}%
\pgfpathlineto{\pgfqpoint{1.754802in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.243363in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.248134in}}%
\pgfpathlineto{\pgfqpoint{1.727837in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.253207in}}%
\pgfpathlineto{\pgfqpoint{1.704329in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.258849in}}%
\pgfpathlineto{\pgfqpoint{1.686756in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.267380in}}%
\pgfpathlineto{\pgfqpoint{1.678226in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{1.693108in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.289491in}}%
\pgfpathlineto{\pgfqpoint{1.711937in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.295785in}}%
\pgfpathlineto{\pgfqpoint{1.735277in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.305941in}}%
\pgfpathlineto{\pgfqpoint{1.761945in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.310448in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.314696in}}%
\pgfpathlineto{\pgfqpoint{1.791823in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.318617in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.322517in}}%
\pgfpathlineto{\pgfqpoint{1.824503in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.326119in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.329784in}}%
\pgfpathlineto{\pgfqpoint{1.859345in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.333244in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.336764in}}%
\pgfpathlineto{\pgfqpoint{1.895599in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.340140in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.343483in}}%
\pgfpathlineto{\pgfqpoint{1.933655in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.346651in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.349548in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.352073in}}%
\pgfpathlineto{\pgfqpoint{1.978995in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.353866in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.354694in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{2.044198in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.351763in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{2.069897in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.339962in}}%
\pgfpathlineto{\pgfqpoint{2.086030in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.330402in}}%
\pgfpathlineto{\pgfqpoint{2.099055in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.109786in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.318449in}}%
\pgfpathlineto{\pgfqpoint{2.119704in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.128469in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.303827in}}%
\pgfpathlineto{\pgfqpoint{2.136287in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.142752in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.147821in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.279972in}}%
\pgfpathlineto{\pgfqpoint{2.151101in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.152253in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.151241in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.263744in}}%
\pgfpathlineto{\pgfqpoint{2.147960in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.142636in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.135684in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.240986in}}%
\pgfpathlineto{\pgfqpoint{2.127038in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.117488in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.227389in}}%
\pgfpathlineto{\pgfqpoint{2.106605in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.215909in}}%
\pgfpathlineto{\pgfqpoint{2.095276in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.083347in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.205337in}}%
\pgfpathlineto{\pgfqpoint{2.070366in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.195537in}}%
\pgfpathlineto{\pgfqpoint{2.056833in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.186496in}}%
\pgfpathlineto{\pgfqpoint{2.042365in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.178583in}}%
\pgfpathlineto{\pgfqpoint{2.025530in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.172452in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.169331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622601,0.702894,0.879328}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510986in}{0.659644in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.658259in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.656348in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.655770in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.655248in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.655261in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.656160in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.656703in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.657359in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{1.765307in}{0.659762in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.660048in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.661170in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.662477in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.664003in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.665781in}}%
\pgfpathlineto{\pgfqpoint{1.850322in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.667794in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.670021in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.672564in}}%
\pgfpathlineto{\pgfqpoint{1.902330in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.675372in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.678377in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.681625in}}%
\pgfpathlineto{\pgfqpoint{1.943318in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.684896in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.688175in}}%
\pgfpathlineto{\pgfqpoint{1.982202in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.691212in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.693799in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.695665in}}%
\pgfpathlineto{\pgfqpoint{2.040581in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.696538in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.696223in}}%
\pgfpathlineto{\pgfqpoint{2.064541in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.694671in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.692003in}}%
\pgfpathlineto{\pgfqpoint{2.114054in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{2.145174in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.680304in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.676258in}}%
\pgfpathlineto{\pgfqpoint{2.176909in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.672538in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.217077in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.666601in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.664453in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.662954in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.662098in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.663401in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.665199in}}%
\pgfpathlineto{\pgfqpoint{2.353623in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.670949in}}%
\pgfpathlineto{\pgfqpoint{2.389891in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.675063in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.680041in}}%
\pgfpathlineto{\pgfqpoint{2.414907in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.686074in}}%
\pgfpathlineto{\pgfqpoint{2.434538in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.693362in}}%
\pgfpathlineto{\pgfqpoint{2.450717in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.702215in}}%
\pgfpathlineto{\pgfqpoint{2.464330in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.475950in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.713220in}}%
\pgfpathlineto{\pgfqpoint{2.485951in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.494416in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.727597in}}%
\pgfpathlineto{\pgfqpoint{2.501734in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.507851in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.512798in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.749329in}}%
\pgfpathlineto{\pgfqpoint{2.516917in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.520100in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.522343in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.523708in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.524238in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.523963in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.522901in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.521061in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.518448in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.515068in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{0.822137in}}%
\pgfpathlineto{\pgfqpoint{2.511111in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.506522in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.501262in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{2.495432in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.489256in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.482657in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.867415in}}%
\pgfpathlineto{\pgfqpoint{2.475823in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.468914in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.885698in}}%
\pgfpathlineto{\pgfqpoint{2.462059in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.455400in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.449210in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.906170in}}%
\pgfpathlineto{\pgfqpoint{2.443652in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.438842in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.435120in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.432641in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.431528in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.431860in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.433665in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.436910in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.441495in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.969962in}}%
\pgfpathlineto{\pgfqpoint{2.447213in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.453831in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.461169in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.988551in}}%
\pgfpathlineto{\pgfqpoint{2.469058in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.477185in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.004189in}}%
\pgfpathlineto{\pgfqpoint{2.485536in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.493768in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.019464in}}%
\pgfpathlineto{\pgfqpoint{2.501945in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.509790in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.035543in}}%
\pgfpathlineto{\pgfqpoint{2.517299in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.524461in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.530907in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.053754in}}%
\pgfpathlineto{\pgfqpoint{2.537202in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.542762in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.547585in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{2.552096in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.555973in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.559139in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.561627in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.563462in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.564662in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.565233in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.565172in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.564464in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.563084in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.558147in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.554482in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.549932in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.179184in}}%
\pgfpathlineto{\pgfqpoint{2.544807in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.538862in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.531900in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.199762in}}%
\pgfpathlineto{\pgfqpoint{2.524418in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.515983in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.215376in}}%
\pgfpathlineto{\pgfqpoint{2.506990in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.497333in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.228796in}}%
\pgfpathlineto{\pgfqpoint{2.487460in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.241543in}}%
\pgfpathlineto{\pgfqpoint{2.477485in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.467945in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.255175in}}%
\pgfpathlineto{\pgfqpoint{2.459282in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.452049in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.446764in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.276701in}}%
\pgfpathlineto{\pgfqpoint{2.443642in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.442752in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.443949in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.295903in}}%
\pgfpathlineto{\pgfqpoint{2.446830in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.450977in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.455993in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.461502in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.323735in}}%
\pgfpathlineto{\pgfqpoint{2.467240in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.472926in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.478374in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.346272in}}%
\pgfpathlineto{\pgfqpoint{2.483601in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.488404in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.492700in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.496464in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.374479in}}%
\pgfpathlineto{\pgfqpoint{2.499848in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.502663in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.504900in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.506561in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.507647in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.508153in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.508070in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.506058in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.504071in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.501374in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.497909in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.493730in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.488706in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.482683in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.486864in}}%
\pgfpathlineto{\pgfqpoint{2.475588in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.467269in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{2.457425in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.445778in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.513110in}}%
\pgfpathlineto{\pgfqpoint{2.431509in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.521683in}}%
\pgfpathlineto{\pgfqpoint{2.413554in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.528340in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{2.388699in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.537280in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.539940in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.541555in}}%
\pgfpathlineto{\pgfqpoint{2.337592in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.542253in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.542062in}}%
\pgfpathlineto{\pgfqpoint{2.300176in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.541060in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.539312in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.536849in}}%
\pgfpathlineto{\pgfqpoint{2.240908in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.533749in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.206635in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.522031in}}%
\pgfpathlineto{\pgfqpoint{2.175959in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.517911in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.511091in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.509132in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.508636in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.509809in}}%
\pgfpathlineto{\pgfqpoint{2.065012in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.512642in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{2.036588in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.521715in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.527056in}}%
\pgfpathlineto{\pgfqpoint{2.012290in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.532346in}}%
\pgfpathlineto{\pgfqpoint{1.988324in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.537353in}}%
\pgfpathlineto{\pgfqpoint{1.961365in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.541886in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.545895in}}%
\pgfpathlineto{\pgfqpoint{1.927649in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.549297in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.552162in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.554435in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.556160in}}%
\pgfpathlineto{\pgfqpoint{1.872629in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.557438in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.558254in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.558654in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.558690in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.558411in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.557870in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.557118in}}%
\pgfpathlineto{\pgfqpoint{1.736927in}{1.556269in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.556211in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.555255in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.554255in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.552305in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.551433in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.550667in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.550023in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.549504in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.549101in}}%
\pgfpathlineto{\pgfqpoint{1.573351in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.548799in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.548555in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.548319in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.548030in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.547618in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.547001in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.546083in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.544761in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.542916in}}%
\pgfpathlineto{\pgfqpoint{1.415865in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.540413in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{1.379022in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.532699in}}%
\pgfpathlineto{\pgfqpoint{1.355778in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.526956in}}%
\pgfpathlineto{\pgfqpoint{1.339240in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{1.326763in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{1.317044in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.309631in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.304018in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{1.300064in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.297520in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.296263in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.296203in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.297268in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.299404in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.302574in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.438070in}}%
\pgfpathlineto{\pgfqpoint{1.306687in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.311728in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.317709in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.414540in}}%
\pgfpathlineto{\pgfqpoint{1.324540in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.332193in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{1.340698in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.349939in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.384696in}}%
\pgfpathlineto{\pgfqpoint{1.359984in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.370805in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{1.382364in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.362267in}}%
\pgfpathlineto{\pgfqpoint{1.394771in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.352609in}}%
\pgfpathlineto{\pgfqpoint{1.408033in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.422228in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.343741in}}%
\pgfpathlineto{\pgfqpoint{1.437516in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.335591in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.328117in}}%
\pgfpathlineto{\pgfqpoint{1.472129in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.321294in}}%
\pgfpathlineto{\pgfqpoint{1.492100in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{1.515122in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.304541in}}%
\pgfpathlineto{\pgfqpoint{1.543097in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.297016in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.294851in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.295163in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.300312in}}%
\pgfpathlineto{\pgfqpoint{1.670479in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.303522in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.307121in}}%
\pgfpathlineto{\pgfqpoint{1.706881in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.310745in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.314479in}}%
\pgfpathlineto{\pgfqpoint{1.741284in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.318108in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.321750in}}%
\pgfpathlineto{\pgfqpoint{1.776248in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.325263in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.328753in}}%
\pgfpathlineto{\pgfqpoint{1.812514in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.332175in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.335569in}}%
\pgfpathlineto{\pgfqpoint{1.849614in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.338987in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.342382in}}%
\pgfpathlineto{\pgfqpoint{1.886509in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.345863in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.352827in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.356229in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.359546in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.362503in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.364959in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.366561in}}%
\pgfpathlineto{\pgfqpoint{2.024081in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.366869in}}%
\pgfpathlineto{\pgfqpoint{2.031072in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.365378in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{2.070238in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{2.087564in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.346265in}}%
\pgfpathlineto{\pgfqpoint{2.101100in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.112553in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.335227in}}%
\pgfpathlineto{\pgfqpoint{2.123033in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.133021in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.322654in}}%
\pgfpathlineto{\pgfqpoint{2.142143in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.308485in}}%
\pgfpathlineto{\pgfqpoint{2.150844in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.158556in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.165207in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.289763in}}%
\pgfpathlineto{\pgfqpoint{2.170345in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.174491in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.173046in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.169277in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.256012in}}%
\pgfpathlineto{\pgfqpoint{2.163360in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.155742in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{2.146746in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.136784in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.226039in}}%
\pgfpathlineto{\pgfqpoint{2.125999in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.214449in}}%
\pgfpathlineto{\pgfqpoint{2.115047in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.103491in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{2.091873in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.192402in}}%
\pgfpathlineto{\pgfqpoint{2.080654in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.068901in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{2.057422in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{2.046939in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.035467in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.157959in}}%
\pgfpathlineto{\pgfqpoint{2.025297in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.016057in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.143719in}}%
\pgfpathlineto{\pgfqpoint{2.008342in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.003084in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.002121in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.004334in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.008986in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.107926in}}%
\pgfpathlineto{\pgfqpoint{2.014403in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.019662in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.026070in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.086231in}}%
\pgfpathlineto{\pgfqpoint{2.032580in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.046411in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.067357in}}%
\pgfpathlineto{\pgfqpoint{2.053268in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.060924in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{2.068745in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.076934in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.034915in}}%
\pgfpathlineto{\pgfqpoint{2.085530in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.094406in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.020682in}}%
\pgfpathlineto{\pgfqpoint{2.103642in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.113162in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.007302in}}%
\pgfpathlineto{\pgfqpoint{2.122795in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.132593in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.994322in}}%
\pgfpathlineto{\pgfqpoint{2.142134in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.980939in}}%
\pgfpathlineto{\pgfqpoint{2.151441in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.167864in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.174514in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.179693in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.183215in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.184968in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.184905in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.183031in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.179394in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.174076in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{2.167165in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.158537in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{2.148317in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.136002in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.877088in}}%
\pgfpathlineto{\pgfqpoint{2.120625in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.869262in}}%
\pgfpathlineto{\pgfqpoint{2.099966in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.863523in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.859885in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.858132in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.859650in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.862337in}}%
\pgfpathlineto{\pgfqpoint{2.005404in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.865989in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.870388in}}%
\pgfpathlineto{\pgfqpoint{1.975384in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.875582in}}%
\pgfpathlineto{\pgfqpoint{1.952289in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.881600in}}%
\pgfpathlineto{\pgfqpoint{1.933143in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.888773in}}%
\pgfpathlineto{\pgfqpoint{1.917488in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.897734in}}%
\pgfpathlineto{\pgfqpoint{1.904645in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.894218in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.885869in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.878868in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.927747in}}%
\pgfpathlineto{\pgfqpoint{1.872887in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.863975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.860207in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.958543in}}%
\pgfpathlineto{\pgfqpoint{1.856813in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.854145in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.849727in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.848056in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.846836in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.846164in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.846144in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.846884in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.848476in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.850987in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.854442in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.042801in}}%
\pgfpathlineto{\pgfqpoint{1.859078in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.864951in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.063251in}}%
\pgfpathlineto{\pgfqpoint{1.879439in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.887960in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.078192in}}%
\pgfpathlineto{\pgfqpoint{1.897369in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.906919in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.091283in}}%
\pgfpathlineto{\pgfqpoint{1.917316in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{1.926863in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.937034in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.117790in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.955170in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.954102in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.949514in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.153829in}}%
\pgfpathlineto{\pgfqpoint{1.942096in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.933912in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.167993in}}%
\pgfpathlineto{\pgfqpoint{1.923495in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.911821in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.178874in}}%
\pgfpathlineto{\pgfqpoint{1.898424in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.187833in}}%
\pgfpathlineto{\pgfqpoint{1.882935in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.195490in}}%
\pgfpathlineto{\pgfqpoint{1.865085in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.202142in}}%
\pgfpathlineto{\pgfqpoint{1.844469in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.208015in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.213266in}}%
\pgfpathlineto{\pgfqpoint{1.820715in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.218096in}}%
\pgfpathlineto{\pgfqpoint{1.793583in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.222526in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.226679in}}%
\pgfpathlineto{\pgfqpoint{1.763095in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.230635in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{1.729395in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.237947in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.241290in}}%
\pgfpathlineto{\pgfqpoint{1.691804in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.244453in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.247367in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{1.643509in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.251534in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.252591in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.252523in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.251245in}}%
\pgfpathlineto{\pgfqpoint{1.572626in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.249079in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.246231in}}%
\pgfpathlineto{\pgfqpoint{1.530397in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.242469in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.238536in}}%
\pgfpathlineto{\pgfqpoint{1.500187in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.233998in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.229102in}}%
\pgfpathlineto{\pgfqpoint{1.473835in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.223892in}}%
\pgfpathlineto{\pgfqpoint{1.450496in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.218163in}}%
\pgfpathlineto{\pgfqpoint{1.429549in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.211872in}}%
\pgfpathlineto{\pgfqpoint{1.410917in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.204885in}}%
\pgfpathlineto{\pgfqpoint{1.394454in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.196959in}}%
\pgfpathlineto{\pgfqpoint{1.379981in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{1.367324in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.356321in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.176551in}}%
\pgfpathlineto{\pgfqpoint{1.346667in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.338337in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.162415in}}%
\pgfpathlineto{\pgfqpoint{1.330893in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.324357in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.143699in}}%
\pgfpathlineto{\pgfqpoint{1.318405in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.312766in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.307354in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.121070in}}%
\pgfpathlineto{\pgfqpoint{1.301846in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.295875in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.289415in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{1.282045in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.273637in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.086158in}}%
\pgfpathlineto{\pgfqpoint{1.264037in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.253260in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.074211in}}%
\pgfpathlineto{\pgfqpoint{1.241187in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.064069in}}%
\pgfpathlineto{\pgfqpoint{1.228214in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.054649in}}%
\pgfpathlineto{\pgfqpoint{1.214608in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.200645in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.045592in}}%
\pgfpathlineto{\pgfqpoint{1.186567in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.172817in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.027249in}}%
\pgfpathlineto{\pgfqpoint{1.159665in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{1.147346in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.135593in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{1.006179in}}%
\pgfpathlineto{\pgfqpoint{1.124855in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.115174in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.993449in}}%
\pgfpathlineto{\pgfqpoint{1.106218in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.098447in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{1.091450in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.085411in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.080479in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.955311in}}%
\pgfpathlineto{\pgfqpoint{1.076295in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.072935in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.070544in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.069074in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.068497in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.068802in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.069999in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.072112in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.075182in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.078674in}{0.886729in}}%
\pgfpathlineto{\pgfqpoint{1.079204in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.083839in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.089506in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.864156in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.103429in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.111693in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.120375in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.129874in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.834185in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.821365in}}%
\pgfpathlineto{\pgfqpoint{1.149552in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.159480in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{1.169406in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.179074in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.795657in}}%
\pgfpathlineto{\pgfqpoint{1.188360in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.197399in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{1.206003in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.214512in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.766933in}}%
\pgfpathlineto{\pgfqpoint{1.222830in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.231322in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{1.240017in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.249275in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.738212in}}%
\pgfpathlineto{\pgfqpoint{1.259153in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.726157in}}%
\pgfpathlineto{\pgfqpoint{1.270114in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.282213in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{1.295913in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.707158in}}%
\pgfpathlineto{\pgfqpoint{1.311602in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{1.329762in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.693204in}}%
\pgfpathlineto{\pgfqpoint{1.351077in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.687575in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.682637in}}%
\pgfpathlineto{\pgfqpoint{1.376550in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.678257in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{1.407818in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.671016in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.668060in}}%
\pgfpathlineto{\pgfqpoint{1.448541in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.665435in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.663151in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.661236in}}%
\pgfpathlineto{\pgfqpoint{1.509758in}{0.659762in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.497634in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.677803in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.681463in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{1.333555in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{1.316438in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{1.301623in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.288598in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{1.276962in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.738259in}}%
\pgfpathlineto{\pgfqpoint{1.266517in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.256835in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.247776in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.239051in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.203982in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.794272in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.819675in}}%
\pgfpathlineto{\pgfqpoint{1.164521in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.154194in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.144220in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{1.125465in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.879656in}}%
\pgfpathlineto{\pgfqpoint{1.091675in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.087541in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.082248in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.080998in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.080640in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.081166in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.082583in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.084916in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.103794in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.111027in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.008598in}}%
\pgfpathlineto{\pgfqpoint{1.149412in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{1.174216in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{1.187875in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{1.202115in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.216638in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.055076in}}%
\pgfpathlineto{\pgfqpoint{1.245035in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.064255in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{1.270593in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.281527in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{1.291218in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.299705in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{1.307141in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.120121in}}%
\pgfpathlineto{\pgfqpoint{1.325542in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.331249in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.337257in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{1.343628in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{1.358839in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.368072in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{1.378730in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.405301in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.192752in}}%
\pgfpathlineto{\pgfqpoint{1.421798in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.200255in}}%
\pgfpathlineto{\pgfqpoint{1.440882in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.463169in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{1.489438in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.222137in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.522114in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.237171in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{1.706654in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{1.746147in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.219601in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.215754in}}%
\pgfpathlineto{\pgfqpoint{1.778751in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.206817in}}%
\pgfpathlineto{\pgfqpoint{1.806346in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.829614in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.865576in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.179989in}}%
\pgfpathlineto{\pgfqpoint{1.879175in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.890223in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.168970in}}%
\pgfpathlineto{\pgfqpoint{1.899263in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.910438in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.913001in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.902495in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.100110in}}%
\pgfpathlineto{\pgfqpoint{1.888624in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.881058in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.873057in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.865670in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{1.852003in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.846379in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.841514in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{1.837729in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.832196in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.833448in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.834924in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.836767in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.838903in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.971247in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.844415in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.847579in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.854781in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.933148in}}%
\pgfpathlineto{\pgfqpoint{1.859253in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.864582in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.870606in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{1.897780in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.926726in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.871992in}}%
\pgfpathlineto{\pgfqpoint{1.945784in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{2.027581in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{2.090637in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{2.135639in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{2.162818in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.881802in}}%
\pgfpathlineto{\pgfqpoint{2.174001in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.183831in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{2.192371in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.199460in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{2.205037in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.208935in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.210839in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.210635in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.189689in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.969188in}}%
\pgfpathlineto{\pgfqpoint{2.180649in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.170799in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.982261in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.994391in}}%
\pgfpathlineto{\pgfqpoint{2.149911in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.019070in}}%
\pgfpathlineto{\pgfqpoint{2.109436in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{2.091711in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.083771in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.069024in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.056362in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{2.046499in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.038549in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.035202in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.035497in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.037323in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.148573in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.060362in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.078522in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.099334in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.132765in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{2.143954in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.165768in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.191016in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.195667in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.197719in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.197050in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.193792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.188291in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.172953in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{2.164010in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.351412in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.103486in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{2.090261in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.371070in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.376857in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{1.983647in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.373034in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.369443in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.365696in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{1.914674in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.354577in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{1.842213in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.334652in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{1.763740in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.325103in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.322026in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{1.679758in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.309535in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.312160in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{1.448892in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{1.433066in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.418651in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.393255in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.401667in}}%
\pgfpathlineto{\pgfqpoint{1.353529in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.345729in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.418756in}}%
\pgfpathlineto{\pgfqpoint{1.332848in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.323774in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{1.320764in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.318846in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.318587in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.320420in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.476888in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.328877in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.345435in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.511145in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.518841in}}%
\pgfpathlineto{\pgfqpoint{1.375386in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{1.400711in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.528599in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{1.612364in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.542573in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.739725in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{1.869309in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{1.922603in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.541059in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.537287in}}%
\pgfpathlineto{\pgfqpoint{1.954732in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{1.979963in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.522077in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{2.043759in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.072302in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.496214in}}%
\pgfpathlineto{\pgfqpoint{2.127377in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.502559in}}%
\pgfpathlineto{\pgfqpoint{2.161062in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.511627in}}%
\pgfpathlineto{\pgfqpoint{2.188659in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.524463in}}%
\pgfpathlineto{\pgfqpoint{2.251209in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.533366in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.532567in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{2.404436in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.422730in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{2.436904in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{2.448479in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.458030in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{2.466069in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.472801in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.478416in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.467352in}}%
\pgfpathlineto{\pgfqpoint{2.483101in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.489854in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.492047in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.493522in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.494462in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.493975in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.488821in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.482315in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{2.478177in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.473551in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.468372in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.456639in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.437504in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.431643in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.302278in}}%
\pgfpathlineto{\pgfqpoint{2.426670in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.421191in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.421874in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.425291in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.269451in}}%
\pgfpathlineto{\pgfqpoint{2.431229in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.459857in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.241485in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.492288in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.217829in}}%
\pgfpathlineto{\pgfqpoint{2.502120in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.511099in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.203910in}}%
\pgfpathlineto{\pgfqpoint{2.519312in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.526582in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{2.532919in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.543239in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.547001in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.555040in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.554450in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.553153in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{2.548412in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.545283in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.541447in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.531496in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.519459in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.505001in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.496885in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.479762in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{2.470836in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.452619in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{2.443750in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.435254in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.427533in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{2.408181in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{2.411530in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.421369in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.435136in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.442805in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.473297in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{2.480148in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.828248in}}%
\pgfpathlineto{\pgfqpoint{2.497238in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.501653in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.505269in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.510072in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.511606in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.507503in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.504267in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.499975in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.488247in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{2.471402in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{2.460624in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.447972in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{2.432862in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{2.414497in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{2.358441in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.668298in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{2.178209in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.697512in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{2.019073in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.702668in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{1.977699in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.692613in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.685505in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{1.857775in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.668621in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.661096in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.661090in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.662250in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.664244in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.665687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.605291,0.691711,0.878239}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510986in}{0.665687in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.664244in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.663108in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.662250in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.661644in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.661266in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.661090in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.661096in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.661572in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.662010in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.662567in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.663240in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.664955in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.666027in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.667260in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.668621in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.672059in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.674210in}}%
\pgfpathlineto{\pgfqpoint{1.857775in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.676570in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.679259in}}%
\pgfpathlineto{\pgfqpoint{1.905058in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.682269in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.685505in}}%
\pgfpathlineto{\pgfqpoint{1.942853in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.689010in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.692613in}}%
\pgfpathlineto{\pgfqpoint{1.977699in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.699682in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.702668in}}%
\pgfpathlineto{\pgfqpoint{2.019073in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.704911in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.706073in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.705894in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.704275in}}%
\pgfpathlineto{\pgfqpoint{2.086152in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.701383in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.697512in}}%
\pgfpathlineto{\pgfqpoint{2.121111in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{2.149116in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.688488in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{2.178209in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.679979in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.676429in}}%
\pgfpathlineto{\pgfqpoint{2.214925in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.673490in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.671163in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.669526in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.668298in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.668704in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.671660in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.674316in}}%
\pgfpathlineto{\pgfqpoint{2.358441in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.677706in}}%
\pgfpathlineto{\pgfqpoint{2.391234in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.687372in}}%
\pgfpathlineto{\pgfqpoint{2.414497in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.693880in}}%
\pgfpathlineto{\pgfqpoint{2.432862in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.701840in}}%
\pgfpathlineto{\pgfqpoint{2.447972in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.460624in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.711718in}}%
\pgfpathlineto{\pgfqpoint{2.471402in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{2.480469in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.488247in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.494634in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{2.499975in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.504267in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.507503in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.511606in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.511251in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.510072in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.508076in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.505269in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.501653in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.497238in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.828248in}}%
\pgfpathlineto{\pgfqpoint{2.492226in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.486517in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.480148in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{2.473297in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.466006in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.867708in}}%
\pgfpathlineto{\pgfqpoint{2.458375in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.450582in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.883968in}}%
\pgfpathlineto{\pgfqpoint{2.442805in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.435136in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.428047in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.900954in}}%
\pgfpathlineto{\pgfqpoint{2.421369in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.411530in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.925721in}}%
\pgfpathlineto{\pgfqpoint{2.408646in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.407455in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.408181in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{2.410770in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.414870in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.420528in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.973123in}}%
\pgfpathlineto{\pgfqpoint{2.427533in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.435254in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.443750in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.988543in}}%
\pgfpathlineto{\pgfqpoint{2.452619in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.461685in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.002623in}}%
\pgfpathlineto{\pgfqpoint{2.470836in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.016573in}}%
\pgfpathlineto{\pgfqpoint{2.479762in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.488595in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.031282in}}%
\pgfpathlineto{\pgfqpoint{2.496885in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.505001in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.512389in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.047692in}}%
\pgfpathlineto{\pgfqpoint{2.519459in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.525855in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.531496in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.536865in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.541447in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.545283in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.548412in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.097438in}}%
\pgfpathlineto{\pgfqpoint{2.551142in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.553153in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.554450in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.555040in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.554921in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.552476in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.550081in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.548535in}{1.158931in}}%
\pgfpathlineto{\pgfqpoint{2.547001in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.543239in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.538571in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.532919in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.186453in}}%
\pgfpathlineto{\pgfqpoint{2.526582in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.519312in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.203910in}}%
\pgfpathlineto{\pgfqpoint{2.511099in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.502120in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.217829in}}%
\pgfpathlineto{\pgfqpoint{2.492288in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.481819in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.229996in}}%
\pgfpathlineto{\pgfqpoint{2.470894in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.241485in}}%
\pgfpathlineto{\pgfqpoint{2.459857in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.449156in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.253552in}}%
\pgfpathlineto{\pgfqpoint{2.439361in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.431229in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.269451in}}%
\pgfpathlineto{\pgfqpoint{2.425291in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.421874in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.421191in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.422941in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.426670in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.302278in}}%
\pgfpathlineto{\pgfqpoint{2.431643in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.437504in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.443874in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.324005in}}%
\pgfpathlineto{\pgfqpoint{2.450311in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.456639in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.462689in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.468372in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.473551in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.478177in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.368860in}}%
\pgfpathlineto{\pgfqpoint{2.482315in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.485876in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.488821in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.491151in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.492870in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.493975in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.494462in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.494317in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.493522in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.492047in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.489854in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.486893in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.483101in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.467352in}}%
\pgfpathlineto{\pgfqpoint{2.478416in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.472801in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.466069in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.487128in}}%
\pgfpathlineto{\pgfqpoint{2.458030in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.448479in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.500469in}}%
\pgfpathlineto{\pgfqpoint{2.436904in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{2.422730in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.404436in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.523553in}}%
\pgfpathlineto{\pgfqpoint{2.378393in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.527772in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.530742in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.532567in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.533366in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.533226in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.532210in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.530367in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.527744in}}%
\pgfpathlineto{\pgfqpoint{2.251209in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.524463in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{2.216886in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.516247in}}%
\pgfpathlineto{\pgfqpoint{2.188659in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.511627in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.506966in}}%
\pgfpathlineto{\pgfqpoint{2.161062in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.502559in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.498836in}}%
\pgfpathlineto{\pgfqpoint{2.127377in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.496214in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.495222in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.496253in}}%
\pgfpathlineto{\pgfqpoint{2.072302in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.504067in}}%
\pgfpathlineto{\pgfqpoint{2.043759in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.509824in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.515996in}}%
\pgfpathlineto{\pgfqpoint{2.001931in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.522077in}}%
\pgfpathlineto{\pgfqpoint{1.979963in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.527753in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.532837in}}%
\pgfpathlineto{\pgfqpoint{1.954732in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.537287in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.541059in}}%
\pgfpathlineto{\pgfqpoint{1.922603in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.544195in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.546694in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.548596in}}%
\pgfpathlineto{\pgfqpoint{1.869309in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.549982in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.550877in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.551324in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.551378in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.551093in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.550524in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.549727in}}%
\pgfpathlineto{\pgfqpoint{1.739725in}{1.548980in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.548766in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.547728in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.546634in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.545533in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.544468in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.543473in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.542573in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{1.612364in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.540568in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.540082in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.539173in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.538639in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.537037in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.535777in}}%
\pgfpathlineto{\pgfqpoint{1.445162in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.534057in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.531718in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.528599in}}%
\pgfpathlineto{\pgfqpoint{1.400711in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.524414in}}%
\pgfpathlineto{\pgfqpoint{1.375386in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.518841in}}%
\pgfpathlineto{\pgfqpoint{1.358067in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.511145in}}%
\pgfpathlineto{\pgfqpoint{1.345435in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.499781in}}%
\pgfpathlineto{\pgfqpoint{1.335867in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.328877in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.323795in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.476888in}}%
\pgfpathlineto{\pgfqpoint{1.320420in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.318587in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.318846in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.320764in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.446928in}}%
\pgfpathlineto{\pgfqpoint{1.323774in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.327812in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.332848in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.418756in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.345729in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.353529in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.401667in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.387936in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.376171in}}%
\pgfpathlineto{\pgfqpoint{1.393255in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.405431in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.365738in}}%
\pgfpathlineto{\pgfqpoint{1.418651in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.356406in}}%
\pgfpathlineto{\pgfqpoint{1.433066in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.348017in}}%
\pgfpathlineto{\pgfqpoint{1.448892in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.340489in}}%
\pgfpathlineto{\pgfqpoint{1.466507in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.327848in}}%
\pgfpathlineto{\pgfqpoint{1.510140in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{1.541614in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.314895in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.312160in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.310409in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.309558in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.309535in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.310273in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.311703in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{1.679758in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.316292in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.318986in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.322026in}}%
\pgfpathlineto{\pgfqpoint{1.723750in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.325103in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.328271in}}%
\pgfpathlineto{\pgfqpoint{1.763740in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.331491in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.334652in}}%
\pgfpathlineto{\pgfqpoint{1.803243in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.337914in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.341073in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{1.842213in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.879540in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.354577in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{1.914674in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.361917in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.365696in}}%
\pgfpathlineto{\pgfqpoint{1.948381in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.369443in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.373034in}}%
\pgfpathlineto{\pgfqpoint{1.983647in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.376258in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.380124in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.379708in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.376857in}}%
\pgfpathlineto{\pgfqpoint{2.072845in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.371070in}}%
\pgfpathlineto{\pgfqpoint{2.090261in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{2.103486in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.114996in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.351412in}}%
\pgfpathlineto{\pgfqpoint{2.125288in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.339073in}}%
\pgfpathlineto{\pgfqpoint{2.135444in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.145114in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.326024in}}%
\pgfpathlineto{\pgfqpoint{2.154711in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.164010in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.312367in}}%
\pgfpathlineto{\pgfqpoint{2.172953in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.181167in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.296757in}}%
\pgfpathlineto{\pgfqpoint{2.188291in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.193792in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.197050in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.197719in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.195667in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.191016in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.251547in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.175569in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.237352in}}%
\pgfpathlineto{\pgfqpoint{2.165768in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.155124in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.225485in}}%
\pgfpathlineto{\pgfqpoint{2.143954in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.214183in}}%
\pgfpathlineto{\pgfqpoint{2.132765in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.121267in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.203062in}}%
\pgfpathlineto{\pgfqpoint{2.110000in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.099334in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.191542in}}%
\pgfpathlineto{\pgfqpoint{2.088444in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.179351in}}%
\pgfpathlineto{\pgfqpoint{2.078522in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.068985in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.165725in}}%
\pgfpathlineto{\pgfqpoint{2.060362in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.052570in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.148573in}}%
\pgfpathlineto{\pgfqpoint{2.046567in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.040916in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.037323in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.035497in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.035202in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.036262in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.038549in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.046499in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{2.051034in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.056362in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.066182in}}%
\pgfpathlineto{\pgfqpoint{2.069024in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.076055in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.048204in}}%
\pgfpathlineto{\pgfqpoint{2.083771in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.091711in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.032805in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.109436in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.019070in}}%
\pgfpathlineto{\pgfqpoint{2.119085in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.129034in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.006404in}}%
\pgfpathlineto{\pgfqpoint{2.139364in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.149911in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.994391in}}%
\pgfpathlineto{\pgfqpoint{2.160450in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.982261in}}%
\pgfpathlineto{\pgfqpoint{2.170799in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.180649in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.969188in}}%
\pgfpathlineto{\pgfqpoint{2.189689in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.197520in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.952422in}}%
\pgfpathlineto{\pgfqpoint{2.203719in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.208261in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.210635in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.210839in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.208935in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.205037in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.911896in}}%
\pgfpathlineto{\pgfqpoint{2.199460in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.192371in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.894347in}}%
\pgfpathlineto{\pgfqpoint{2.183831in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.174001in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.881802in}}%
\pgfpathlineto{\pgfqpoint{2.162818in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.871397in}}%
\pgfpathlineto{\pgfqpoint{2.150317in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.135639in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.862844in}}%
\pgfpathlineto{\pgfqpoint{2.117817in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{2.090637in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.847619in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.846328in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.846828in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.848847in}}%
\pgfpathlineto{\pgfqpoint{2.027581in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.852048in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.856096in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.860826in}}%
\pgfpathlineto{\pgfqpoint{1.968035in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.866108in}}%
\pgfpathlineto{\pgfqpoint{1.945784in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.871992in}}%
\pgfpathlineto{\pgfqpoint{1.926726in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{1.910845in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.886767in}}%
\pgfpathlineto{\pgfqpoint{1.897780in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.896994in}}%
\pgfpathlineto{\pgfqpoint{1.886887in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.877960in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.911109in}}%
\pgfpathlineto{\pgfqpoint{1.870606in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.864582in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.859253in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.933148in}}%
\pgfpathlineto{\pgfqpoint{1.854781in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.851015in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.847579in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.844415in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.841497in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.971247in}}%
\pgfpathlineto{\pgfqpoint{1.838903in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.836767in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.834924in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.833448in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.832432in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.831979in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.832196in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.835013in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.837729in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.042496in}}%
\pgfpathlineto{\pgfqpoint{1.841514in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.846379in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.852003in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{1.858370in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.865670in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.873057in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.083594in}}%
\pgfpathlineto{\pgfqpoint{1.881058in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.888624in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.100110in}}%
\pgfpathlineto{\pgfqpoint{1.895984in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.902495in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.907524in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.121500in}}%
\pgfpathlineto{\pgfqpoint{1.911348in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.913001in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.910438in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.150669in}}%
\pgfpathlineto{\pgfqpoint{1.905888in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.899263in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.168970in}}%
\pgfpathlineto{\pgfqpoint{1.890223in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.879175in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.179989in}}%
\pgfpathlineto{\pgfqpoint{1.865576in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.188518in}}%
\pgfpathlineto{\pgfqpoint{1.849192in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.195552in}}%
\pgfpathlineto{\pgfqpoint{1.829614in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.201565in}}%
\pgfpathlineto{\pgfqpoint{1.806346in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.206817in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.211512in}}%
\pgfpathlineto{\pgfqpoint{1.778751in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.215754in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.219601in}}%
\pgfpathlineto{\pgfqpoint{1.746147in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.223154in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.226367in}}%
\pgfpathlineto{\pgfqpoint{1.706654in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.229242in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.231858in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.233974in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.237343in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.237171in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.236239in}}%
\pgfpathlineto{\pgfqpoint{1.573385in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.229574in}}%
\pgfpathlineto{\pgfqpoint{1.522114in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.226151in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.222137in}}%
\pgfpathlineto{\pgfqpoint{1.489438in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.217642in}}%
\pgfpathlineto{\pgfqpoint{1.463169in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.212510in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{1.440882in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.200255in}}%
\pgfpathlineto{\pgfqpoint{1.421798in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.192752in}}%
\pgfpathlineto{\pgfqpoint{1.405301in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.391055in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.183923in}}%
\pgfpathlineto{\pgfqpoint{1.378730in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.173180in}}%
\pgfpathlineto{\pgfqpoint{1.368072in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.358839in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.159580in}}%
\pgfpathlineto{\pgfqpoint{1.350758in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.343628in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.141738in}}%
\pgfpathlineto{\pgfqpoint{1.337257in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.331249in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.325542in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.120121in}}%
\pgfpathlineto{\pgfqpoint{1.319840in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.313721in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.307141in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.100741in}}%
\pgfpathlineto{\pgfqpoint{1.299705in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.291218in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.085982in}}%
\pgfpathlineto{\pgfqpoint{1.281527in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.270593in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.074207in}}%
\pgfpathlineto{\pgfqpoint{1.258316in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.064255in}}%
\pgfpathlineto{\pgfqpoint{1.245035in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.055076in}}%
\pgfpathlineto{\pgfqpoint{1.231024in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.046256in}}%
\pgfpathlineto{\pgfqpoint{1.216638in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.202115in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.037573in}}%
\pgfpathlineto{\pgfqpoint{1.187875in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.028613in}}%
\pgfpathlineto{\pgfqpoint{1.174216in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{1.161370in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.149412in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.008598in}}%
\pgfpathlineto{\pgfqpoint{1.138219in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{1.128221in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.119041in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.982446in}}%
\pgfpathlineto{\pgfqpoint{1.111027in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.103794in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.097783in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.963259in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.088211in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.084916in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.082583in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.081166in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.080640in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.080998in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.082248in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.084416in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.087541in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.091675in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.879656in}}%
\pgfpathlineto{\pgfqpoint{1.096798in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.102563in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.109419in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.860237in}}%
\pgfpathlineto{\pgfqpoint{1.117071in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.125465in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.845229in}}%
\pgfpathlineto{\pgfqpoint{1.134581in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.144220in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.832062in}}%
\pgfpathlineto{\pgfqpoint{1.154194in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.164521in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.819675in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.807236in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.194515in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.794272in}}%
\pgfpathlineto{\pgfqpoint{1.203982in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.213079in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{1.221869in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.765867in}}%
\pgfpathlineto{\pgfqpoint{1.239051in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.247776in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.751440in}}%
\pgfpathlineto{\pgfqpoint{1.256835in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.266517in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.738259in}}%
\pgfpathlineto{\pgfqpoint{1.276962in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.726835in}}%
\pgfpathlineto{\pgfqpoint{1.288598in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.301623in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{1.316438in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{1.333555in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.701743in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.695610in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.690254in}}%
\pgfpathlineto{\pgfqpoint{1.377431in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.685550in}}%
\pgfpathlineto{\pgfqpoint{1.406516in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.681463in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.677803in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{1.443825in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.671853in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.669454in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.667440in}}%
\pgfpathlineto{\pgfqpoint{1.497634in}{0.667051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.580156in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.667683in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.669757in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.671254in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.675275in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.692381in}}%
\pgfpathlineto{\pgfqpoint{1.376693in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{1.354594in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{1.335944in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{1.319941in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.305987in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{1.282591in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.272491in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.778207in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.218398in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.208737in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{1.198888in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.188554in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{1.178139in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.157383in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{1.147609in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.114547in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.872678in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.098898in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{1.095709in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.091851in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.091932in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.093438in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{1.099185in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.103430in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{1.115147in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.140019in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{1.150502in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.161911in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{1.174275in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{1.201783in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.216482in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.047516in}}%
\pgfpathlineto{\pgfqpoint{1.246258in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{1.260666in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{1.274246in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.286722in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.316093in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.330302in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{1.342495in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.354867in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.361724in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.369461in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.388446in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{1.414059in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.189415in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{1.472051in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.212253in}}%
\pgfpathlineto{\pgfqpoint{1.500192in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.219460in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.221910in}}%
\pgfpathlineto{\pgfqpoint{1.690330in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{1.734766in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{1.768210in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.205895in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{1.817561in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.835777in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{1.850597in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.173482in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{1.878607in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.885839in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.882341in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.878029in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.840483in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.834986in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.830175in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.826119in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.822919in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.818994in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.820014in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.821315in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{1.823080in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.825271in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.827715in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.830358in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.833171in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.836154in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.839333in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.847348in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.852005in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.915434in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.864049in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.871731in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.898273in}}%
\pgfpathlineto{\pgfqpoint{1.881340in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.886403in}}%
\pgfpathlineto{\pgfqpoint{1.892634in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.906547in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.941929in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{1.963262in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{2.013580in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{2.146651in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{2.161102in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{2.186534in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.197807in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{2.208238in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.217552in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.232482in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.236978in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.239068in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.940419in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.221962in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{2.178265in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.004945in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{2.133242in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.123098in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{2.113712in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.104841in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.065686in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.085067in}}%
\pgfpathlineto{\pgfqpoint{2.061392in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.057838in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.055303in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.053814in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.054218in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.056315in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.059868in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.077606in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.094527in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.114612in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.192889in}}%
\pgfpathlineto{\pgfqpoint{2.125300in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.204352in}}%
\pgfpathlineto{\pgfqpoint{2.136705in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.148345in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.225960in}}%
\pgfpathlineto{\pgfqpoint{2.171996in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.236855in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.204464in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.218691in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{2.221761in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.221465in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.211923in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{2.194656in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.328104in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.354505in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.367500in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{2.094587in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.393235in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.394864in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{2.001369in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{1.970575in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.378941in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.910100in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{1.876353in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{1.839122in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{1.798824in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.756710in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.336962in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{1.712091in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.320594in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{1.567136in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.329402in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.476161in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.442043in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{1.427775in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{1.414834in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{1.403051in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.390403in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.404269in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.359004in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{1.353049in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.348104in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.341443in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.339850in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.343337in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.354269in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{1.363554in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{1.376163in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.516545in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.523548in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{1.472543in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.528742in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.531905in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.535050in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.733581in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.542854in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.543687in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{1.871571in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{1.973369in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.484471in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.481045in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.482426in}}%
\pgfpathlineto{\pgfqpoint{2.120256in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.490897in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.501500in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.506679in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{2.224339in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{2.258573in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.525028in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.524102in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{2.397346in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.499174in}}%
\pgfpathlineto{\pgfqpoint{2.429547in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.457474in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{2.463799in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.468978in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.473159in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.476430in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.478864in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.481481in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.481698in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{2.478238in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.475786in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.472678in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.464487in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{2.459437in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.453797in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.447599in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.324013in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.418944in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.411991in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{2.405649in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.400807in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.398267in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.402297in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.409456in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{2.418827in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{2.430229in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{2.454771in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{2.466896in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.478353in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{2.498724in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.193049in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.522131in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.527948in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.172343in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.537088in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.542809in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.544447in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.545494in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.543710in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.541765in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.539098in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.531486in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{2.526902in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.521558in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.515386in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{2.493514in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.485085in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.026805in}}%
\pgfpathlineto{\pgfqpoint{2.476072in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.466672in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{2.456874in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.446847in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{2.436647in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.988353in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.416586in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.407194in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{2.391115in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.385009in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.381212in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.379860in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.380984in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.390288in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{2.397314in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.405399in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.896558in}}%
\pgfpathlineto{\pgfqpoint{2.414169in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.423167in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{2.432249in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.441164in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{2.449768in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.472492in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.478738in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.500012in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.498125in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{2.495746in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.492429in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.488019in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.482404in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{2.457601in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{2.432065in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{2.415118in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.694309in}}%
\pgfpathlineto{\pgfqpoint{2.393849in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{2.364191in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.680415in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{2.284731in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.679945in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.691499in}}%
\pgfpathlineto{\pgfqpoint{2.151409in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.696388in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{2.126231in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.710741in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.713993in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.715669in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{2.009534in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.944178in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.692221in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.666427in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.666626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.590742,0.682418,0.877272}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{0.666626in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.666426in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.666427in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.666606in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.666942in}}%
\pgfpathlineto{\pgfqpoint{1.670569in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.667397in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.667969in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.669474in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.670422in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.671524in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.672804in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.674297in}}%
\pgfpathlineto{\pgfqpoint{1.805390in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.675953in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.677880in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.680120in}}%
\pgfpathlineto{\pgfqpoint{1.867083in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.682666in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.685512in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.688728in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.692221in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.696013in}}%
\pgfpathlineto{\pgfqpoint{1.944178in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.704027in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.707943in}}%
\pgfpathlineto{\pgfqpoint{2.009534in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.711416in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.714150in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.715669in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.715664in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.713993in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.710741in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{2.126231in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.701499in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.696388in}}%
\pgfpathlineto{\pgfqpoint{2.151409in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.691499in}}%
\pgfpathlineto{\pgfqpoint{2.177855in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.683163in}}%
\pgfpathlineto{\pgfqpoint{2.210796in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.679945in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.677428in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.675646in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.674591in}}%
\pgfpathlineto{\pgfqpoint{2.284731in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.674251in}}%
\pgfpathlineto{\pgfqpoint{2.292949in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.674640in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.675765in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.677668in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.680415in}}%
\pgfpathlineto{\pgfqpoint{2.364191in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.684021in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.688620in}}%
\pgfpathlineto{\pgfqpoint{2.393849in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.694309in}}%
\pgfpathlineto{\pgfqpoint{2.415118in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.701352in}}%
\pgfpathlineto{\pgfqpoint{2.432065in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{2.445988in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.457601in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.721315in}}%
\pgfpathlineto{\pgfqpoint{2.467394in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.475577in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.736674in}}%
\pgfpathlineto{\pgfqpoint{2.482404in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.488019in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.492429in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.495746in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.764662in}}%
\pgfpathlineto{\pgfqpoint{2.498125in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.499547in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.500012in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.499550in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.498180in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.495944in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.489025in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.484289in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.833886in}}%
\pgfpathlineto{\pgfqpoint{2.478738in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.472492in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.465532in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.852686in}}%
\pgfpathlineto{\pgfqpoint{2.457913in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.449768in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.868224in}}%
\pgfpathlineto{\pgfqpoint{2.441164in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.432249in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.882448in}}%
\pgfpathlineto{\pgfqpoint{2.423167in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.414169in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.896558in}}%
\pgfpathlineto{\pgfqpoint{2.405399in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.397314in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.912443in}}%
\pgfpathlineto{\pgfqpoint{2.390288in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.384512in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.380984in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.379860in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.381212in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.385009in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.391115in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{2.398485in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.407194in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.975289in}}%
\pgfpathlineto{\pgfqpoint{2.416586in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.426571in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.988353in}}%
\pgfpathlineto{\pgfqpoint{2.436647in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.000756in}}%
\pgfpathlineto{\pgfqpoint{2.446847in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.456874in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.013383in}}%
\pgfpathlineto{\pgfqpoint{2.466672in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.476072in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.026805in}}%
\pgfpathlineto{\pgfqpoint{2.485085in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.493514in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.041644in}}%
\pgfpathlineto{\pgfqpoint{2.501462in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.508778in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.059080in}}%
\pgfpathlineto{\pgfqpoint{2.515386in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.521558in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.526902in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.082137in}}%
\pgfpathlineto{\pgfqpoint{2.531486in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.539098in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.541765in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.543710in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.544952in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.545494in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.545332in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.544447in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.542809in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.540375in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.537088in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.532880in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.172343in}}%
\pgfpathlineto{\pgfqpoint{2.527948in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.522131in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.193049in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.498724in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{2.489028in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.220341in}}%
\pgfpathlineto{\pgfqpoint{2.478353in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.466896in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.231334in}}%
\pgfpathlineto{\pgfqpoint{2.454771in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.430229in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.252055in}}%
\pgfpathlineto{\pgfqpoint{2.418827in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.264215in}}%
\pgfpathlineto{\pgfqpoint{2.409456in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.402297in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.398619in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.398267in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.400807in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.405649in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.306196in}}%
\pgfpathlineto{\pgfqpoint{2.411991in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.418944in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.426422in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.324013in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{2.447599in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.453797in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.459437in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{2.464487in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.468911in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.472678in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.475786in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.478238in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.400479in}}%
\pgfpathlineto{\pgfqpoint{2.480051in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.481218in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.481698in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.481481in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.437465in}}%
\pgfpathlineto{\pgfqpoint{2.478864in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.476430in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.473159in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.468978in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.463799in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.470874in}}%
\pgfpathlineto{\pgfqpoint{2.457474in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.487591in}}%
\pgfpathlineto{\pgfqpoint{2.440673in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.429547in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.499174in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.507703in}}%
\pgfpathlineto{\pgfqpoint{2.397346in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.514089in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.518778in}}%
\pgfpathlineto{\pgfqpoint{2.370219in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.524102in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.525028in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.524934in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{2.258573in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.519175in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{2.224339in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.511443in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.506679in}}%
\pgfpathlineto{\pgfqpoint{2.197679in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.501500in}}%
\pgfpathlineto{\pgfqpoint{2.173653in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.496135in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.490897in}}%
\pgfpathlineto{\pgfqpoint{2.149900in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.486094in}}%
\pgfpathlineto{\pgfqpoint{2.120256in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.482426in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.481045in}}%
\pgfpathlineto{\pgfqpoint{2.070176in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.484471in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.490197in}}%
\pgfpathlineto{\pgfqpoint{2.046016in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{2.028181in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.504589in}}%
\pgfpathlineto{\pgfqpoint{2.011035in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.511704in}}%
\pgfpathlineto{\pgfqpoint{1.993167in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.518213in}}%
\pgfpathlineto{\pgfqpoint{1.973369in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.523982in}}%
\pgfpathlineto{\pgfqpoint{1.950038in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.528971in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.533166in}}%
\pgfpathlineto{\pgfqpoint{1.920001in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.536619in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.539368in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.871571in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.542987in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.543972in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.544475in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.544274in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.543687in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.542854in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.541836in}}%
\pgfpathlineto{\pgfqpoint{1.733581in}{1.541692in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.540720in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.539542in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.538348in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.537181in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.536074in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.535050in}}%
\pgfpathlineto{\pgfqpoint{1.619878in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.534130in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.533318in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.531905in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.531240in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.530537in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.528742in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.527473in}}%
\pgfpathlineto{\pgfqpoint{1.472543in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.523548in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.520582in}}%
\pgfpathlineto{\pgfqpoint{1.420989in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.516545in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.511113in}}%
\pgfpathlineto{\pgfqpoint{1.376163in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{1.363554in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.491618in}}%
\pgfpathlineto{\pgfqpoint{1.354269in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.347798in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.343337in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.340651in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.339850in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.341443in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.344219in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.348104in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.353049in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.422261in}}%
\pgfpathlineto{\pgfqpoint{1.359004in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.404269in}}%
\pgfpathlineto{\pgfqpoint{1.373795in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.390403in}}%
\pgfpathlineto{\pgfqpoint{1.392335in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.403051in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.378706in}}%
\pgfpathlineto{\pgfqpoint{1.414834in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{1.427775in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.359583in}}%
\pgfpathlineto{\pgfqpoint{1.442043in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.458019in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.351707in}}%
\pgfpathlineto{\pgfqpoint{1.476161in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.338792in}}%
\pgfpathlineto{\pgfqpoint{1.497667in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{1.524608in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.329402in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.325957in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.323446in}}%
\pgfpathlineto{\pgfqpoint{1.567136in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.321682in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.320594in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.321164in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{1.655576in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.324068in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.326138in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.328585in}}%
\pgfpathlineto{\pgfqpoint{1.712091in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.334023in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.336962in}}%
\pgfpathlineto{\pgfqpoint{1.756710in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.339887in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.342887in}}%
\pgfpathlineto{\pgfqpoint{1.798824in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.345950in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.839122in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.352263in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.355533in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.359011in}}%
\pgfpathlineto{\pgfqpoint{1.876353in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.362619in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{1.910100in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.370451in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.374638in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.378941in}}%
\pgfpathlineto{\pgfqpoint{1.970575in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.383266in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.387414in}}%
\pgfpathlineto{\pgfqpoint{2.001369in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.393862in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.394864in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.393235in}}%
\pgfpathlineto{\pgfqpoint{2.079451in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{2.094587in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{2.106373in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.367500in}}%
\pgfpathlineto{\pgfqpoint{2.117144in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.126733in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.354505in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.341177in}}%
\pgfpathlineto{\pgfqpoint{2.155440in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.328104in}}%
\pgfpathlineto{\pgfqpoint{2.175011in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.184853in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{2.194656in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.301939in}}%
\pgfpathlineto{\pgfqpoint{2.203734in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.211923in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.217967in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.282215in}}%
\pgfpathlineto{\pgfqpoint{2.221465in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.221761in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.268020in}}%
\pgfpathlineto{\pgfqpoint{2.218691in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.212831in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.204464in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.248945in}}%
\pgfpathlineto{\pgfqpoint{2.194572in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.236855in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.171996in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.225960in}}%
\pgfpathlineto{\pgfqpoint{2.160122in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.215244in}}%
\pgfpathlineto{\pgfqpoint{2.148345in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.136705in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.204352in}}%
\pgfpathlineto{\pgfqpoint{2.125300in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.192889in}}%
\pgfpathlineto{\pgfqpoint{2.114612in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.104165in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.180432in}}%
\pgfpathlineto{\pgfqpoint{2.094527in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.085648in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.166099in}}%
\pgfpathlineto{\pgfqpoint{2.077606in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.070464in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{2.059868in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.056315in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.054218in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.053424in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.053814in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.055303in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.057838in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.061392in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.085067in}}%
\pgfpathlineto{\pgfqpoint{2.065686in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.070360in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.075967in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.061627in}}%
\pgfpathlineto{\pgfqpoint{2.082440in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.089102in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.096763in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.044169in}}%
\pgfpathlineto{\pgfqpoint{2.104841in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.113712in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.029540in}}%
\pgfpathlineto{\pgfqpoint{2.123098in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.133242in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.016713in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.004945in}}%
\pgfpathlineto{\pgfqpoint{2.154963in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.993960in}}%
\pgfpathlineto{\pgfqpoint{2.178265in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.983156in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.201423in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.212395in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.959926in}}%
\pgfpathlineto{\pgfqpoint{2.221962in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.230182in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.940419in}}%
\pgfpathlineto{\pgfqpoint{2.239068in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.923147in}}%
\pgfpathlineto{\pgfqpoint{2.236978in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.232482in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.225850in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{2.217552in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.208238in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.889228in}}%
\pgfpathlineto{\pgfqpoint{2.197807in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.186534in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.877748in}}%
\pgfpathlineto{\pgfqpoint{2.174325in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.867633in}}%
\pgfpathlineto{\pgfqpoint{2.161102in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.858513in}}%
\pgfpathlineto{\pgfqpoint{2.146651in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.850551in}}%
\pgfpathlineto{\pgfqpoint{2.130189in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.843959in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.838994in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.835950in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.834952in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{2.013580in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.842207in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{1.986922in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.851877in}}%
\pgfpathlineto{\pgfqpoint{1.963262in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.857390in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.863331in}}%
\pgfpathlineto{\pgfqpoint{1.941929in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{1.923024in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.877365in}}%
\pgfpathlineto{\pgfqpoint{1.906547in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.892634in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.886403in}}%
\pgfpathlineto{\pgfqpoint{1.881340in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.898273in}}%
\pgfpathlineto{\pgfqpoint{1.871731in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.864049in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.857302in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.915434in}}%
\pgfpathlineto{\pgfqpoint{1.852005in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.847348in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.843151in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.943576in}}%
\pgfpathlineto{\pgfqpoint{1.839333in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.836154in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.833171in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.830358in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.827715in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.825271in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.823080in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.991062in}}%
\pgfpathlineto{\pgfqpoint{1.821315in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.820014in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.819205in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.818994in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.819484in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.820757in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{1.822919in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.826119in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.830175in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.834986in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{1.840483in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.846816in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.853316in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.086525in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.866649in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.872603in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.106589in}}%
\pgfpathlineto{\pgfqpoint{1.878029in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.882341in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.885191in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.885839in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.883302in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.878607in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.160078in}}%
\pgfpathlineto{\pgfqpoint{1.871682in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.862474in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.173482in}}%
\pgfpathlineto{\pgfqpoint{1.850597in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.182770in}}%
\pgfpathlineto{\pgfqpoint{1.835777in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.190063in}}%
\pgfpathlineto{\pgfqpoint{1.817561in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.196128in}}%
\pgfpathlineto{\pgfqpoint{1.795310in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.201346in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.205895in}}%
\pgfpathlineto{\pgfqpoint{1.768210in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.209954in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.213514in}}%
\pgfpathlineto{\pgfqpoint{1.734766in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.216752in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.219528in}}%
\pgfpathlineto{\pgfqpoint{1.690330in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.221910in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.223917in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.225405in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.226354in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.226743in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.226546in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.225735in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.224282in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.222151in}}%
\pgfpathlineto{\pgfqpoint{1.538399in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.219460in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{1.500192in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.212253in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.207718in}}%
\pgfpathlineto{\pgfqpoint{1.472051in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.202498in}}%
\pgfpathlineto{\pgfqpoint{1.449301in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.196453in}}%
\pgfpathlineto{\pgfqpoint{1.430225in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.189415in}}%
\pgfpathlineto{\pgfqpoint{1.414059in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.181075in}}%
\pgfpathlineto{\pgfqpoint{1.400260in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.170937in}}%
\pgfpathlineto{\pgfqpoint{1.388446in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.378273in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{1.369461in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.361724in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.141338in}}%
\pgfpathlineto{\pgfqpoint{1.354867in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.348493in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.342495in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.120787in}}%
\pgfpathlineto{\pgfqpoint{1.336553in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.330302in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.323621in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.101584in}}%
\pgfpathlineto{\pgfqpoint{1.316093in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.307560in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.086735in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.286722in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.074903in}}%
\pgfpathlineto{\pgfqpoint{1.274246in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.065073in}}%
\pgfpathlineto{\pgfqpoint{1.260666in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.056083in}}%
\pgfpathlineto{\pgfqpoint{1.246258in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.047516in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.216482in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.201783in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{1.187629in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.021395in}}%
\pgfpathlineto{\pgfqpoint{1.174275in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.011537in}}%
\pgfpathlineto{\pgfqpoint{1.161911in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.150502in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.000478in}}%
\pgfpathlineto{\pgfqpoint{1.140019in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.130827in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.987512in}}%
\pgfpathlineto{\pgfqpoint{1.122327in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.115147in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.970946in}}%
\pgfpathlineto{\pgfqpoint{1.108776in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.103430in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.099185in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.093438in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.091932in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.091851in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.093277in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.095709in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{0.899733in}}%
\pgfpathlineto{\pgfqpoint{1.098898in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.103069in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.872678in}}%
\pgfpathlineto{\pgfqpoint{1.114547in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.121473in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.129516in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.147609in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{1.157383in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.829233in}}%
\pgfpathlineto{\pgfqpoint{1.167726in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.178139in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.817125in}}%
\pgfpathlineto{\pgfqpoint{1.188554in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.198888in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.804926in}}%
\pgfpathlineto{\pgfqpoint{1.208737in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.218398in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.778207in}}%
\pgfpathlineto{\pgfqpoint{1.236539in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.245263in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{1.254092in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.263043in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{1.272491in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.282591in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.737526in}}%
\pgfpathlineto{\pgfqpoint{1.293635in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.726796in}}%
\pgfpathlineto{\pgfqpoint{1.305987in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.319941in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.717672in}}%
\pgfpathlineto{\pgfqpoint{1.335944in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.709897in}}%
\pgfpathlineto{\pgfqpoint{1.354594in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.703220in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.697432in}}%
\pgfpathlineto{\pgfqpoint{1.376693in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.692381in}}%
\pgfpathlineto{\pgfqpoint{1.403470in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.687985in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.684111in}}%
\pgfpathlineto{\pgfqpoint{1.437266in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.680751in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.677788in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.675275in}}%
\pgfpathlineto{\pgfqpoint{1.483903in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.673098in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.671254in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.669757in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.668576in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.667683in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.667051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.532087in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.678061in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{1.468183in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.683032in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.428261in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.689706in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{1.398137in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.353594in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.717322in}}%
\pgfpathlineto{\pgfqpoint{1.336401in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{1.308497in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.296867in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{1.267339in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.258301in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{1.249400in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.221255in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.801319in}}%
\pgfpathlineto{\pgfqpoint{1.211150in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.200809in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{1.190102in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.179476in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.168948in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{1.158743in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.149196in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.140137in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.132081in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{1.124705in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.885529in}}%
\pgfpathlineto{\pgfqpoint{1.113123in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.108576in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.102678in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.101234in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.100754in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.101227in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.105078in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.108528in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.113077in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.958838in}}%
\pgfpathlineto{\pgfqpoint{1.118331in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.132314in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.140738in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{1.150422in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.161072in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{1.172798in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{1.185641in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.199436in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{1.213928in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.033011in}}%
\pgfpathlineto{\pgfqpoint{1.229043in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{1.259749in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{1.274519in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.066790in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{1.312147in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{1.322035in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{1.338219in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.351349in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.357551in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.370546in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{1.377915in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.386247in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.158278in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.170135in}}%
\pgfpathlineto{\pgfqpoint{1.420021in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.435456in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.187245in}}%
\pgfpathlineto{\pgfqpoint{1.453850in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{1.476075in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.203944in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{1.544400in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.217453in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.218146in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.730051in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{1.762719in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.197132in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.192084in}}%
\pgfpathlineto{\pgfqpoint{1.788452in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{1.808998in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.838495in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{1.848623in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.154279in}}%
\pgfpathlineto{\pgfqpoint{1.861238in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.865296in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.864568in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.858606in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{1.854010in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.848727in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.825546in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.816396in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.812987in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.810407in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.807810in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.807716in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.808316in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.809501in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.815459in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.961383in}}%
\pgfpathlineto{\pgfqpoint{1.823387in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.826522in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.833288in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.925025in}}%
\pgfpathlineto{\pgfqpoint{1.841368in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.852369in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.902673in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.867894in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.888307in}}%
\pgfpathlineto{\pgfqpoint{1.878074in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.890304in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{1.905103in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{1.961752in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.843789in}}%
\pgfpathlineto{\pgfqpoint{1.983734in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{2.007190in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.824019in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{2.095226in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.828057in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{2.120026in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{2.153855in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{2.168385in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.181980in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.865748in}}%
\pgfpathlineto{\pgfqpoint{2.195149in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.885620in}}%
\pgfpathlineto{\pgfqpoint{2.220149in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.896408in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{2.265098in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.921567in}}%
\pgfpathlineto{\pgfqpoint{2.272759in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.278415in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{2.271266in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.965151in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.222541in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{2.208805in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{2.195140in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.169104in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{2.157050in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.013508in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.135091in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{2.116197in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.107680in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{2.093196in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.087055in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.081885in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{2.076994in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.073050in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.070066in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.066967in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.067889in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.073399in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{2.083997in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.090622in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.098781in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.127106in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.196040in}}%
\pgfpathlineto{\pgfqpoint{2.138143in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.149801in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{2.161808in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{2.187072in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{2.212413in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{2.224223in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.234628in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{2.243010in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.247874in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.244288in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{2.215815in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.316947in}}%
\pgfpathlineto{\pgfqpoint{2.193762in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{2.183120in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.173024in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.136527in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.119430in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{2.110485in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.101314in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.398014in}}%
\pgfpathlineto{\pgfqpoint{2.089929in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{2.072934in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{2.040537in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{2.011465in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{1.988052in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{1.963784in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.938063in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.378172in}}%
\pgfpathlineto{\pgfqpoint{1.909665in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{1.877694in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.352900in}}%
\pgfpathlineto{\pgfqpoint{1.800700in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.347054in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.341510in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{1.708991in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{1.639857in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{1.586590in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{1.532943in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.338549in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{1.504405in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{1.464366in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.361777in}}%
\pgfpathlineto{\pgfqpoint{1.448641in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{1.422292in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.411152in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{1.401128in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.392168in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.377325in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.423584in}}%
\pgfpathlineto{\pgfqpoint{1.371442in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.366657in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.360542in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.359382in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.359657in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.365243in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.371033in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{1.391786in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.504509in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{1.436646in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.518635in}}%
\pgfpathlineto{\pgfqpoint{1.488390in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.520318in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.522729in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.525435in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.529489in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.531954in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.533231in}}%
\pgfpathlineto{\pgfqpoint{1.717364in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.538469in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.535046in}}%
\pgfpathlineto{\pgfqpoint{1.879064in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{1.920802in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{1.948002in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{1.969173in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{1.986964in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.501362in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{2.016764in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.029858in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.043524in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.462233in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.463106in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{2.120183in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.479295in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.497862in}}%
\pgfpathlineto{\pgfqpoint{2.202984in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.507670in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{2.260821in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.517503in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.516498in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.505440in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.424062in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.488518in}}%
\pgfpathlineto{\pgfqpoint{2.434639in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{2.450352in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.456098in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{2.464365in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.467071in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.468928in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.470270in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.469815in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.468636in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.466738in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.460802in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.452050in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.446624in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.338789in}}%
\pgfpathlineto{\pgfqpoint{2.426193in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.418057in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.323422in}}%
\pgfpathlineto{\pgfqpoint{2.409690in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{2.392258in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.377409in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{2.377463in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.385935in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.260794in}}%
\pgfpathlineto{\pgfqpoint{2.397858in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.425684in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{2.439663in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{2.453121in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{2.465723in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.477247in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{2.497007in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.505345in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.512478in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{2.518757in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.524026in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.528284in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{2.531645in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.536157in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.537161in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.537380in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.536832in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.535523in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{2.530646in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.527304in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.069693in}}%
\pgfpathlineto{\pgfqpoint{2.512608in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.499405in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{2.491779in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.483465in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.035382in}}%
\pgfpathlineto{\pgfqpoint{2.474508in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.464952in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{2.444227in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.433150in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{2.421713in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.398242in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.386403in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{2.375183in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{2.353891in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.345968in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.343574in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.349420in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.369642in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{2.380962in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.392590in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{2.414365in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.424745in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.443707in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{2.452087in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.459757in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.477703in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{2.481952in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.487725in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.489211in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.489755in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.489340in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.487939in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.481976in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{2.477326in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.464289in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.455578in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.445127in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{2.432518in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{2.417161in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{2.397971in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{2.328980in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.679848in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.249554in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.685730in}}%
\pgfpathlineto{\pgfqpoint{2.204124in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.698331in}}%
\pgfpathlineto{\pgfqpoint{2.151478in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.129027in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{2.105115in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.719948in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.723559in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{2.005635in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{1.976271in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.947966in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{1.916729in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.688060in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.676376in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{1.736998in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.671672in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672365in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.673340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576086,0.673149,0.876227}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545571in}{0.673340in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.672365in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.671672in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.671235in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.671027in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.671023in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.671201in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.671539in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.672641in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.673388in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.674269in}}%
\pgfpathlineto{\pgfqpoint{1.736998in}{0.674340in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.675246in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.676376in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.677689in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.679220in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.681007in}}%
\pgfpathlineto{\pgfqpoint{1.827517in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.683036in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.685367in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.688060in}}%
\pgfpathlineto{\pgfqpoint{1.879088in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.691091in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{1.916729in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.702370in}}%
\pgfpathlineto{\pgfqpoint{1.947966in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.976271in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.711237in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.715708in}}%
\pgfpathlineto{\pgfqpoint{2.005635in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.719798in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.723113in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.725068in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.723559in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.719948in}}%
\pgfpathlineto{\pgfqpoint{2.105115in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.715037in}}%
\pgfpathlineto{\pgfqpoint{2.129027in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.709431in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.703723in}}%
\pgfpathlineto{\pgfqpoint{2.151478in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.698331in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.693440in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.689221in}}%
\pgfpathlineto{\pgfqpoint{2.204124in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.685730in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.683015in}}%
\pgfpathlineto{\pgfqpoint{2.249554in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.681070in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.679882in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.679473in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.679848in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{2.328980in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.685846in}}%
\pgfpathlineto{\pgfqpoint{2.372329in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.689656in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.694502in}}%
\pgfpathlineto{\pgfqpoint{2.397971in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.700593in}}%
\pgfpathlineto{\pgfqpoint{2.417161in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.708214in}}%
\pgfpathlineto{\pgfqpoint{2.432518in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.717855in}}%
\pgfpathlineto{\pgfqpoint{2.445127in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.455578in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.730739in}}%
\pgfpathlineto{\pgfqpoint{2.464289in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.471506in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.477326in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.750429in}}%
\pgfpathlineto{\pgfqpoint{2.481976in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.485506in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.487939in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.489340in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.489755in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.489211in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.487725in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.485304in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.481952in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.817292in}}%
\pgfpathlineto{\pgfqpoint{2.477703in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.472597in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.466607in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.839607in}}%
\pgfpathlineto{\pgfqpoint{2.459757in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.452087in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.855693in}}%
\pgfpathlineto{\pgfqpoint{2.443707in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.869256in}}%
\pgfpathlineto{\pgfqpoint{2.424745in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.414365in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.881477in}}%
\pgfpathlineto{\pgfqpoint{2.403458in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.892827in}}%
\pgfpathlineto{\pgfqpoint{2.392590in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.380962in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.904199in}}%
\pgfpathlineto{\pgfqpoint{2.369642in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.915923in}}%
\pgfpathlineto{\pgfqpoint{2.349420in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.343574in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.342441in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.345968in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.353891in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.953943in}}%
\pgfpathlineto{\pgfqpoint{2.363814in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.375183in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{2.386403in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.976836in}}%
\pgfpathlineto{\pgfqpoint{2.398242in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.421713in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.998519in}}%
\pgfpathlineto{\pgfqpoint{2.433150in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.444227in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{2.464952in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.474508in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.035382in}}%
\pgfpathlineto{\pgfqpoint{2.483465in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.491779in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.050718in}}%
\pgfpathlineto{\pgfqpoint{2.499405in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.506438in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.512608in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.069693in}}%
\pgfpathlineto{\pgfqpoint{2.518274in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.523194in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.527304in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.530646in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.098720in}}%
\pgfpathlineto{\pgfqpoint{2.533448in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.535523in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.536832in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.537380in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.537161in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.536157in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.534334in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.531645in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.531242in}{1.156232in}}%
\pgfpathlineto{\pgfqpoint{2.528284in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.524026in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.518757in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.182839in}}%
\pgfpathlineto{\pgfqpoint{2.512478in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.505345in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.497007in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.199409in}}%
\pgfpathlineto{\pgfqpoint{2.487720in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.212305in}}%
\pgfpathlineto{\pgfqpoint{2.477247in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.465723in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.223244in}}%
\pgfpathlineto{\pgfqpoint{2.453121in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.232995in}}%
\pgfpathlineto{\pgfqpoint{2.439663in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.242027in}}%
\pgfpathlineto{\pgfqpoint{2.425684in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.411557in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{2.397858in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.260794in}}%
\pgfpathlineto{\pgfqpoint{2.385935in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.377463in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.275383in}}%
\pgfpathlineto{\pgfqpoint{2.372960in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.290295in}}%
\pgfpathlineto{\pgfqpoint{2.377409in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.383870in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.392258in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.308924in}}%
\pgfpathlineto{\pgfqpoint{2.400742in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.409690in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.323422in}}%
\pgfpathlineto{\pgfqpoint{2.418057in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.426193in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.338789in}}%
\pgfpathlineto{\pgfqpoint{2.433618in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.440450in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.357215in}}%
\pgfpathlineto{\pgfqpoint{2.446624in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.452050in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.456780in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.460802in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{2.464125in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.466738in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.468636in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.469815in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.470270in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.469982in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.468928in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.467071in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.464365in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{2.460739in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.456098in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.450352in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.474683in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.434639in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.488518in}}%
\pgfpathlineto{\pgfqpoint{2.424062in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.410878in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.498302in}}%
\pgfpathlineto{\pgfqpoint{2.393408in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.505440in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.510624in}}%
\pgfpathlineto{\pgfqpoint{2.366661in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.514240in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.516498in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.517550in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.517503in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.516433in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.514399in}}%
\pgfpathlineto{\pgfqpoint{2.260821in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.507670in}}%
\pgfpathlineto{\pgfqpoint{2.227879in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.503102in}}%
\pgfpathlineto{\pgfqpoint{2.202984in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.497862in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.492023in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{2.161192in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.479295in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.472943in}}%
\pgfpathlineto{\pgfqpoint{2.120183in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.467257in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.463106in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.462233in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.465936in}}%
\pgfpathlineto{\pgfqpoint{2.058755in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.473829in}}%
\pgfpathlineto{\pgfqpoint{2.043524in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.029858in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.016764in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.492726in}}%
\pgfpathlineto{\pgfqpoint{2.002595in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.501362in}}%
\pgfpathlineto{\pgfqpoint{1.986964in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.509017in}}%
\pgfpathlineto{\pgfqpoint{1.969173in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.515633in}}%
\pgfpathlineto{\pgfqpoint{1.948002in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.525917in}}%
\pgfpathlineto{\pgfqpoint{1.920802in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.529720in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.532738in}}%
\pgfpathlineto{\pgfqpoint{1.879064in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.535046in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.536708in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.537789in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.538355in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.538469in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.538196in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.536739in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.534485in}}%
\pgfpathlineto{\pgfqpoint{1.717364in}{1.534403in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.533231in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.531954in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.529489in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.528355in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.527303in}}%
\pgfpathlineto{\pgfqpoint{1.611331in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.526338in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.525435in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.524564in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.523681in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.522729in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.521638in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.520318in}}%
\pgfpathlineto{\pgfqpoint{1.488390in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.518635in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.516448in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.513599in}}%
\pgfpathlineto{\pgfqpoint{1.436646in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.509728in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.504509in}}%
\pgfpathlineto{\pgfqpoint{1.391786in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.496990in}}%
\pgfpathlineto{\pgfqpoint{1.379698in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.371033in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.365243in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.361539in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.359657in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.359382in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.360542in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.366657in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.371442in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.423584in}}%
\pgfpathlineto{\pgfqpoint{1.377325in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.384234in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.405246in}}%
\pgfpathlineto{\pgfqpoint{1.392168in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.401128in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.391445in}}%
\pgfpathlineto{\pgfqpoint{1.411152in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.422292in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{1.434734in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.370231in}}%
\pgfpathlineto{\pgfqpoint{1.448641in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.361777in}}%
\pgfpathlineto{\pgfqpoint{1.464366in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.354472in}}%
\pgfpathlineto{\pgfqpoint{1.482557in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.348202in}}%
\pgfpathlineto{\pgfqpoint{1.504405in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.338549in}}%
\pgfpathlineto{\pgfqpoint{1.532943in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.335048in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.330683in}}%
\pgfpathlineto{\pgfqpoint{1.586590in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.329680in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.329845in}}%
\pgfpathlineto{\pgfqpoint{1.639857in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.330852in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.332325in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.334220in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{1.708991in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.338919in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.341510in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.347054in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.349926in}}%
\pgfpathlineto{\pgfqpoint{1.800700in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.352900in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.355926in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.359124in}}%
\pgfpathlineto{\pgfqpoint{1.841353in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.365995in}}%
\pgfpathlineto{\pgfqpoint{1.877694in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.373823in}}%
\pgfpathlineto{\pgfqpoint{1.909665in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.378172in}}%
\pgfpathlineto{\pgfqpoint{1.938063in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.382822in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.387753in}}%
\pgfpathlineto{\pgfqpoint{1.963784in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.392972in}}%
\pgfpathlineto{\pgfqpoint{1.988052in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.398326in}}%
\pgfpathlineto{\pgfqpoint{2.011465in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.403576in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{2.040537in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{1.412133in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{2.072934in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{2.089929in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.398014in}}%
\pgfpathlineto{\pgfqpoint{2.101314in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.110485in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{2.119430in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.127889in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.369509in}}%
\pgfpathlineto{\pgfqpoint{2.136527in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.145127in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{2.154101in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.341287in}}%
\pgfpathlineto{\pgfqpoint{2.173024in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.183120in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.328687in}}%
\pgfpathlineto{\pgfqpoint{2.193762in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.316947in}}%
\pgfpathlineto{\pgfqpoint{2.204647in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.215815in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.305432in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.236324in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.292866in}}%
\pgfpathlineto{\pgfqpoint{2.244288in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.247874in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.243010in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.260063in}}%
\pgfpathlineto{\pgfqpoint{2.234628in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.224223in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.247775in}}%
\pgfpathlineto{\pgfqpoint{2.212413in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.237367in}}%
\pgfpathlineto{\pgfqpoint{2.199832in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.187072in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.227383in}}%
\pgfpathlineto{\pgfqpoint{2.174324in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.217452in}}%
\pgfpathlineto{\pgfqpoint{2.161808in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{2.149801in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.138143in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.196040in}}%
\pgfpathlineto{\pgfqpoint{2.127106in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.116993in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.183945in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.170088in}}%
\pgfpathlineto{\pgfqpoint{2.098781in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.090622in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.083997in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.152205in}}%
\pgfpathlineto{\pgfqpoint{2.078169in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.073399in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.067889in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.066899in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.066967in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.068034in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.070066in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.073050in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.076994in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{2.081885in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.087055in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.093196in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.054757in}}%
\pgfpathlineto{\pgfqpoint{2.100224in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.107680in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.116197in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.038752in}}%
\pgfpathlineto{\pgfqpoint{2.125155in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{2.135091in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.145664in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.013508in}}%
\pgfpathlineto{\pgfqpoint{2.157050in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.002889in}}%
\pgfpathlineto{\pgfqpoint{2.169104in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.181826in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.992921in}}%
\pgfpathlineto{\pgfqpoint{2.195140in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.983469in}}%
\pgfpathlineto{\pgfqpoint{2.208805in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.974345in}}%
\pgfpathlineto{\pgfqpoint{2.222541in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.236154in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.965151in}}%
\pgfpathlineto{\pgfqpoint{2.249679in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.955182in}}%
\pgfpathlineto{\pgfqpoint{2.262015in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{2.271266in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.943099in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{2.278415in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{2.272759in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.921567in}}%
\pgfpathlineto{\pgfqpoint{2.265098in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.907604in}}%
\pgfpathlineto{\pgfqpoint{2.254533in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.896408in}}%
\pgfpathlineto{\pgfqpoint{2.232311in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.220149in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.885620in}}%
\pgfpathlineto{\pgfqpoint{2.207914in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{2.195149in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.865748in}}%
\pgfpathlineto{\pgfqpoint{2.181980in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.168385in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.856408in}}%
\pgfpathlineto{\pgfqpoint{2.153855in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.847741in}}%
\pgfpathlineto{\pgfqpoint{2.138075in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{2.120026in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.828057in}}%
\pgfpathlineto{\pgfqpoint{2.095226in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.824886in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.824019in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.825391in}}%
\pgfpathlineto{\pgfqpoint{2.036603in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.828590in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.833007in}}%
\pgfpathlineto{\pgfqpoint{2.007190in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.838183in}}%
\pgfpathlineto{\pgfqpoint{1.983734in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.843789in}}%
\pgfpathlineto{\pgfqpoint{1.961752in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.849645in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.855757in}}%
\pgfpathlineto{\pgfqpoint{1.941190in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{1.922159in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.869467in}}%
\pgfpathlineto{\pgfqpoint{1.905103in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.877810in}}%
\pgfpathlineto{\pgfqpoint{1.890304in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.878074in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.888307in}}%
\pgfpathlineto{\pgfqpoint{1.867894in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.859320in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.902673in}}%
\pgfpathlineto{\pgfqpoint{1.852369in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.846529in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.841368in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.925025in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.833288in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.829805in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.826522in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.823387in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.961383in}}%
\pgfpathlineto{\pgfqpoint{1.820551in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.815459in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.813175in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.811157in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.809501in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.808316in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.807716in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.807810in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.808687in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.810407in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.812987in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.816396in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.820553in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.063270in}}%
\pgfpathlineto{\pgfqpoint{1.825546in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.831101in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.836876in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.085914in}}%
\pgfpathlineto{\pgfqpoint{1.842864in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.848727in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.854010in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.109010in}}%
\pgfpathlineto{\pgfqpoint{1.858606in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.862272in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.864568in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.865296in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.864256in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.861238in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.154279in}}%
\pgfpathlineto{\pgfqpoint{1.856044in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.848623in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.169241in}}%
\pgfpathlineto{\pgfqpoint{1.838495in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.825472in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.178765in}}%
\pgfpathlineto{\pgfqpoint{1.808998in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.186085in}}%
\pgfpathlineto{\pgfqpoint{1.788452in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.192084in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.197132in}}%
\pgfpathlineto{\pgfqpoint{1.762719in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.201511in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.205305in}}%
\pgfpathlineto{\pgfqpoint{1.730051in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.208628in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.211472in}}%
\pgfpathlineto{\pgfqpoint{1.684785in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.213824in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.215793in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.217238in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.218146in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.218499in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.218276in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.217453in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.213887in}}%
\pgfpathlineto{\pgfqpoint{1.544400in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.211250in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.207920in}}%
\pgfpathlineto{\pgfqpoint{1.504456in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.203944in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{1.476075in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.193733in}}%
\pgfpathlineto{\pgfqpoint{1.453850in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.187245in}}%
\pgfpathlineto{\pgfqpoint{1.435456in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.179518in}}%
\pgfpathlineto{\pgfqpoint{1.420021in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.170135in}}%
\pgfpathlineto{\pgfqpoint{1.406954in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.158278in}}%
\pgfpathlineto{\pgfqpoint{1.386247in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.377915in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.142926in}}%
\pgfpathlineto{\pgfqpoint{1.370546in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.357551in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{1.351349in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.344984in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.338219in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.104219in}}%
\pgfpathlineto{\pgfqpoint{1.330586in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.322035in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.088855in}}%
\pgfpathlineto{\pgfqpoint{1.312147in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.076853in}}%
\pgfpathlineto{\pgfqpoint{1.300959in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.288371in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.066790in}}%
\pgfpathlineto{\pgfqpoint{1.274519in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{1.259749in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.049519in}}%
\pgfpathlineto{\pgfqpoint{1.244448in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.041316in}}%
\pgfpathlineto{\pgfqpoint{1.229043in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.033011in}}%
\pgfpathlineto{\pgfqpoint{1.213928in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.024343in}}%
\pgfpathlineto{\pgfqpoint{1.199436in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.185641in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{1.172798in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{1.161072in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.150422in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.993091in}}%
\pgfpathlineto{\pgfqpoint{1.140738in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.132314in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.978730in}}%
\pgfpathlineto{\pgfqpoint{1.124746in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.118331in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.958838in}}%
\pgfpathlineto{\pgfqpoint{1.113077in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.108528in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.105078in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.102660in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.101227in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.100754in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.101234in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.102678in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.105112in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.108576in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.113123in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.885529in}}%
\pgfpathlineto{\pgfqpoint{1.118368in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.124705in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.865380in}}%
\pgfpathlineto{\pgfqpoint{1.132081in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.140137in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.850361in}}%
\pgfpathlineto{\pgfqpoint{1.149196in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.158743in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.837413in}}%
\pgfpathlineto{\pgfqpoint{1.168948in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.179476in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.190102in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{1.200809in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.211150in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.801319in}}%
\pgfpathlineto{\pgfqpoint{1.221255in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.230966in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.249400in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{1.258301in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.267339in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.747368in}}%
\pgfpathlineto{\pgfqpoint{1.286378in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.296867in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.735736in}}%
\pgfpathlineto{\pgfqpoint{1.308497in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.725779in}}%
\pgfpathlineto{\pgfqpoint{1.321554in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.336401in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.717322in}}%
\pgfpathlineto{\pgfqpoint{1.353594in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.710097in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.703880in}}%
\pgfpathlineto{\pgfqpoint{1.373817in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.698484in}}%
\pgfpathlineto{\pgfqpoint{1.398137in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.693786in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.689706in}}%
\pgfpathlineto{\pgfqpoint{1.428261in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.686119in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.683032in}}%
\pgfpathlineto{\pgfqpoint{1.468183in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.680358in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.678061in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.674613in}}%
\pgfpathlineto{\pgfqpoint{1.532087in}{0.674340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.497777in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.682100in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.687246in}}%
\pgfpathlineto{\pgfqpoint{1.450126in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.416397in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{1.389898in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.368225in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.723517in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{1.320634in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.308501in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.743237in}}%
\pgfpathlineto{\pgfqpoint{1.297564in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.287533in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{1.277997in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.259737in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{1.231309in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.221096in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{1.210518in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.188871in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.178160in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.167804in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{1.157885in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.132944in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.873829in}}%
\pgfpathlineto{\pgfqpoint{1.126379in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.116330in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.110266in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.108697in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.110104in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{1.116013in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.140047in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.158577in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.999416in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.181647in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{1.194683in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.036510in}}%
\pgfpathlineto{\pgfqpoint{1.239263in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{1.255072in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{1.270731in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.285788in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{1.323838in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.333717in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{1.342363in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.349986in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.363384in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.369772in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{1.376334in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.383365in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.146969in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.400078in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{1.436708in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{1.453810in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.192418in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.501139in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.211138in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.211967in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{1.691983in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.205109in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{1.733580in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.198665in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{1.763349in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{1.786552in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{1.804796in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.177181in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.830147in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.847546in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{1.834862in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.829608in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.824087in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{1.818772in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.813817in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.809320in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.805454in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{1.802502in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.800386in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.799093in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{1.805028in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.815931in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.818887in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.821941in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{1.825438in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.833297in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.837845in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.893527in}}%
\pgfpathlineto{\pgfqpoint{1.857453in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.867012in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{1.944230in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{1.964300in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.836998in}}%
\pgfpathlineto{\pgfqpoint{1.984745in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{2.028899in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{2.141042in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{2.156312in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.184845in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{2.198662in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.866046in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{2.226599in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{2.256003in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.909146in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{2.327529in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{2.352645in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{2.369841in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{2.384548in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{2.397918in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{2.410273in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{2.449118in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{2.462977in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.472992in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.476545in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{2.480751in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.481383in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.480995in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.479557in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.768534in}}%
\pgfpathlineto{\pgfqpoint{2.477087in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.473498in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.462558in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{2.455020in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.445847in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.724618in}}%
\pgfpathlineto{\pgfqpoint{2.434687in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{2.421115in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.382445in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.694253in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{2.350373in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{2.194864in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{2.169847in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{2.148510in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{2.079682in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{2.006204in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.722477in}}%
\pgfpathlineto{\pgfqpoint{1.980395in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.712438in}}%
\pgfpathlineto{\pgfqpoint{1.954910in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.707688in}}%
\pgfpathlineto{\pgfqpoint{1.926962in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{1.894178in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.687192in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{1.787126in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.680277in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.678042in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.676400in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.676144in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.680088in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.288602in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{2.263181in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.968508in}}%
\pgfpathlineto{\pgfqpoint{2.243521in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.975397in}}%
\pgfpathlineto{\pgfqpoint{2.226127in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{2.210077in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{2.195073in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{2.167962in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.020106in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.134454in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{2.124954in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.101787in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.090176in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.085715in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.082194in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.091335in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.077221in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.076340in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.077578in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{2.083486in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.087880in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.093610in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.117057in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{2.136969in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.148178in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{2.160061in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{2.172698in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{2.185897in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.199601in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.230013in}}%
\pgfpathlineto{\pgfqpoint{2.213764in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.256148in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.268873in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.281851in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.275309in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.298174in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{2.210123in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{2.198394in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.187553in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.177493in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.168129in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.151155in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{2.143209in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.384090in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.122142in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.403374in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.105195in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.102051in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.101376in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.104201in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.112071in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.449148in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.459649in}}%
\pgfpathlineto{\pgfqpoint{2.136439in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{2.151206in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{2.184201in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{2.226239in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.505073in}}%
\pgfpathlineto{\pgfqpoint{2.255511in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.511401in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{2.393392in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.409352in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.490239in}}%
\pgfpathlineto{\pgfqpoint{2.421417in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.454332in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.457284in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.459319in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.460493in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.460846in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.460408in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.459197in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.457225in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.454496in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.451009in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.446762in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.441697in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.435837in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.429250in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.350366in}}%
\pgfpathlineto{\pgfqpoint{2.421716in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.413489in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.334771in}}%
\pgfpathlineto{\pgfqpoint{2.404332in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{2.383897in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{2.373024in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.361754in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{2.350764in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.342899in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{2.377071in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{2.394042in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.410771in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{2.441475in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.217088in}}%
\pgfpathlineto{\pgfqpoint{2.467552in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.478664in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.511302in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{2.516794in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.521371in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.524958in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.527630in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.530461in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.530705in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.528956in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.526969in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.520692in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.516340in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.079089in}}%
\pgfpathlineto{\pgfqpoint{2.511332in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{2.491926in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.483985in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.465922in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.445083in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{2.421530in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.995694in}}%
\pgfpathlineto{\pgfqpoint{2.408902in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.395484in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.381176in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.969405in}}%
\pgfpathlineto{\pgfqpoint{2.348393in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{2.324964in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.958420in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.580383in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.355885in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{1.466641in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{1.438490in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.426873in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{1.416578in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.392559in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.421088in}}%
\pgfpathlineto{\pgfqpoint{1.386782in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.382176in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.378770in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.375965in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.376874in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{1.391884in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.402933in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{1.419041in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{1.443626in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.511104in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{1.584503in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.524094in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.525387in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.688845in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.529404in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.532612in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.531525in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{1.892111in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{1.925944in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.519810in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.508340in}}%
\pgfpathlineto{\pgfqpoint{1.968224in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.500765in}}%
\pgfpathlineto{\pgfqpoint{1.983841in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{1.997167in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.008896in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.028051in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.042003in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.040322in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.016584in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{1.982615in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.401574in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{1.939771in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{1.914135in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.379932in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.375645in}}%
\pgfpathlineto{\pgfqpoint{1.884578in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.371698in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{1.850254in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{1.718069in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.340505in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.336519in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561326,0.663904,0.875077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510986in}{0.680088in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.678438in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.677133in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.676144in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.674775in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.674951in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.675291in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.675778in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.676400in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.677154in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.678042in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.679077in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.680277in}}%
\pgfpathlineto{\pgfqpoint{1.787126in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.683236in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.685063in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.687192in}}%
\pgfpathlineto{\pgfqpoint{1.851714in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.692448in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{1.894178in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.703264in}}%
\pgfpathlineto{\pgfqpoint{1.926962in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.707688in}}%
\pgfpathlineto{\pgfqpoint{1.954910in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.712438in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{1.980395in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.722477in}}%
\pgfpathlineto{\pgfqpoint{2.006204in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.727247in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.731267in}}%
\pgfpathlineto{\pgfqpoint{2.039542in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.733908in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.734472in}}%
\pgfpathlineto{\pgfqpoint{2.079682in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.732443in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{2.107568in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.722710in}}%
\pgfpathlineto{\pgfqpoint{2.128454in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.716372in}}%
\pgfpathlineto{\pgfqpoint{2.148510in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.710016in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.704077in}}%
\pgfpathlineto{\pgfqpoint{2.169847in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.698786in}}%
\pgfpathlineto{\pgfqpoint{2.194864in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.690489in}}%
\pgfpathlineto{\pgfqpoint{2.229113in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.687570in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.685476in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.683743in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.685275in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.687325in}}%
\pgfpathlineto{\pgfqpoint{2.350373in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.690293in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.694253in}}%
\pgfpathlineto{\pgfqpoint{2.382445in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.699361in}}%
\pgfpathlineto{\pgfqpoint{2.404287in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{2.421115in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.714016in}}%
\pgfpathlineto{\pgfqpoint{2.434687in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.724618in}}%
\pgfpathlineto{\pgfqpoint{2.445847in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.455020in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.739453in}}%
\pgfpathlineto{\pgfqpoint{2.462558in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.473498in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.477087in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.768534in}}%
\pgfpathlineto{\pgfqpoint{2.479557in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.480995in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.481383in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.480751in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{2.479121in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.476545in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.472992in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.468465in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.462977in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.828468in}}%
\pgfpathlineto{\pgfqpoint{2.456502in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.449118in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.845922in}}%
\pgfpathlineto{\pgfqpoint{2.440758in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.431491in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.859613in}}%
\pgfpathlineto{\pgfqpoint{2.421218in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.410273in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.871188in}}%
\pgfpathlineto{\pgfqpoint{2.397918in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.881516in}}%
\pgfpathlineto{\pgfqpoint{2.384548in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{2.369841in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.898461in}}%
\pgfpathlineto{\pgfqpoint{2.352645in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.904795in}}%
\pgfpathlineto{\pgfqpoint{2.327529in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.909146in}}%
\pgfpathlineto{\pgfqpoint{2.298928in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.905983in}}%
\pgfpathlineto{\pgfqpoint{2.272959in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.899966in}}%
\pgfpathlineto{\pgfqpoint{2.256003in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.892451in}}%
\pgfpathlineto{\pgfqpoint{2.240957in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.884072in}}%
\pgfpathlineto{\pgfqpoint{2.226599in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.875189in}}%
\pgfpathlineto{\pgfqpoint{2.212552in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.866046in}}%
\pgfpathlineto{\pgfqpoint{2.198662in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.856848in}}%
\pgfpathlineto{\pgfqpoint{2.184845in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.170817in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{2.156312in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.839174in}}%
\pgfpathlineto{\pgfqpoint{2.141042in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.831085in}}%
\pgfpathlineto{\pgfqpoint{2.124282in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.823974in}}%
\pgfpathlineto{\pgfqpoint{2.103957in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.814903in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.814084in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.819820in}}%
\pgfpathlineto{\pgfqpoint{2.028899in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.824968in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.830842in}}%
\pgfpathlineto{\pgfqpoint{1.984745in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.836998in}}%
\pgfpathlineto{\pgfqpoint{1.964300in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{1.944230in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.849598in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.856168in}}%
\pgfpathlineto{\pgfqpoint{1.925050in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.863230in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.891539in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.871192in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.880877in}}%
\pgfpathlineto{\pgfqpoint{1.867012in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.857453in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.893527in}}%
\pgfpathlineto{\pgfqpoint{1.849904in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.843378in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.912434in}}%
\pgfpathlineto{\pgfqpoint{1.837845in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.833297in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.829201in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.825438in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.943318in}}%
\pgfpathlineto{\pgfqpoint{1.821941in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.818887in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.815931in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.813052in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.810252in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.807559in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.805028in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.987982in}}%
\pgfpathlineto{\pgfqpoint{1.802903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.801092in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.799696in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.798827in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.799093in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.800386in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.802502in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.052215in}}%
\pgfpathlineto{\pgfqpoint{1.805454in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.809320in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.813817in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.818772in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.080119in}}%
\pgfpathlineto{\pgfqpoint{1.824087in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.829608in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.834862in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.104281in}}%
\pgfpathlineto{\pgfqpoint{1.839607in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.843816in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.846941in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.848754in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.847546in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.153854in}}%
\pgfpathlineto{\pgfqpoint{1.838313in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.830147in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.167972in}}%
\pgfpathlineto{\pgfqpoint{1.819101in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.177181in}}%
\pgfpathlineto{\pgfqpoint{1.804796in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.184141in}}%
\pgfpathlineto{\pgfqpoint{1.786552in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.189802in}}%
\pgfpathlineto{\pgfqpoint{1.763349in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.194589in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.198665in}}%
\pgfpathlineto{\pgfqpoint{1.733580in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.202161in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.205109in}}%
\pgfpathlineto{\pgfqpoint{1.691983in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.207565in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.209535in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.210971in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.211864in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.212202in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.211967in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.211138in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.209687in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.207580in}}%
\pgfpathlineto{\pgfqpoint{1.538260in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.204851in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.201460in}}%
\pgfpathlineto{\pgfqpoint{1.501139in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.192418in}}%
\pgfpathlineto{\pgfqpoint{1.474600in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.186581in}}%
\pgfpathlineto{\pgfqpoint{1.453810in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.179594in}}%
\pgfpathlineto{\pgfqpoint{1.436708in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.171123in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.410370in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{1.400078in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.391192in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.146969in}}%
\pgfpathlineto{\pgfqpoint{1.383365in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.376334in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.129453in}}%
\pgfpathlineto{\pgfqpoint{1.369772in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.363384in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.356923in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.110006in}}%
\pgfpathlineto{\pgfqpoint{1.349986in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.342363in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.093443in}}%
\pgfpathlineto{\pgfqpoint{1.333717in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.323838in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.080529in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.070046in}}%
\pgfpathlineto{\pgfqpoint{1.299796in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.060848in}}%
\pgfpathlineto{\pgfqpoint{1.285788in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.270731in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.052518in}}%
\pgfpathlineto{\pgfqpoint{1.255072in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.044507in}}%
\pgfpathlineto{\pgfqpoint{1.239263in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.036510in}}%
\pgfpathlineto{\pgfqpoint{1.223717in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.208771in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.019565in}}%
\pgfpathlineto{\pgfqpoint{1.194683in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.010065in}}%
\pgfpathlineto{\pgfqpoint{1.181647in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.169539in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.999416in}}%
\pgfpathlineto{\pgfqpoint{1.158577in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.148874in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.986893in}}%
\pgfpathlineto{\pgfqpoint{1.140047in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.120396in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.116013in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.945291in}}%
\pgfpathlineto{\pgfqpoint{1.112639in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.110104in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.108697in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.110266in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.112885in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.113259in}{0.899533in}}%
\pgfpathlineto{\pgfqpoint{1.116330in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.120800in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.126379in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.873829in}}%
\pgfpathlineto{\pgfqpoint{1.132944in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.140339in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.857395in}}%
\pgfpathlineto{\pgfqpoint{1.148814in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.157885in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.843935in}}%
\pgfpathlineto{\pgfqpoint{1.167804in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.178160in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.188871in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.820176in}}%
\pgfpathlineto{\pgfqpoint{1.199817in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.210518in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.808351in}}%
\pgfpathlineto{\pgfqpoint{1.221096in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.231309in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.250604in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{1.259737in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.277997in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.755537in}}%
\pgfpathlineto{\pgfqpoint{1.287533in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.297564in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.743237in}}%
\pgfpathlineto{\pgfqpoint{1.308501in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.320634in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{1.334278in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.723517in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.715797in}}%
\pgfpathlineto{\pgfqpoint{1.368225in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.709181in}}%
\pgfpathlineto{\pgfqpoint{1.389898in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.703482in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.698528in}}%
\pgfpathlineto{\pgfqpoint{1.416397in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.694225in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.690490in}}%
\pgfpathlineto{\pgfqpoint{1.450126in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.687246in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.682100in}}%
\pgfpathlineto{\pgfqpoint{1.497777in}{0.681628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.541251in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.682640in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.684336in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.686422in}}%
\pgfpathlineto{\pgfqpoint{1.476526in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.691837in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.408124in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.708988in}}%
\pgfpathlineto{\pgfqpoint{1.384589in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.715075in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{1.348337in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.730474in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.309850in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{1.299435in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.289679in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.764499in}}%
\pgfpathlineto{\pgfqpoint{1.280275in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.271054in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.252168in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{1.242171in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.221136in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{1.199134in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.188108in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.838567in}}%
\pgfpathlineto{\pgfqpoint{1.177473in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.167406in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.157922in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.149407in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{1.141637in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{1.129310in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.120853in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.118252in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.116680in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.116528in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.120377in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.128501in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.961218in}}%
\pgfpathlineto{\pgfqpoint{1.134059in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{1.148577in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.157356in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.167480in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{1.190994in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{1.204503in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.250413in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{1.325198in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{1.346514in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.355235in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{1.362908in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.369936in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.383188in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{1.390075in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.397526in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.405870in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.149183in}}%
\pgfpathlineto{\pgfqpoint{1.415474in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.161370in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{1.455838in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.184928in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.194502in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{1.534915in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{1.695389in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{1.733543in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.186802in}}%
\pgfpathlineto{\pgfqpoint{1.760686in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.781497in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{1.797596in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.165744in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.819111in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{1.825599in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.831798in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.832051in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.830759in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.828174in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.820215in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.810586in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.801226in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.797278in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.793962in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.789639in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.792124in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.799258in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.804745in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{1.807774in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.810856in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.813997in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.820658in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.834027in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.900532in}}%
\pgfpathlineto{\pgfqpoint{1.839760in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.847036in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{1.877987in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{1.945461in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{2.000815in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{2.019218in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{2.040198in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{2.096070in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{2.115724in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.145994in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{2.160210in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{2.174312in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{2.188438in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{2.202708in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.217482in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.865123in}}%
\pgfpathlineto{\pgfqpoint{2.233107in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{2.250183in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{2.270208in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.890267in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{2.376571in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.392140in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{2.405361in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{2.417199in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{2.427855in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.458182in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.469771in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.471543in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.470502in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.464175in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{2.459138in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.452724in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.732666in}}%
\pgfpathlineto{\pgfqpoint{2.444760in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.434925in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{2.422918in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{2.408102in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.699350in}}%
\pgfpathlineto{\pgfqpoint{2.362737in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{2.273001in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.688953in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{2.217960in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{2.148948in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{2.131766in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.745901in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.741935in}}%
\pgfpathlineto{\pgfqpoint{2.024244in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.736534in}}%
\pgfpathlineto{\pgfqpoint{2.001905in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{1.980341in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.718952in}}%
\pgfpathlineto{\pgfqpoint{1.957955in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{1.904239in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{1.816823in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.687594in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.683265in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.680475in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.679812in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.678745in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.681285in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561326,0.663904,0.875077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.958420in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.956390in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.958184in}}%
\pgfpathlineto{\pgfqpoint{2.324964in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{2.348393in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.969405in}}%
\pgfpathlineto{\pgfqpoint{2.365796in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{2.381176in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.395484in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.408902in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.995694in}}%
\pgfpathlineto{\pgfqpoint{2.421530in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.005713in}}%
\pgfpathlineto{\pgfqpoint{2.433630in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{2.445083in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.455831in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.028608in}}%
\pgfpathlineto{\pgfqpoint{2.465922in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.475296in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.042136in}}%
\pgfpathlineto{\pgfqpoint{2.483985in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.491926in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.058150in}}%
\pgfpathlineto{\pgfqpoint{2.499113in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.505664in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.511332in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.079089in}}%
\pgfpathlineto{\pgfqpoint{2.516340in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.520692in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.524223in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.526969in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.528956in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.530200in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.530705in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.530461in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.529448in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.527630in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.524958in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.521371in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.516794in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.173730in}}%
\pgfpathlineto{\pgfqpoint{2.511302in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.497220in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{2.488577in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{2.478664in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.467552in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.217088in}}%
\pgfpathlineto{\pgfqpoint{2.455127in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.226674in}}%
\pgfpathlineto{\pgfqpoint{2.441475in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.235220in}}%
\pgfpathlineto{\pgfqpoint{2.426673in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.410771in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.243152in}}%
\pgfpathlineto{\pgfqpoint{2.394042in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.250737in}}%
\pgfpathlineto{\pgfqpoint{2.377071in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.258254in}}%
\pgfpathlineto{\pgfqpoint{2.360748in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.266397in}}%
\pgfpathlineto{\pgfqpoint{2.346857in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.342899in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.350764in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{2.361754in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.373024in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.309889in}}%
\pgfpathlineto{\pgfqpoint{2.383897in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.321675in}}%
\pgfpathlineto{\pgfqpoint{2.394630in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.404332in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.334771in}}%
\pgfpathlineto{\pgfqpoint{2.413489in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.421716in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.350366in}}%
\pgfpathlineto{\pgfqpoint{2.429250in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.435837in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.441697in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.446762in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.451009in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.454496in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.457225in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.459197in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.460408in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.460846in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.460493in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.459319in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.457284in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.454332in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.450395in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.445386in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{2.438988in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.431191in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{2.421417in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.490239in}}%
\pgfpathlineto{\pgfqpoint{2.409352in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.393392in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.498162in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.503835in}}%
\pgfpathlineto{\pgfqpoint{2.369629in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.507769in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.511401in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.511396in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.510299in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.508173in}}%
\pgfpathlineto{\pgfqpoint{2.255511in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.505073in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.501026in}}%
\pgfpathlineto{\pgfqpoint{2.226239in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.496102in}}%
\pgfpathlineto{\pgfqpoint{2.203539in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.490363in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{2.184201in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.476560in}}%
\pgfpathlineto{\pgfqpoint{2.166921in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.151206in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.468582in}}%
\pgfpathlineto{\pgfqpoint{2.136439in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.459649in}}%
\pgfpathlineto{\pgfqpoint{2.122979in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.449148in}}%
\pgfpathlineto{\pgfqpoint{2.112071in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.104201in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.101376in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.102051in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.105195in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.110118in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.403374in}}%
\pgfpathlineto{\pgfqpoint{2.116328in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.122142in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.128829in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.384090in}}%
\pgfpathlineto{\pgfqpoint{2.135948in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.143209in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{2.151155in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.159293in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.352210in}}%
\pgfpathlineto{\pgfqpoint{2.168129in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.177493in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.339108in}}%
\pgfpathlineto{\pgfqpoint{2.187553in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.198394in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.327472in}}%
\pgfpathlineto{\pgfqpoint{2.210123in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.317062in}}%
\pgfpathlineto{\pgfqpoint{2.222527in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.235721in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.307490in}}%
\pgfpathlineto{\pgfqpoint{2.249782in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.298174in}}%
\pgfpathlineto{\pgfqpoint{2.263707in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.288175in}}%
\pgfpathlineto{\pgfqpoint{2.275309in}{1.286588in}}%
\pgfpathlineto{\pgfqpoint{2.281851in}{1.279299in}}%
\pgfpathlineto{\pgfqpoint{2.278866in}{1.272011in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.267632in}}%
\pgfpathlineto{\pgfqpoint{2.268873in}{1.264722in}}%
\pgfpathlineto{\pgfqpoint{2.256148in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.256781in}}%
\pgfpathlineto{\pgfqpoint{2.242485in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.247833in}}%
\pgfpathlineto{\pgfqpoint{2.228163in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.238994in}}%
\pgfpathlineto{\pgfqpoint{2.213764in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.230013in}}%
\pgfpathlineto{\pgfqpoint{2.199601in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.185897in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.220733in}}%
\pgfpathlineto{\pgfqpoint{2.172698in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.211130in}}%
\pgfpathlineto{\pgfqpoint{2.160061in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.200758in}}%
\pgfpathlineto{\pgfqpoint{2.148178in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.136969in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{2.126458in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.117057in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.176544in}}%
\pgfpathlineto{\pgfqpoint{2.108117in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.100552in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.160853in}}%
\pgfpathlineto{\pgfqpoint{2.093610in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.087880in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.083486in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.136654in}}%
\pgfpathlineto{\pgfqpoint{2.080042in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.077578in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.076340in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.077221in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.079240in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{1.091335in}}%
\pgfpathlineto{\pgfqpoint{2.082194in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.085715in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.090176in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.095622in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{2.101787in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.108628in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.046348in}}%
\pgfpathlineto{\pgfqpoint{2.116527in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.124954in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{2.134454in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.144678in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.020106in}}%
\pgfpathlineto{\pgfqpoint{2.155889in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.167962in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.009534in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.999875in}}%
\pgfpathlineto{\pgfqpoint{2.195073in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.991066in}}%
\pgfpathlineto{\pgfqpoint{2.210077in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{2.226127in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.975397in}}%
\pgfpathlineto{\pgfqpoint{2.243521in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.968508in}}%
\pgfpathlineto{\pgfqpoint{2.263181in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.962551in}}%
\pgfpathlineto{\pgfqpoint{2.288602in}{0.958598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.279049in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.974249in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.978648in}}%
\pgfpathlineto{\pgfqpoint{2.249485in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{2.228595in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{2.210701in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.027085in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{2.110677in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.075896in}}%
\pgfpathlineto{\pgfqpoint{2.094686in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.086570in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.085802in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.086024in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.087278in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.098009in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{2.103542in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.168068in}}%
\pgfpathlineto{\pgfqpoint{2.118206in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.126852in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{2.158811in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.204617in}}%
\pgfpathlineto{\pgfqpoint{2.171283in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.214155in}}%
\pgfpathlineto{\pgfqpoint{2.198770in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{2.230162in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{2.267459in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{2.294701in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{2.340121in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{2.369284in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.248522in}}%
\pgfpathlineto{\pgfqpoint{2.391902in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.242556in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.411071in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{2.428084in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.443215in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{2.456691in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{2.488491in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.496417in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.509070in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.513712in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.162222in}}%
\pgfpathlineto{\pgfqpoint{2.517571in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.520467in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.522450in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.523573in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.523873in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.523372in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.522081in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.519993in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.509114in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.503983in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{2.491303in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{2.475482in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{2.456476in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.445754in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{2.421628in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.003277in}}%
\pgfpathlineto{\pgfqpoint{2.408213in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{2.377322in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{2.358483in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{2.330558in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.971322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.304130in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.312081in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.230286in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.328215in}}%
\pgfpathlineto{\pgfqpoint{2.216406in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.204188in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{2.193353in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{2.183438in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.174509in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{2.166368in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.158900in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.152276in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.383215in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{2.133254in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.130476in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.132213in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.142152in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.151244in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.161777in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{2.174673in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{2.189634in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{2.206965in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{2.254717in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.503483in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.500524in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{2.390795in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.489826in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.416997in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.426045in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.467441in}}%
\pgfpathlineto{\pgfqpoint{2.433089in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.438711in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{2.446402in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.448639in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.450389in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.449977in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.446684in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.430044in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.363714in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.416281in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.398434in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.387696in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.375830in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{2.344079in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.300933in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.561326,0.663904,0.875077}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{1.336519in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.336162in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.336475in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.338745in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.340505in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.342597in}}%
\pgfpathlineto{\pgfqpoint{1.718069in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.350032in}}%
\pgfpathlineto{\pgfqpoint{1.766616in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.355546in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.358457in}}%
\pgfpathlineto{\pgfqpoint{1.810714in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.364664in}}%
\pgfpathlineto{\pgfqpoint{1.850254in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.368061in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.371698in}}%
\pgfpathlineto{\pgfqpoint{1.884578in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.375645in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.379932in}}%
\pgfpathlineto{\pgfqpoint{1.914135in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.384633in}}%
\pgfpathlineto{\pgfqpoint{1.939771in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.389755in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.395364in}}%
\pgfpathlineto{\pgfqpoint{1.962342in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.401574in}}%
\pgfpathlineto{\pgfqpoint{1.982615in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.408433in}}%
\pgfpathlineto{\pgfqpoint{2.000701in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{2.016584in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.029452in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.425344in}}%
\pgfpathlineto{\pgfqpoint{2.040322in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.044956in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.045162in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.042003in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.036053in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{1.466880in}}%
\pgfpathlineto{\pgfqpoint{2.028051in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.019322in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.480655in}}%
\pgfpathlineto{\pgfqpoint{2.008896in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.997167in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{1.983841in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.500765in}}%
\pgfpathlineto{\pgfqpoint{1.968224in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.508340in}}%
\pgfpathlineto{\pgfqpoint{1.949497in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.519810in}}%
\pgfpathlineto{\pgfqpoint{1.925944in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.523939in}}%
\pgfpathlineto{\pgfqpoint{1.892111in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.527239in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.531525in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.532704in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.533332in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.533481in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.533218in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.532612in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.531730in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.529404in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{1.688845in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.526725in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.525387in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.524094in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.522865in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.521705in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.520609in}}%
\pgfpathlineto{\pgfqpoint{1.584503in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.519555in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.518507in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.517421in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.514861in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.513210in}}%
\pgfpathlineto{\pgfqpoint{1.487833in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.511104in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.508379in}}%
\pgfpathlineto{\pgfqpoint{1.443626in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.504830in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.499896in}}%
\pgfpathlineto{\pgfqpoint{1.419041in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.492885in}}%
\pgfpathlineto{\pgfqpoint{1.402933in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.391884in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.481652in}}%
\pgfpathlineto{\pgfqpoint{1.384451in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.379609in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.376874in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.375965in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.376656in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.378770in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.382176in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.386782in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.421088in}}%
\pgfpathlineto{\pgfqpoint{1.392559in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.399457in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.403385in}}%
\pgfpathlineto{\pgfqpoint{1.407429in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.416578in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.390254in}}%
\pgfpathlineto{\pgfqpoint{1.426873in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.438490in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{1.451650in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.370285in}}%
\pgfpathlineto{\pgfqpoint{1.466641in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.362495in}}%
\pgfpathlineto{\pgfqpoint{1.484075in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.355885in}}%
\pgfpathlineto{\pgfqpoint{1.505096in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.345808in}}%
\pgfpathlineto{\pgfqpoint{1.532581in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.342188in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.337623in}}%
\pgfpathlineto{\pgfqpoint{1.580383in}{1.337609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.582103in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.349924in}}%
\pgfpathlineto{\pgfqpoint{1.535200in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.508216in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.364499in}}%
\pgfpathlineto{\pgfqpoint{1.487953in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{1.471240in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{1.456987in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.444702in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{1.433988in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.424578in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{1.416542in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.409664in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.420922in}}%
\pgfpathlineto{\pgfqpoint{1.404032in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.395026in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.396850in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.476070in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{1.455508in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{1.573527in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.515483in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.519526in}}%
\pgfpathlineto{\pgfqpoint{1.670180in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.522385in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.527113in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.527726in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.527776in}}%
\pgfpathlineto{\pgfqpoint{1.838442in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.527068in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.525754in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.523764in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.521025in}}%
\pgfpathlineto{\pgfqpoint{1.897404in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.512765in}}%
\pgfpathlineto{\pgfqpoint{1.926753in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{1.947607in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.977504in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.005260in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.013641in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.014488in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.440301in}}%
\pgfpathlineto{\pgfqpoint{2.012297in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.007587in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.404491in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.392002in}}%
\pgfpathlineto{\pgfqpoint{1.915093in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.382191in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.374235in}}%
\pgfpathlineto{\pgfqpoint{1.855943in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.361653in}}%
\pgfpathlineto{\pgfqpoint{1.773838in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.353771in}}%
\pgfpathlineto{\pgfqpoint{1.724151in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.351391in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.347212in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.345570in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.343819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546470,0.654684,0.873801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545571in}{0.681285in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.680223in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.679467in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.678988in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.678756in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.678745in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.678932in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.679293in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.679812in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.680475in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.681279in}}%
\pgfpathlineto{\pgfqpoint{1.724926in}{0.681628in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.682204in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.683265in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.685927in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.687594in}}%
\pgfpathlineto{\pgfqpoint{1.816823in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.689525in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.691741in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.694318in}}%
\pgfpathlineto{\pgfqpoint{1.867948in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.697290in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.700682in}}%
\pgfpathlineto{\pgfqpoint{1.904239in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.704535in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.713698in}}%
\pgfpathlineto{\pgfqpoint{1.957955in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.718952in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.724611in}}%
\pgfpathlineto{\pgfqpoint{1.980341in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.730578in}}%
\pgfpathlineto{\pgfqpoint{2.001905in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.736534in}}%
\pgfpathlineto{\pgfqpoint{2.024244in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.741935in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.745901in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.747065in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{2.096705in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.739334in}}%
\pgfpathlineto{\pgfqpoint{2.115055in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.732239in}}%
\pgfpathlineto{\pgfqpoint{2.131766in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.724694in}}%
\pgfpathlineto{\pgfqpoint{2.148948in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.717374in}}%
\pgfpathlineto{\pgfqpoint{2.167762in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.710666in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{2.189670in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.699838in}}%
\pgfpathlineto{\pgfqpoint{2.217960in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.692608in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.690343in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.688953in}}%
\pgfpathlineto{\pgfqpoint{2.273001in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.688420in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.688754in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.689960in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.692076in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.695172in}}%
\pgfpathlineto{\pgfqpoint{2.362737in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.699350in}}%
\pgfpathlineto{\pgfqpoint{2.389057in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.704766in}}%
\pgfpathlineto{\pgfqpoint{2.408102in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.711698in}}%
\pgfpathlineto{\pgfqpoint{2.422918in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.720679in}}%
\pgfpathlineto{\pgfqpoint{2.434925in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.444760in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.732666in}}%
\pgfpathlineto{\pgfqpoint{2.452724in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.459138in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.751439in}}%
\pgfpathlineto{\pgfqpoint{2.464175in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.467940in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.470502in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.471930in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.472268in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.471543in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.469771in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.466956in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.463101in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.814402in}}%
\pgfpathlineto{\pgfqpoint{2.458182in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.452215in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.445239in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.835131in}}%
\pgfpathlineto{\pgfqpoint{2.437009in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.427855in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{2.417199in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.861153in}}%
\pgfpathlineto{\pgfqpoint{2.405361in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.870791in}}%
\pgfpathlineto{\pgfqpoint{2.392140in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.376571in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.878902in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.885420in}}%
\pgfpathlineto{\pgfqpoint{2.357162in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.890267in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.892764in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.892938in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.890803in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.886341in}}%
\pgfpathlineto{\pgfqpoint{2.270208in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{2.250183in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.873156in}}%
\pgfpathlineto{\pgfqpoint{2.233107in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.865123in}}%
\pgfpathlineto{\pgfqpoint{2.217482in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.202708in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.856546in}}%
\pgfpathlineto{\pgfqpoint{2.188438in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{2.174312in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{2.160210in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.829698in}}%
\pgfpathlineto{\pgfqpoint{2.145994in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.821013in}}%
\pgfpathlineto{\pgfqpoint{2.131400in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.812997in}}%
\pgfpathlineto{\pgfqpoint{2.115724in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{2.096070in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{0.801546in}}%
\pgfpathlineto{\pgfqpoint{2.064345in}{0.800473in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.803133in}}%
\pgfpathlineto{\pgfqpoint{2.040198in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.808486in}}%
\pgfpathlineto{\pgfqpoint{2.019218in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{2.000815in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.822185in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.829195in}}%
\pgfpathlineto{\pgfqpoint{1.964269in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.836049in}}%
\pgfpathlineto{\pgfqpoint{1.945461in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.842779in}}%
\pgfpathlineto{\pgfqpoint{1.926697in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.849531in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{1.877987in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{1.865789in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.884578in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.847036in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.839760in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.900532in}}%
\pgfpathlineto{\pgfqpoint{1.834027in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.829016in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.824552in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.926281in}}%
\pgfpathlineto{\pgfqpoint{1.820658in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.817241in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.813997in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.810856in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.807774in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.965345in}}%
\pgfpathlineto{\pgfqpoint{1.804745in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.801971in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.799258in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.796660in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.794250in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.792124in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.790393in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.789173in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.788580in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.788712in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.789639in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.791394in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.793962in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.797278in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.801226in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.074103in}}%
\pgfpathlineto{\pgfqpoint{1.805683in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.810586in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.815511in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.820215in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.100637in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.828174in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.830759in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.832051in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.831798in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.829740in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.825599in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{1.819111in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.809936in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.165744in}}%
\pgfpathlineto{\pgfqpoint{1.797596in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.174620in}}%
\pgfpathlineto{\pgfqpoint{1.781497in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.181355in}}%
\pgfpathlineto{\pgfqpoint{1.760686in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.186802in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.191320in}}%
\pgfpathlineto{\pgfqpoint{1.733543in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.195094in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.198244in}}%
\pgfpathlineto{\pgfqpoint{1.695389in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.200834in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.202871in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.204348in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.205261in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.205602in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.205358in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.204507in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.203023in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.200871in}}%
\pgfpathlineto{\pgfqpoint{1.534915in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.198037in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.194502in}}%
\pgfpathlineto{\pgfqpoint{1.500236in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.184928in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.178610in}}%
\pgfpathlineto{\pgfqpoint{1.455838in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.426652in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.161370in}}%
\pgfpathlineto{\pgfqpoint{1.415474in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.149183in}}%
\pgfpathlineto{\pgfqpoint{1.405870in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.397526in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.390075in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.133385in}}%
\pgfpathlineto{\pgfqpoint{1.383188in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.376590in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.114640in}}%
\pgfpathlineto{\pgfqpoint{1.369936in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.362908in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.097195in}}%
\pgfpathlineto{\pgfqpoint{1.355235in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.346514in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.083582in}}%
\pgfpathlineto{\pgfqpoint{1.336591in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.325198in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{1.312308in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{1.298042in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.282680in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.047112in}}%
\pgfpathlineto{\pgfqpoint{1.266644in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.039324in}}%
\pgfpathlineto{\pgfqpoint{1.250413in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.234442in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.031423in}}%
\pgfpathlineto{\pgfqpoint{1.219045in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.023212in}}%
\pgfpathlineto{\pgfqpoint{1.204503in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.014379in}}%
\pgfpathlineto{\pgfqpoint{1.190994in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{1.178658in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.167480in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{1.157356in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.148577in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.979777in}}%
\pgfpathlineto{\pgfqpoint{1.140676in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.134059in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.961218in}}%
\pgfpathlineto{\pgfqpoint{1.128501in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.123874in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.120377in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.117943in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.116528in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.116680in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.118252in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.120853in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.124522in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.129310in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.884139in}}%
\pgfpathlineto{\pgfqpoint{1.134947in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.141637in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.865320in}}%
\pgfpathlineto{\pgfqpoint{1.149407in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.157922in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{1.167406in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.177473in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.838567in}}%
\pgfpathlineto{\pgfqpoint{1.188108in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.199134in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.827010in}}%
\pgfpathlineto{\pgfqpoint{1.210134in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{1.221136in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.231862in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.803809in}}%
\pgfpathlineto{\pgfqpoint{1.242171in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.791374in}}%
\pgfpathlineto{\pgfqpoint{1.252168in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.261688in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.778064in}}%
\pgfpathlineto{\pgfqpoint{1.271054in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.280275in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.764499in}}%
\pgfpathlineto{\pgfqpoint{1.289679in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.299435in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{1.309850in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.740237in}}%
\pgfpathlineto{\pgfqpoint{1.321253in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.333923in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.730474in}}%
\pgfpathlineto{\pgfqpoint{1.348337in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.722166in}}%
\pgfpathlineto{\pgfqpoint{1.364997in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.715075in}}%
\pgfpathlineto{\pgfqpoint{1.384589in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.708988in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{1.408124in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.699187in}}%
\pgfpathlineto{\pgfqpoint{1.437513in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.695251in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.691837in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.688935in}}%
\pgfpathlineto{\pgfqpoint{1.476526in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.686422in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.684336in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.682640in}}%
\pgfpathlineto{\pgfqpoint{1.541251in}{0.681628in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.507116in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{1.459532in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.699848in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{1.400863in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.714391in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{1.346880in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.333582in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{1.310945in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.291298in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{1.262689in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.252668in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{1.242142in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{1.231289in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.220128in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.833325in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.186743in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.166753in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{1.157846in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{1.143051in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.137154in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.128624in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.124133in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.123492in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.123898in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.125359in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.127900in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{1.131494in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.141676in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{1.148593in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.156410in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{1.165629in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.175813in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.200089in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.213901in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{1.228820in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.244657in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{1.277822in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{1.294270in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.309958in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{1.324453in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.337476in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{1.348921in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.358922in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.389401in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.119530in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.403473in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.420337in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.457617in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{1.498634in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{1.530039in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{1.597200in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.199395in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.196515in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{1.733663in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{1.776229in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.164072in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.800484in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.807881in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.815441in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.816257in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{1.802187in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.789324in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.785785in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.782937in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.780829in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.779513in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.778993in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.783589in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.797227in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.809508in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.816568in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.837158in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.890589in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{1.865617in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.866264in}}%
\pgfpathlineto{\pgfqpoint{1.878841in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.894065in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{1.963867in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{2.022647in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.044738in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.040459in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{2.026808in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.747541in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.996245in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{1.978967in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.719773in}}%
\pgfpathlineto{\pgfqpoint{1.938151in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.705629in}}%
\pgfpathlineto{\pgfqpoint{1.881460in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.698869in}}%
\pgfpathlineto{\pgfqpoint{1.839871in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.690067in}}%
\pgfpathlineto{\pgfqpoint{1.774316in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.686627in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.688433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.246481in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{2.209830in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{2.185703in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{2.166638in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{2.122529in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.110248in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.099551in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.755153in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.082083in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.082045in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.088633in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.789227in}}%
\pgfpathlineto{\pgfqpoint{2.100840in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.112668in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.124907in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{2.163608in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{2.177012in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{2.205368in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.856275in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.870494in}}%
\pgfpathlineto{\pgfqpoint{2.256722in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{2.283539in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{2.344761in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{2.370026in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.869266in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{2.402015in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{2.414287in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.424798in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.839982in}}%
\pgfpathlineto{\pgfqpoint{2.433799in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.441555in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{2.448069in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.453365in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.460612in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{2.462561in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.463097in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{2.461645in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.459000in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.434573in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.727583in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.411113in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.704352in}}%
\pgfpathlineto{\pgfqpoint{2.372400in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.337183in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.693265in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.695085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546470,0.654684,0.873801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.971322in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.971695in}}%
\pgfpathlineto{\pgfqpoint{2.330558in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.975070in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{2.358483in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.986921in}}%
\pgfpathlineto{\pgfqpoint{2.377322in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{2.393633in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.408213in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.003277in}}%
\pgfpathlineto{\pgfqpoint{2.421628in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.012828in}}%
\pgfpathlineto{\pgfqpoint{2.434138in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.023536in}}%
\pgfpathlineto{\pgfqpoint{2.445754in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.456476in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.035499in}}%
\pgfpathlineto{\pgfqpoint{2.466398in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.475482in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.049420in}}%
\pgfpathlineto{\pgfqpoint{2.483798in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.491303in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.066511in}}%
\pgfpathlineto{\pgfqpoint{2.497956in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.503983in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.509114in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.513396in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{2.517093in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.519993in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.522081in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.523372in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.523873in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.523573in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.522450in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.520467in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.517571in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.162222in}}%
\pgfpathlineto{\pgfqpoint{2.513712in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.509070in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.503334in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.184300in}}%
\pgfpathlineto{\pgfqpoint{2.496417in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.488491in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.199027in}}%
\pgfpathlineto{\pgfqpoint{2.479235in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.468694in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.210604in}}%
\pgfpathlineto{\pgfqpoint{2.456691in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.220234in}}%
\pgfpathlineto{\pgfqpoint{2.443215in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.428084in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.228575in}}%
\pgfpathlineto{\pgfqpoint{2.411071in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.235968in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.242556in}}%
\pgfpathlineto{\pgfqpoint{2.391902in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.248522in}}%
\pgfpathlineto{\pgfqpoint{2.369284in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.253662in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.257341in}}%
\pgfpathlineto{\pgfqpoint{2.340121in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.259839in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.259636in}}%
\pgfpathlineto{\pgfqpoint{2.294701in}{1.257433in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.256671in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.251956in}}%
\pgfpathlineto{\pgfqpoint{2.267459in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.245874in}}%
\pgfpathlineto{\pgfqpoint{2.247728in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.238893in}}%
\pgfpathlineto{\pgfqpoint{2.230162in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.231265in}}%
\pgfpathlineto{\pgfqpoint{2.213939in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{2.198770in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.214155in}}%
\pgfpathlineto{\pgfqpoint{2.184574in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.171283in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.204617in}}%
\pgfpathlineto{\pgfqpoint{2.158811in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.194083in}}%
\pgfpathlineto{\pgfqpoint{2.147292in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.136667in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.182174in}}%
\pgfpathlineto{\pgfqpoint{2.126852in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.118206in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.168068in}}%
\pgfpathlineto{\pgfqpoint{2.110273in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.103542in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{2.098009in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.093171in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.089632in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.087278in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.086024in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.085802in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.086570in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.088306in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.091006in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.094686in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.075896in}}%
\pgfpathlineto{\pgfqpoint{2.099331in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.110677in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.055025in}}%
\pgfpathlineto{\pgfqpoint{2.117832in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.039663in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.144391in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.027085in}}%
\pgfpathlineto{\pgfqpoint{2.155264in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.016346in}}%
\pgfpathlineto{\pgfqpoint{2.180306in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.006844in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.998416in}}%
\pgfpathlineto{\pgfqpoint{2.210701in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{2.228595in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.984261in}}%
\pgfpathlineto{\pgfqpoint{2.249485in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.978648in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.974249in}}%
\pgfpathlineto{\pgfqpoint{2.279049in}{0.973175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.291072in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.991548in}}%
\pgfpathlineto{\pgfqpoint{2.227773in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{2.192781in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.013138in}}%
\pgfpathlineto{\pgfqpoint{2.178409in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{2.165553in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.154075in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{2.143734in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.134583in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{2.126303in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{2.112835in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.099554in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.091612in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.095087in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.094705in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.096149in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.098766in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.133845in}}%
\pgfpathlineto{\pgfqpoint{2.102163in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.106713in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.112546in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{2.119398in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.127193in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{2.136194in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.198579in}}%
\pgfpathlineto{\pgfqpoint{2.169038in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.182032in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{2.196221in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{2.211707in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.224812in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{2.248079in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.248232in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.245350in}}%
\pgfpathlineto{\pgfqpoint{2.367928in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.235915in}}%
\pgfpathlineto{\pgfqpoint{2.393813in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{2.431041in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.458877in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{2.479966in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.488435in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.495575in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.501673in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.506650in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.510560in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.513486in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.515600in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.516831in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.516689in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.106966in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.510386in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.506729in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.502211in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.496789in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.075059in}}%
\pgfpathlineto{\pgfqpoint{2.490758in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.483793in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{2.475969in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.467327in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{2.457752in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.447284in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{2.435790in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{2.423251in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.394283in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{2.376827in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{2.355112in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.979850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546470,0.654684,0.873801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306440in}{1.300933in}}%
\pgfpathlineto{\pgfqpoint{2.308559in}{1.301165in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.302480in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.307081in}}%
\pgfpathlineto{\pgfqpoint{2.344079in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.322890in}}%
\pgfpathlineto{\pgfqpoint{2.375830in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.387696in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.333543in}}%
\pgfpathlineto{\pgfqpoint{2.398434in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.407986in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{2.416281in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.423637in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.363714in}}%
\pgfpathlineto{\pgfqpoint{2.430044in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.435451in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.440035in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.443795in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{2.446684in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.449977in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.450389in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.448639in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.446402in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.443369in}}%
\pgfpathlineto{\pgfqpoint{2.443132in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.438711in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.433089in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.467441in}}%
\pgfpathlineto{\pgfqpoint{2.426045in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.416997in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.480751in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.489826in}}%
\pgfpathlineto{\pgfqpoint{2.390795in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.496169in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.500524in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.503250in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.504618in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.503483in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.501234in}}%
\pgfpathlineto{\pgfqpoint{2.254717in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.497929in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.493538in}}%
\pgfpathlineto{\pgfqpoint{2.227778in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.488120in}}%
\pgfpathlineto{\pgfqpoint{2.206965in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{2.189634in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.474022in}}%
\pgfpathlineto{\pgfqpoint{2.174673in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.464982in}}%
\pgfpathlineto{\pgfqpoint{2.161777in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.151244in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.453838in}}%
\pgfpathlineto{\pgfqpoint{2.142152in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.136038in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.434576in}}%
\pgfpathlineto{\pgfqpoint{2.132213in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.130476in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.130968in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.133254in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.410011in}}%
\pgfpathlineto{\pgfqpoint{2.136481in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.140803in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.146140in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.383215in}}%
\pgfpathlineto{\pgfqpoint{2.152276in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.158900in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.166368in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{2.174509in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.183438in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.350692in}}%
\pgfpathlineto{\pgfqpoint{2.193353in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.338535in}}%
\pgfpathlineto{\pgfqpoint{2.204188in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.216406in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.328215in}}%
\pgfpathlineto{\pgfqpoint{2.230286in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.246280in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.312081in}}%
\pgfpathlineto{\pgfqpoint{2.265870in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.306230in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.302299in}}%
\pgfpathlineto{\pgfqpoint{2.304130in}{1.301165in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.283922in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{2.236308in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{2.209551in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{2.198729in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.189299in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{2.180924in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.173563in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.380277in}}%
\pgfpathlineto{\pgfqpoint{2.167136in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.161504in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.156895in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.153381in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.151061in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{2.149964in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.150514in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.156838in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.163181in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{2.171689in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.182238in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.210474in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.229401in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.494344in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.497924in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.497818in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{2.388146in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.420573in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.435463in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.437983in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.439486in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.440024in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.439634in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.438341in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.436161in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.433100in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.429160in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{2.424171in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.418176in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.393549in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.344415in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{2.368660in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{2.351680in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.319171in}}%
\pgfpathlineto{\pgfqpoint{2.325329in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.313797in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.314738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546470,0.654684,0.873801}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{1.343819in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.343345in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{1.657200in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.345570in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.347212in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.349175in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.351391in}}%
\pgfpathlineto{\pgfqpoint{1.724151in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.353771in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.356279in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.358918in}}%
\pgfpathlineto{\pgfqpoint{1.773838in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.361653in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.817796in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.367543in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{1.855943in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.374235in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.378030in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.382191in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.386819in}}%
\pgfpathlineto{\pgfqpoint{1.915093in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.392002in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.397828in}}%
\pgfpathlineto{\pgfqpoint{1.957662in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.404491in}}%
\pgfpathlineto{\pgfqpoint{1.974365in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.412386in}}%
\pgfpathlineto{\pgfqpoint{1.988387in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.422419in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.007587in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.012297in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.440301in}}%
\pgfpathlineto{\pgfqpoint{2.014488in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.013641in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{1.456582in}}%
\pgfpathlineto{\pgfqpoint{2.010458in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.005260in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.997856in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.478124in}}%
\pgfpathlineto{\pgfqpoint{1.988737in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.490422in}}%
\pgfpathlineto{\pgfqpoint{1.977504in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.964094in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.499578in}}%
\pgfpathlineto{\pgfqpoint{1.947607in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.506888in}}%
\pgfpathlineto{\pgfqpoint{1.926753in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.512765in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.517374in}}%
\pgfpathlineto{\pgfqpoint{1.897404in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.521025in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.523764in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.525754in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.527068in}}%
\pgfpathlineto{\pgfqpoint{1.838442in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.527776in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.527971in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.527726in}}%
\pgfpathlineto{\pgfqpoint{1.770395in}{1.527114in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.527113in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.526201in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.525065in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.522385in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.520956in}}%
\pgfpathlineto{\pgfqpoint{1.670180in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.519526in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.516775in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.515483in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.514235in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.513006in}}%
\pgfpathlineto{\pgfqpoint{1.573527in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.511744in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.510397in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.508900in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.507162in}}%
\pgfpathlineto{\pgfqpoint{1.495109in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.505060in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.498840in}}%
\pgfpathlineto{\pgfqpoint{1.455508in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.494016in}}%
\pgfpathlineto{\pgfqpoint{1.432454in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.487147in}}%
\pgfpathlineto{\pgfqpoint{1.417448in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.407255in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.476070in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.396850in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.395026in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.395033in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.399681in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.404032in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.420922in}}%
\pgfpathlineto{\pgfqpoint{1.409664in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.416542in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.403255in}}%
\pgfpathlineto{\pgfqpoint{1.424578in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.433988in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{1.444702in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.456987in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{1.471240in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.371647in}}%
\pgfpathlineto{\pgfqpoint{1.487953in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.364499in}}%
\pgfpathlineto{\pgfqpoint{1.508216in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.353749in}}%
\pgfpathlineto{\pgfqpoint{1.535200in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.349924in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.347041in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{1.582103in}{1.344897in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.580058in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.354373in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.357476in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.361592in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{1.491776in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.475989in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.462817in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.390934in}}%
\pgfpathlineto{\pgfqpoint{1.451523in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{1.441764in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.433622in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.426756in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.414666in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.413691in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.417526in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{1.432066in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{1.466883in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{1.501914in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.499307in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{1.565555in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.512256in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.515271in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.516782in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.739007in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.521475in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.858574in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{1.901279in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.505458in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.944869in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{1.970418in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.477219in}}%
\pgfpathlineto{\pgfqpoint{1.979281in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.986092in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.990637in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.992938in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.425776in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.966437in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.414696in}}%
\pgfpathlineto{\pgfqpoint{1.952673in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.935810in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.891091in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.370407in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{1.782534in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.362305in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{1.732728in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.352174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531525,0.645487,0.872373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510986in}{0.688433in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.686627in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.684112in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.683337in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.682845in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.682592in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.682781in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.683677in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.685176in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.686144in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.687270in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.688577in}}%
\pgfpathlineto{\pgfqpoint{1.774316in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.690067in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.691794in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.696156in}}%
\pgfpathlineto{\pgfqpoint{1.839871in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.698869in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{1.881460in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.705629in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.709754in}}%
\pgfpathlineto{\pgfqpoint{1.912733in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.714475in}}%
\pgfpathlineto{\pgfqpoint{1.938151in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.719773in}}%
\pgfpathlineto{\pgfqpoint{1.959793in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.725671in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.732264in}}%
\pgfpathlineto{\pgfqpoint{1.978967in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.739541in}}%
\pgfpathlineto{\pgfqpoint{1.996245in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.011959in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.747541in}}%
\pgfpathlineto{\pgfqpoint{2.026808in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.756673in}}%
\pgfpathlineto{\pgfqpoint{2.040459in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.767973in}}%
\pgfpathlineto{\pgfqpoint{2.050096in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.052911in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.047053in}{0.779997in}}%
\pgfpathlineto{\pgfqpoint{2.044738in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.034620in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.793242in}}%
\pgfpathlineto{\pgfqpoint{2.022647in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.803497in}}%
\pgfpathlineto{\pgfqpoint{2.009330in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.812756in}}%
\pgfpathlineto{\pgfqpoint{1.995058in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.821034in}}%
\pgfpathlineto{\pgfqpoint{1.963867in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.828727in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.835997in}}%
\pgfpathlineto{\pgfqpoint{1.928755in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{1.910950in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{1.894065in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.857731in}}%
\pgfpathlineto{\pgfqpoint{1.878841in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.866264in}}%
\pgfpathlineto{\pgfqpoint{1.865617in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{1.854290in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.845011in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.890589in}}%
\pgfpathlineto{\pgfqpoint{1.837158in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.825258in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{1.820545in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.816568in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.812927in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.809508in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.806220in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.946892in}}%
\pgfpathlineto{\pgfqpoint{1.803149in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.800190in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.797227in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.791327in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.788473in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.989989in}}%
\pgfpathlineto{\pgfqpoint{1.785889in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.783589in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.781636in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.780144in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.779230in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.778993in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.779513in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.780829in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.782937in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.785785in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.064632in}}%
\pgfpathlineto{\pgfqpoint{1.789324in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.802187in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.094628in}}%
\pgfpathlineto{\pgfqpoint{1.806454in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.810323in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.813423in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.815491in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.816257in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.815441in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.812753in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.807881in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.151077in}}%
\pgfpathlineto{\pgfqpoint{1.800484in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.790145in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.164072in}}%
\pgfpathlineto{\pgfqpoint{1.776229in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.172471in}}%
\pgfpathlineto{\pgfqpoint{1.757909in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.178875in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.183996in}}%
\pgfpathlineto{\pgfqpoint{1.733663in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.188156in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.191594in}}%
\pgfpathlineto{\pgfqpoint{1.699749in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.194361in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.196515in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.198070in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.199029in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.199395in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.199137in}}%
\pgfpathlineto{\pgfqpoint{1.597200in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.198256in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.196721in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.194493in}}%
\pgfpathlineto{\pgfqpoint{1.530039in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.191529in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.187797in}}%
\pgfpathlineto{\pgfqpoint{1.498634in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.177551in}}%
\pgfpathlineto{\pgfqpoint{1.475610in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.170640in}}%
\pgfpathlineto{\pgfqpoint{1.457617in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.442923in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.151155in}}%
\pgfpathlineto{\pgfqpoint{1.420337in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.411392in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{1.403473in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.396261in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.119530in}}%
\pgfpathlineto{\pgfqpoint{1.389401in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.375437in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.101763in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.358922in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.087195in}}%
\pgfpathlineto{\pgfqpoint{1.348921in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.075590in}}%
\pgfpathlineto{\pgfqpoint{1.337476in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.324453in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.066100in}}%
\pgfpathlineto{\pgfqpoint{1.309958in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.294270in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.049832in}}%
\pgfpathlineto{\pgfqpoint{1.277822in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.042240in}}%
\pgfpathlineto{\pgfqpoint{1.261123in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{1.244657in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.026794in}}%
\pgfpathlineto{\pgfqpoint{1.228820in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.018476in}}%
\pgfpathlineto{\pgfqpoint{1.213901in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.200089in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.999261in}}%
\pgfpathlineto{\pgfqpoint{1.175813in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.165629in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.987363in}}%
\pgfpathlineto{\pgfqpoint{1.156410in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.148593in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.972370in}}%
\pgfpathlineto{\pgfqpoint{1.141676in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.135994in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.131494in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.949322in}}%
\pgfpathlineto{\pgfqpoint{1.127900in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.125359in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.123898in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.123492in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.124133in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.125835in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.128624in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.130552in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.132405in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.137154in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.143051in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.873421in}}%
\pgfpathlineto{\pgfqpoint{1.150012in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.157846in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.857875in}}%
\pgfpathlineto{\pgfqpoint{1.166753in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.176357in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.844986in}}%
\pgfpathlineto{\pgfqpoint{1.186743in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.197651in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.833325in}}%
\pgfpathlineto{\pgfqpoint{1.208807in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{1.220128in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.231289in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{1.242142in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.798984in}}%
\pgfpathlineto{\pgfqpoint{1.252668in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.262689in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.786305in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.281873in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.773036in}}%
\pgfpathlineto{\pgfqpoint{1.291298in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.300913in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.759916in}}%
\pgfpathlineto{\pgfqpoint{1.310945in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.747871in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.333582in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.737404in}}%
\pgfpathlineto{\pgfqpoint{1.346880in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{1.379807in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.714391in}}%
\pgfpathlineto{\pgfqpoint{1.400863in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.708812in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.704007in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.699848in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.696283in}}%
\pgfpathlineto{\pgfqpoint{1.459532in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.693200in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.690602in}}%
\pgfpathlineto{\pgfqpoint{1.507116in}{0.688917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.550252in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.692567in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.700809in}}%
\pgfpathlineto{\pgfqpoint{1.446664in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{1.395325in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{1.376384in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.360282in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{1.333934in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.322761in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.768410in}}%
\pgfpathlineto{\pgfqpoint{1.302569in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{1.283321in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{1.263272in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.252678in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{1.241597in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{1.207254in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.196118in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.185495in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.175526in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.151234in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{1.145185in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.136249in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.131093in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.131458in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.135314in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.138871in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.149451in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.164518in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.993742in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.196112in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.013708in}}%
\pgfpathlineto{\pgfqpoint{1.223429in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{1.238838in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{1.255179in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.044773in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.059992in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.336943in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{1.380469in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.388326in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{1.395609in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.417428in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.425853in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.435552in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.446896in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.460413in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.169732in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.192865in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.192723in}}%
\pgfpathlineto{\pgfqpoint{1.646820in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{1.753378in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{1.789631in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.795378in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.800259in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.800067in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.798535in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.795957in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.792617in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.788792in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{1.784822in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.777357in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.771786in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.047425in}}%
\pgfpathlineto{\pgfqpoint{1.770068in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.769162in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.769626in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.772726in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.775015in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.780450in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.786368in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.792567in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.795647in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.804927in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.929374in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.812413in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.816723in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.827679in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.834759in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{1.843270in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.853509in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{1.879879in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{1.895710in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{1.912644in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{1.929811in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.946381in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{1.961736in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.975685in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.988086in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.006657in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.781338in}}%
\pgfpathlineto{\pgfqpoint{2.014282in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.008182in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.751611in}}%
\pgfpathlineto{\pgfqpoint{1.988921in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{1.959252in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.940587in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.918437in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.891416in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.703570in}}%
\pgfpathlineto{\pgfqpoint{1.856402in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{1.805756in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.694282in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.691358in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.686471in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.686727in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.687253in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.688078in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531525,0.645487,0.872373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254563in}{0.695085in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.692959in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.693265in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{2.337183in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{2.372400in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.704352in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.710119in}}%
\pgfpathlineto{\pgfqpoint{2.394580in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.717612in}}%
\pgfpathlineto{\pgfqpoint{2.411113in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.424082in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.727583in}}%
\pgfpathlineto{\pgfqpoint{2.434573in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.443074in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.741708in}}%
\pgfpathlineto{\pgfqpoint{2.449838in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.455095in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.459000in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.461645in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.771237in}}%
\pgfpathlineto{\pgfqpoint{2.463097in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.463393in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.462561in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{0.792817in}}%
\pgfpathlineto{\pgfqpoint{2.460612in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.457547in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.453365in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.448069in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.823937in}}%
\pgfpathlineto{\pgfqpoint{2.441555in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.433799in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.839982in}}%
\pgfpathlineto{\pgfqpoint{2.424798in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.414287in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.851973in}}%
\pgfpathlineto{\pgfqpoint{2.402015in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.861555in}}%
\pgfpathlineto{\pgfqpoint{2.387707in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.869266in}}%
\pgfpathlineto{\pgfqpoint{2.370026in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.875263in}}%
\pgfpathlineto{\pgfqpoint{2.344761in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.881736in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.879735in}}%
\pgfpathlineto{\pgfqpoint{2.283539in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{2.256722in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.870494in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.220632in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.856275in}}%
\pgfpathlineto{\pgfqpoint{2.205368in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.847977in}}%
\pgfpathlineto{\pgfqpoint{2.190908in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.839096in}}%
\pgfpathlineto{\pgfqpoint{2.177012in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.829767in}}%
\pgfpathlineto{\pgfqpoint{2.163608in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{2.150759in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.137711in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.810122in}}%
\pgfpathlineto{\pgfqpoint{2.124907in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.799935in}}%
\pgfpathlineto{\pgfqpoint{2.112668in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.100840in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.789227in}}%
\pgfpathlineto{\pgfqpoint{2.088633in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.082045in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.082083in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.088215in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{0.755153in}}%
\pgfpathlineto{\pgfqpoint{2.099551in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.110248in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.122529in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.734126in}}%
\pgfpathlineto{\pgfqpoint{2.135920in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.150440in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.725203in}}%
\pgfpathlineto{\pgfqpoint{2.166638in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.717501in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.710893in}}%
\pgfpathlineto{\pgfqpoint{2.185703in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{2.209830in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.700983in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.697549in}}%
\pgfpathlineto{\pgfqpoint{2.246481in}{0.696206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.233465in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.204614in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.717559in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{2.167664in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.119302in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.116958in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.120803in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{2.135575in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.167795in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.820285in}}%
\pgfpathlineto{\pgfqpoint{2.180159in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{2.193520in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{2.207858in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{2.223444in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{2.241032in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{2.262583in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.871829in}}%
\pgfpathlineto{\pgfqpoint{2.329489in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{2.364653in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.852628in}}%
\pgfpathlineto{\pgfqpoint{2.398996in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{2.411410in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.421524in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.437335in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.454203in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.453964in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.452503in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{2.440126in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.432949in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.423872in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.412528in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.724054in}}%
\pgfpathlineto{\pgfqpoint{2.398031in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.697665in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.698360in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.700038in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.702713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531525,0.645487,0.872373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306440in}{0.979850in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.981032in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{2.355112in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{2.376827in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.001642in}}%
\pgfpathlineto{\pgfqpoint{2.394283in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.009903in}}%
\pgfpathlineto{\pgfqpoint{2.423251in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{2.435790in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.029793in}}%
\pgfpathlineto{\pgfqpoint{2.447284in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.457752in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.041970in}}%
\pgfpathlineto{\pgfqpoint{2.467327in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.475969in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.056477in}}%
\pgfpathlineto{\pgfqpoint{2.483793in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.490758in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.075059in}}%
\pgfpathlineto{\pgfqpoint{2.496789in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.502211in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.506729in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.510386in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.513219in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.106966in}}%
\pgfpathlineto{\pgfqpoint{2.515350in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.516689in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.517186in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.516831in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.515600in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.513950in}{1.146452in}}%
\pgfpathlineto{\pgfqpoint{2.513486in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.510560in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.506650in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.501673in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.175981in}}%
\pgfpathlineto{\pgfqpoint{2.495575in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.488435in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.479966in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.192309in}}%
\pgfpathlineto{\pgfqpoint{2.470176in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.204486in}}%
\pgfpathlineto{\pgfqpoint{2.458877in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{2.431041in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.222697in}}%
\pgfpathlineto{\pgfqpoint{2.413859in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.229838in}}%
\pgfpathlineto{\pgfqpoint{2.393813in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.235915in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.241168in}}%
\pgfpathlineto{\pgfqpoint{2.367928in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.245350in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.248232in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.249508in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.249148in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.247049in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.243033in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.242856in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.238043in}}%
\pgfpathlineto{\pgfqpoint{2.248079in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.231870in}}%
\pgfpathlineto{\pgfqpoint{2.228768in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.224812in}}%
\pgfpathlineto{\pgfqpoint{2.211707in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.216952in}}%
\pgfpathlineto{\pgfqpoint{2.196221in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.208247in}}%
\pgfpathlineto{\pgfqpoint{2.182032in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.169038in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.198579in}}%
\pgfpathlineto{\pgfqpoint{2.157012in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.187727in}}%
\pgfpathlineto{\pgfqpoint{2.146064in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.136194in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.175053in}}%
\pgfpathlineto{\pgfqpoint{2.127193in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.119398in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{2.112546in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.106713in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.102163in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.133845in}}%
\pgfpathlineto{\pgfqpoint{2.098766in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.096149in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.094705in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.094367in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.095087in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.098930in}{1.091612in}}%
\pgfpathlineto{\pgfqpoint{2.099554in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.107387in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.112835in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.064079in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.126303in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{2.134583in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.143734in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.033705in}}%
\pgfpathlineto{\pgfqpoint{2.154075in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.165553in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.022645in}}%
\pgfpathlineto{\pgfqpoint{2.178409in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.013138in}}%
\pgfpathlineto{\pgfqpoint{2.192781in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{2.208992in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.997705in}}%
\pgfpathlineto{\pgfqpoint{2.227773in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.991548in}}%
\pgfpathlineto{\pgfqpoint{2.250771in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.982719in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.980528in}}%
\pgfpathlineto{\pgfqpoint{2.291072in}{0.980464in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.303962in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.993521in}}%
\pgfpathlineto{\pgfqpoint{2.249248in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.225257in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{2.190322in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.019276in}}%
\pgfpathlineto{\pgfqpoint{2.176358in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{2.164012in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.153130in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{2.143447in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.135002in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.054788in}}%
\pgfpathlineto{\pgfqpoint{2.127486in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{2.115727in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.111085in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.107495in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.102720in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.104530in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.107030in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.110686in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.115593in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.128169in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.145282in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{2.155508in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.166862in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{2.179343in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.202454in}}%
\pgfpathlineto{\pgfqpoint{2.193177in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{2.245662in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{2.270606in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.239494in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{2.371154in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.224038in}}%
\pgfpathlineto{\pgfqpoint{2.417623in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{2.434348in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.208549in}}%
\pgfpathlineto{\pgfqpoint{2.448591in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.460778in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.198289in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{2.480171in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.487795in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.494115in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{2.499340in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.503533in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.506680in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.508856in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.510117in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.510507in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.506644in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.503674in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.499828in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{2.495152in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.063856in}}%
\pgfpathlineto{\pgfqpoint{2.476138in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.468032in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{2.458928in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{2.396165in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.008074in}}%
\pgfpathlineto{\pgfqpoint{2.378181in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{2.355397in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.991403in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{2.307511in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.987677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531525,0.645487,0.872373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.314738in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.313797in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{2.325329in}{1.315743in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.319171in}}%
\pgfpathlineto{\pgfqpoint{2.351680in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.325336in}}%
\pgfpathlineto{\pgfqpoint{2.368660in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.333666in}}%
\pgfpathlineto{\pgfqpoint{2.382101in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.344415in}}%
\pgfpathlineto{\pgfqpoint{2.393549in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.402903in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.418176in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.424171in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{2.429160in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.433100in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.436161in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.438341in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.439634in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.440024in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.439486in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.437983in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.435463in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.431858in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.453627in}}%
\pgfpathlineto{\pgfqpoint{2.427055in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.420573in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.412559in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.470643in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.481227in}}%
\pgfpathlineto{\pgfqpoint{2.388146in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.488424in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.496321in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.497818in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.497924in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.494344in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.490792in}}%
\pgfpathlineto{\pgfqpoint{2.254096in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.485988in}}%
\pgfpathlineto{\pgfqpoint{2.229401in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.479949in}}%
\pgfpathlineto{\pgfqpoint{2.210474in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.472510in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.182238in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.171689in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.451062in}}%
\pgfpathlineto{\pgfqpoint{2.163181in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.156838in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.425967in}}%
\pgfpathlineto{\pgfqpoint{2.150514in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.149964in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.412387in}}%
\pgfpathlineto{\pgfqpoint{2.151061in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.153381in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.156895in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.161504in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.167136in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.380277in}}%
\pgfpathlineto{\pgfqpoint{2.173563in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.180924in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{2.189299in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.198729in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.349358in}}%
\pgfpathlineto{\pgfqpoint{2.209551in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.338557in}}%
\pgfpathlineto{\pgfqpoint{2.221800in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.236308in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{2.254407in}{1.323031in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.317834in}}%
\pgfpathlineto{\pgfqpoint{2.283922in}{1.315743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.264436in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.333118in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{2.227952in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.215442in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.361246in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.176634in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.408185in}}%
\pgfpathlineto{\pgfqpoint{2.167485in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.170844in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.175402in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{2.190757in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.201746in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{2.215408in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{2.255555in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.487019in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.489603in}}%
\pgfpathlineto{\pgfqpoint{2.303970in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.490842in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.485531in}}%
\pgfpathlineto{\pgfqpoint{2.365457in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{2.384244in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.397247in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.406864in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.423862in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{2.428495in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.429133in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.428784in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{2.427474in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.425092in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.421727in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.412056in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.371862in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.397425in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{2.387876in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.376620in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{2.362059in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{2.342453in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.325323in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.328195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.531525,0.645487,0.872373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580156in}{1.352174in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.350817in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.350935in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{1.667740in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.353625in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.355481in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{1.732728in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.359875in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.362305in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.364864in}}%
\pgfpathlineto{\pgfqpoint{1.782534in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.367561in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.370407in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.373439in}}%
\pgfpathlineto{\pgfqpoint{1.825514in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.376731in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.380311in}}%
\pgfpathlineto{\pgfqpoint{1.861445in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{1.891091in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.388719in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.393790in}}%
\pgfpathlineto{\pgfqpoint{1.915490in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.399596in}}%
\pgfpathlineto{\pgfqpoint{1.935810in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.406395in}}%
\pgfpathlineto{\pgfqpoint{1.952673in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.414696in}}%
\pgfpathlineto{\pgfqpoint{1.966437in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.977122in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.425776in}}%
\pgfpathlineto{\pgfqpoint{1.985317in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.992938in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.990637in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.986092in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.979281in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{1.477219in}}%
\pgfpathlineto{\pgfqpoint{1.970418in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{1.959085in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.944869in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{1.926613in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.505458in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{1.901279in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.514755in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{1.858574in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.521475in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.522280in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.522534in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.522315in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.521704in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.520776in}}%
\pgfpathlineto{\pgfqpoint{1.739007in}{1.519826in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.518244in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.516782in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.515271in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.513755in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.512256in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.507915in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.506490in}}%
\pgfpathlineto{\pgfqpoint{1.565555in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.505004in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.503351in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.501489in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.499307in}}%
\pgfpathlineto{\pgfqpoint{1.501914in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.493058in}}%
\pgfpathlineto{\pgfqpoint{1.466883in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.488335in}}%
\pgfpathlineto{\pgfqpoint{1.445690in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.432066in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{1.423018in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.417526in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.414546in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.413691in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.414666in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.417252in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.421294in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{1.426756in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.433622in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.441764in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.403166in}}%
\pgfpathlineto{\pgfqpoint{1.451523in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.390934in}}%
\pgfpathlineto{\pgfqpoint{1.462817in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.475989in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.381133in}}%
\pgfpathlineto{\pgfqpoint{1.491776in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.366773in}}%
\pgfpathlineto{\pgfqpoint{1.511017in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.361592in}}%
\pgfpathlineto{\pgfqpoint{1.536941in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.357476in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.354373in}}%
\pgfpathlineto{\pgfqpoint{1.580058in}{1.352186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.581500in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.362054in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.365454in}}%
\pgfpathlineto{\pgfqpoint{1.540320in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.515796in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{1.497416in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{1.482711in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{1.470500in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{1.451895in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.445032in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.436083in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.434084in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.433936in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.440411in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.462959in}}%
\pgfpathlineto{\pgfqpoint{1.448373in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.475297in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.490652in}}%
\pgfpathlineto{\pgfqpoint{1.511091in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.497783in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.501214in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.502834in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{1.640338in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.510910in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.513861in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.516021in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.516631in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{1.866875in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.511446in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{1.902012in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.503300in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{1.939856in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.488698in}}%
\pgfpathlineto{\pgfqpoint{1.951926in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.967752in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.973587in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.970719in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.965195in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.956909in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{1.913777in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.395758in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.390969in}}%
\pgfpathlineto{\pgfqpoint{1.864846in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.382983in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.371028in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{1.740195in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{1.675031in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.358061in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516497,0.636315,0.870769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.688078in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.687253in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.686727in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.686471in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.686455in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.687044in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.687605in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.688324in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{0.688917in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.689189in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.690191in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.691358in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.692711in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.694282in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.696110in}}%
\pgfpathlineto{\pgfqpoint{1.805756in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.698228in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.700698in}}%
\pgfpathlineto{\pgfqpoint{1.856402in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.703570in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{1.891416in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.710784in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.715298in}}%
\pgfpathlineto{\pgfqpoint{1.918437in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.720472in}}%
\pgfpathlineto{\pgfqpoint{1.940587in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.726403in}}%
\pgfpathlineto{\pgfqpoint{1.959252in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.733273in}}%
\pgfpathlineto{\pgfqpoint{1.975254in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.741429in}}%
\pgfpathlineto{\pgfqpoint{1.988921in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.751611in}}%
\pgfpathlineto{\pgfqpoint{1.999965in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.008182in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.768694in}}%
\pgfpathlineto{\pgfqpoint{2.012785in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.014282in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.012468in}{0.781338in}}%
\pgfpathlineto{\pgfqpoint{2.011816in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.006657in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.998349in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.988086in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.811438in}}%
\pgfpathlineto{\pgfqpoint{1.975685in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.961736in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.820632in}}%
\pgfpathlineto{\pgfqpoint{1.946381in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.828717in}}%
\pgfpathlineto{\pgfqpoint{1.929811in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.836257in}}%
\pgfpathlineto{\pgfqpoint{1.912644in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.843601in}}%
\pgfpathlineto{\pgfqpoint{1.895710in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.851136in}}%
\pgfpathlineto{\pgfqpoint{1.879879in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{1.865757in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.868988in}}%
\pgfpathlineto{\pgfqpoint{1.853509in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.843270in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.881396in}}%
\pgfpathlineto{\pgfqpoint{1.834759in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.827679in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.899429in}}%
\pgfpathlineto{\pgfqpoint{1.821604in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.816723in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.812413in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.808524in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.929374in}}%
\pgfpathlineto{\pgfqpoint{1.804927in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.801774in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.795647in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.792567in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.789444in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{1.786368in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.783389in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.780450in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.777627in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.775015in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.772726in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.770881in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.019862in}}%
\pgfpathlineto{\pgfqpoint{1.769626in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.769031in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.769162in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.770068in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.047425in}}%
\pgfpathlineto{\pgfqpoint{1.771786in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.774254in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.777357in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.780944in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.784822in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{1.788792in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.792617in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.795957in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.798535in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.800067in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.800259in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.798805in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.795378in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.789631in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.149874in}}%
\pgfpathlineto{\pgfqpoint{1.781100in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.162078in}}%
\pgfpathlineto{\pgfqpoint{1.769311in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.753378in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.180806in}}%
\pgfpathlineto{\pgfqpoint{1.701714in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.184652in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.187665in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{1.646820in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.192723in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.193120in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.192865in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.191938in}}%
\pgfpathlineto{\pgfqpoint{1.579051in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.190324in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.187982in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.184858in}}%
\pgfpathlineto{\pgfqpoint{1.526877in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.180860in}}%
\pgfpathlineto{\pgfqpoint{1.498243in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.175885in}}%
\pgfpathlineto{\pgfqpoint{1.477014in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.169732in}}%
\pgfpathlineto{\pgfqpoint{1.460413in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.162041in}}%
\pgfpathlineto{\pgfqpoint{1.446896in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.152272in}}%
\pgfpathlineto{\pgfqpoint{1.435552in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.425853in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.139716in}}%
\pgfpathlineto{\pgfqpoint{1.417428in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.409797in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.123674in}}%
\pgfpathlineto{\pgfqpoint{1.402642in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.395609in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{1.388326in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.380469in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.090604in}}%
\pgfpathlineto{\pgfqpoint{1.371672in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.361634in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{1.350095in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{1.336943in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.059992in}}%
\pgfpathlineto{\pgfqpoint{1.306212in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.052206in}}%
\pgfpathlineto{\pgfqpoint{1.289340in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.044773in}}%
\pgfpathlineto{\pgfqpoint{1.272155in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{1.255179in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.029951in}}%
\pgfpathlineto{\pgfqpoint{1.238838in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.022125in}}%
\pgfpathlineto{\pgfqpoint{1.223429in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.013708in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{1.196112in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.184345in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.993742in}}%
\pgfpathlineto{\pgfqpoint{1.173730in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.980953in}}%
\pgfpathlineto{\pgfqpoint{1.164518in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.156298in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.149451in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.963845in}}%
\pgfpathlineto{\pgfqpoint{1.143591in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.138871in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.135314in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.132857in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.131458in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.131093in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.131759in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.133469in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.136249in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.140139in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.145185in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.882535in}}%
\pgfpathlineto{\pgfqpoint{1.151234in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.158307in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.865064in}}%
\pgfpathlineto{\pgfqpoint{1.166513in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.175526in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.851488in}}%
\pgfpathlineto{\pgfqpoint{1.185495in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.196118in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.839594in}}%
\pgfpathlineto{\pgfqpoint{1.207254in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.828483in}}%
\pgfpathlineto{\pgfqpoint{1.218747in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.230239in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{1.241597in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.806239in}}%
\pgfpathlineto{\pgfqpoint{1.252678in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.263272in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{1.273477in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.283321in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{1.292934in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.302569in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.768410in}}%
\pgfpathlineto{\pgfqpoint{1.312389in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.755888in}}%
\pgfpathlineto{\pgfqpoint{1.322761in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.333934in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.744727in}}%
\pgfpathlineto{\pgfqpoint{1.346304in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.735127in}}%
\pgfpathlineto{\pgfqpoint{1.360282in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.726962in}}%
\pgfpathlineto{\pgfqpoint{1.376384in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.720017in}}%
\pgfpathlineto{\pgfqpoint{1.395325in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.714077in}}%
\pgfpathlineto{\pgfqpoint{1.418144in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.708971in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.704585in}}%
\pgfpathlineto{\pgfqpoint{1.446664in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.700809in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.697591in}}%
\pgfpathlineto{\pgfqpoint{1.485071in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.692567in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.689225in}}%
\pgfpathlineto{\pgfqpoint{1.550252in}{0.688917in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.517723in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.702253in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.705660in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.714322in}}%
\pgfpathlineto{\pgfqpoint{1.412359in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.391892in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{1.374720in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.733618in}}%
\pgfpathlineto{\pgfqpoint{1.359957in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.752764in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.324633in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{1.294886in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.274557in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.802058in}}%
\pgfpathlineto{\pgfqpoint{1.263767in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.252560in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{1.240945in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{1.229171in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{1.205982in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{1.195047in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{1.175447in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.148409in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{1.144295in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.138725in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.139070in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.140510in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.143069in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.157373in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.164572in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.973674in}}%
\pgfpathlineto{\pgfqpoint{1.172778in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.193173in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.205331in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.233559in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.249466in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{1.266368in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{1.283925in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.301664in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{1.335395in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{1.350360in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{1.363661in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{1.375270in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.093569in}}%
\pgfpathlineto{\pgfqpoint{1.394238in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.109325in}}%
\pgfpathlineto{\pgfqpoint{1.409653in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.416966in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.424444in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{1.465016in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.167825in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.185210in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.185970in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.172516in}}%
\pgfpathlineto{\pgfqpoint{1.726833in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.166808in}}%
\pgfpathlineto{\pgfqpoint{1.745935in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.159136in}}%
\pgfpathlineto{\pgfqpoint{1.759824in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.769855in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.781039in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.783737in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.777981in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.774691in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.764663in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.760063in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.758633in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.759642in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.763437in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.765992in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.768824in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.775101in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.951139in}}%
\pgfpathlineto{\pgfqpoint{1.790735in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.797004in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.800279in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.803779in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.807848in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.812535in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.817904in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.832142in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.852509in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.896331in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{1.912840in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{1.928930in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.968804in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.985274in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.989747in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.991392in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.985902in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{1.939891in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{1.920784in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.897276in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.712283in}}%
\pgfpathlineto{\pgfqpoint{1.867231in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{1.825878in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.702959in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{1.759179in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.694466in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.691166in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.690558in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.690841in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.695008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516497,0.636315,0.870769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237270in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.700038in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.698360in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.697665in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.697945in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.699212in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{2.351293in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.704924in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.709603in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{2.398031in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.724054in}}%
\pgfpathlineto{\pgfqpoint{2.412528in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.423872in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.735405in}}%
\pgfpathlineto{\pgfqpoint{2.432949in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.440126in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.753255in}}%
\pgfpathlineto{\pgfqpoint{2.445711in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.449775in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.452503in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.453964in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.454203in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.453245in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.451104in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.447782in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{0.810447in}}%
\pgfpathlineto{\pgfqpoint{2.443226in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.437335in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.430227in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.829886in}}%
\pgfpathlineto{\pgfqpoint{2.421524in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.411410in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{2.398996in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.852628in}}%
\pgfpathlineto{\pgfqpoint{2.384027in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.860259in}}%
\pgfpathlineto{\pgfqpoint{2.364653in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.865984in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.869849in}}%
\pgfpathlineto{\pgfqpoint{2.329489in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.871829in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.871910in}}%
\pgfpathlineto{\pgfqpoint{2.299301in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.870119in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.866624in}}%
\pgfpathlineto{\pgfqpoint{2.262583in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.861559in}}%
\pgfpathlineto{\pgfqpoint{2.241032in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.855200in}}%
\pgfpathlineto{\pgfqpoint{2.223444in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.847781in}}%
\pgfpathlineto{\pgfqpoint{2.207858in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{2.193520in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.830263in}}%
\pgfpathlineto{\pgfqpoint{2.180159in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.820285in}}%
\pgfpathlineto{\pgfqpoint{2.167795in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.155960in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.809161in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.135575in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.796225in}}%
\pgfpathlineto{\pgfqpoint{2.127014in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.120803in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.117456in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.116958in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.119302in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.124503in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.132622in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{0.746634in}}%
\pgfpathlineto{\pgfqpoint{2.142085in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.734656in}}%
\pgfpathlineto{\pgfqpoint{2.153877in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.167664in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.725165in}}%
\pgfpathlineto{\pgfqpoint{2.184058in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.717559in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.711386in}}%
\pgfpathlineto{\pgfqpoint{2.204614in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{2.233465in}{0.703494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.272780in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.703539in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{2.227087in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{2.202847in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{2.185278in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.171355in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.734770in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.140070in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.138220in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.138812in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.141811in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.147193in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.163087in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.809033in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.184644in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{2.197171in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{2.211125in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{2.226771in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{2.359348in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{2.380040in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{2.395439in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.407552in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.417368in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.425548in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.818088in}}%
\pgfpathlineto{\pgfqpoint{2.432011in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.440769in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.443195in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.444322in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.444142in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.442635in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.435445in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.429597in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{2.399322in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{2.382810in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{2.359946in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{2.313232in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.702746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516497,0.636315,0.870769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306440in}{0.987677in}}%
\pgfpathlineto{\pgfqpoint{2.307511in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.991403in}}%
\pgfpathlineto{\pgfqpoint{2.355397in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.995714in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.001272in}}%
\pgfpathlineto{\pgfqpoint{2.378181in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.008074in}}%
\pgfpathlineto{\pgfqpoint{2.396165in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{2.411692in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.425380in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{2.437689in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.035972in}}%
\pgfpathlineto{\pgfqpoint{2.448866in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.458928in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.048501in}}%
\pgfpathlineto{\pgfqpoint{2.468032in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.476138in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.063856in}}%
\pgfpathlineto{\pgfqpoint{2.483382in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.495152in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.084884in}}%
\pgfpathlineto{\pgfqpoint{2.499828in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.503674in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.506644in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.510052in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.510507in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.510117in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.508856in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.506680in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.503533in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.499340in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.166438in}}%
\pgfpathlineto{\pgfqpoint{2.494115in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.487795in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.480171in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.185238in}}%
\pgfpathlineto{\pgfqpoint{2.471228in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.198289in}}%
\pgfpathlineto{\pgfqpoint{2.460778in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.448591in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.208549in}}%
\pgfpathlineto{\pgfqpoint{2.434348in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.216982in}}%
\pgfpathlineto{\pgfqpoint{2.417623in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.224038in}}%
\pgfpathlineto{\pgfqpoint{2.397519in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.229911in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.234683in}}%
\pgfpathlineto{\pgfqpoint{2.371154in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.238448in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.240871in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.241867in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.239494in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.235935in}}%
\pgfpathlineto{\pgfqpoint{2.270606in}{1.235567in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.231368in}}%
\pgfpathlineto{\pgfqpoint{2.245662in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.225582in}}%
\pgfpathlineto{\pgfqpoint{2.225686in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.218818in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.211133in}}%
\pgfpathlineto{\pgfqpoint{2.193177in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.202454in}}%
\pgfpathlineto{\pgfqpoint{2.179343in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.192588in}}%
\pgfpathlineto{\pgfqpoint{2.166862in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.155508in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.181214in}}%
\pgfpathlineto{\pgfqpoint{2.145282in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.136250in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.167459in}}%
\pgfpathlineto{\pgfqpoint{2.128169in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.121263in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.148868in}}%
\pgfpathlineto{\pgfqpoint{2.115593in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.110686in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.107030in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.104530in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.103111in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.102720in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.103327in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.104916in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.107495in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.111085in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.115727in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.074567in}}%
\pgfpathlineto{\pgfqpoint{2.121074in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.127486in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.054788in}}%
\pgfpathlineto{\pgfqpoint{2.135002in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.143447in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.040459in}}%
\pgfpathlineto{\pgfqpoint{2.153130in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.164012in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{2.176358in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.019276in}}%
\pgfpathlineto{\pgfqpoint{2.190322in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.011070in}}%
\pgfpathlineto{\pgfqpoint{2.206314in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.004063in}}%
\pgfpathlineto{\pgfqpoint{2.225257in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.998177in}}%
\pgfpathlineto{\pgfqpoint{2.249248in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.993521in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.988136in}}%
\pgfpathlineto{\pgfqpoint{2.303962in}{0.987753in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.295991in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{2.246347in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.004604in}}%
\pgfpathlineto{\pgfqpoint{2.222211in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{2.203613in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{2.174803in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{2.163112in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{2.143991in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.136304in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.124021in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{2.116022in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.111695in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.111582in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.113155in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.115881in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.134175in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.130202in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.158757in}}%
\pgfpathlineto{\pgfqpoint{2.137261in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.145417in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.165360in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.196487in}}%
\pgfpathlineto{\pgfqpoint{2.190424in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.205267in}}%
\pgfpathlineto{\pgfqpoint{2.205247in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.235047in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.401835in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{2.421303in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{2.437182in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{2.450534in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.461849in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.191678in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{2.479442in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.486203in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.491692in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.503123in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.501797in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.499584in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.097519in}}%
\pgfpathlineto{\pgfqpoint{2.496477in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.492640in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.487890in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.482182in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.072078in}}%
\pgfpathlineto{\pgfqpoint{2.475596in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.468087in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.459542in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.449987in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{2.439258in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.413827in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.398415in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{2.380335in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.995861in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.994789in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516497,0.636315,0.870769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.328195in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.325323in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.324593in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.326053in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.329820in}}%
\pgfpathlineto{\pgfqpoint{2.342453in}{1.330320in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.335818in}}%
\pgfpathlineto{\pgfqpoint{2.362059in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{2.376620in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.387876in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.355725in}}%
\pgfpathlineto{\pgfqpoint{2.397425in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.371862in}}%
\pgfpathlineto{\pgfqpoint{2.412056in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.421727in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.425092in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.427474in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.403278in}}%
\pgfpathlineto{\pgfqpoint{2.428784in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.429133in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.428495in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{2.426789in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.423862in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.419695in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.414186in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.458463in}}%
\pgfpathlineto{\pgfqpoint{2.406864in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.397247in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{2.384244in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.479990in}}%
\pgfpathlineto{\pgfqpoint{2.365457in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.485531in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.488954in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.490842in}}%
\pgfpathlineto{\pgfqpoint{2.303970in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.489603in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.487019in}}%
\pgfpathlineto{\pgfqpoint{2.255555in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.477802in}}%
\pgfpathlineto{\pgfqpoint{2.232613in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.215408in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{2.201746in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.190757in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{2.182039in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.175402in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.170844in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.424832in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.167485in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.408185in}}%
\pgfpathlineto{\pgfqpoint{2.169325in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.172389in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.176634in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{2.188488in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.196114in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.361246in}}%
\pgfpathlineto{\pgfqpoint{2.204977in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.215442in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.349283in}}%
\pgfpathlineto{\pgfqpoint{2.227952in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.340085in}}%
\pgfpathlineto{\pgfqpoint{2.243301in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.333118in}}%
\pgfpathlineto{\pgfqpoint{2.264436in}{1.330320in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.278201in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.351200in}}%
\pgfpathlineto{\pgfqpoint{2.235460in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.223129in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{2.213127in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{2.198023in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.185598in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.184061in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{2.185619in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.188850in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.193942in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.201091in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{2.210587in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{2.222732in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.238454in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.474423in}}%
\pgfpathlineto{\pgfqpoint{2.260797in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.482951in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{2.360235in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{2.378332in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.390519in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.459804in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.405891in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.414044in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.416015in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.416822in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.416514in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.415125in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.412676in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{2.409082in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.404113in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.398015in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.368859in}}%
\pgfpathlineto{\pgfqpoint{2.390489in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.380976in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.340418in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.335786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516497,0.636315,0.870769}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{1.358061in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.357302in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.357230in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.357752in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.358773in}}%
\pgfpathlineto{\pgfqpoint{1.675031in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.361967in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.363968in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.740195in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.368524in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.371028in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{1.789965in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.379605in}}%
\pgfpathlineto{\pgfqpoint{1.831279in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.382983in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{1.864846in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.390969in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.395758in}}%
\pgfpathlineto{\pgfqpoint{1.891959in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.401420in}}%
\pgfpathlineto{\pgfqpoint{1.913777in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.408143in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.416486in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.956909in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.428320in}}%
\pgfpathlineto{\pgfqpoint{1.965195in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.970719in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.973587in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.973991in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.972038in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.967752in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.961083in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{1.476493in}}%
\pgfpathlineto{\pgfqpoint{1.951926in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.488698in}}%
\pgfpathlineto{\pgfqpoint{1.939856in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.497134in}}%
\pgfpathlineto{\pgfqpoint{1.924000in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.503300in}}%
\pgfpathlineto{\pgfqpoint{1.902012in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.507960in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.511446in}}%
\pgfpathlineto{\pgfqpoint{1.866875in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.513921in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.515551in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.516485in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.516815in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.516631in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.516021in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.513861in}}%
\pgfpathlineto{\pgfqpoint{1.719364in}{1.512537in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.512464in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.510910in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.509300in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.507676in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.506066in}}%
\pgfpathlineto{\pgfqpoint{1.640338in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.504453in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.502834in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.501214in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.499552in}}%
\pgfpathlineto{\pgfqpoint{1.564462in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.497783in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.495745in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.493413in}}%
\pgfpathlineto{\pgfqpoint{1.511091in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.490652in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{1.480006in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.482225in}}%
\pgfpathlineto{\pgfqpoint{1.460668in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.475297in}}%
\pgfpathlineto{\pgfqpoint{1.448373in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.462959in}}%
\pgfpathlineto{\pgfqpoint{1.440411in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.435918in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.433936in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.434084in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.436083in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.422176in}}%
\pgfpathlineto{\pgfqpoint{1.445032in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.451895in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.404171in}}%
\pgfpathlineto{\pgfqpoint{1.460256in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.470500in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.392263in}}%
\pgfpathlineto{\pgfqpoint{1.482711in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.383047in}}%
\pgfpathlineto{\pgfqpoint{1.497416in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.375767in}}%
\pgfpathlineto{\pgfqpoint{1.515796in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.540320in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.365454in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.362054in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{1.581500in}{1.359475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.589916in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.370625in}}%
\pgfpathlineto{\pgfqpoint{1.547241in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.379649in}}%
\pgfpathlineto{\pgfqpoint{1.523555in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.386390in}}%
\pgfpathlineto{\pgfqpoint{1.506093in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{1.492293in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.481376in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.407199in}}%
\pgfpathlineto{\pgfqpoint{1.472518in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.465648in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.460501in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.451412in}}%
\pgfpathlineto{\pgfqpoint{1.460596in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.467441in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{1.496593in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{1.524976in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{1.571189in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{1.636944in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.506069in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.510368in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{1.868215in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.500111in}}%
\pgfpathlineto{\pgfqpoint{1.898682in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.494475in}}%
\pgfpathlineto{\pgfqpoint{1.917948in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{1.931695in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.941680in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.474456in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.952946in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.954765in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.954093in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.944937in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.924304in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.403869in}}%
\pgfpathlineto{\pgfqpoint{1.889495in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{1.864797in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{1.833510in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.380359in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.375276in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.367343in}}%
\pgfpathlineto{\pgfqpoint{1.676285in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.364789in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.365037in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.366001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501397,0.627167,0.868966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528279in}{0.695008in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.693437in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.691387in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.690841in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.690575in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.690558in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.690763in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.691166in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.691748in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.693400in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.694466in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.695705in}}%
\pgfpathlineto{\pgfqpoint{1.759179in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.698789in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.700715in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.702959in}}%
\pgfpathlineto{\pgfqpoint{1.825878in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.708676in}}%
\pgfpathlineto{\pgfqpoint{1.867231in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.712283in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.716500in}}%
\pgfpathlineto{\pgfqpoint{1.897276in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{1.920784in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.727283in}}%
\pgfpathlineto{\pgfqpoint{1.939891in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.734211in}}%
\pgfpathlineto{\pgfqpoint{1.955652in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.968541in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.754163in}}%
\pgfpathlineto{\pgfqpoint{1.978399in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.985902in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.991392in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.989747in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.985274in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.977883in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.968804in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.810640in}}%
\pgfpathlineto{\pgfqpoint{1.957252in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.943836in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{1.928930in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.828695in}}%
\pgfpathlineto{\pgfqpoint{1.912840in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.836457in}}%
\pgfpathlineto{\pgfqpoint{1.896331in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.844118in}}%
\pgfpathlineto{\pgfqpoint{1.880303in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{1.865552in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.861258in}}%
\pgfpathlineto{\pgfqpoint{1.852509in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.841337in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.872424in}}%
\pgfpathlineto{\pgfqpoint{1.832142in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.824292in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.887859in}}%
\pgfpathlineto{\pgfqpoint{1.817904in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.812535in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.807848in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.912606in}}%
\pgfpathlineto{\pgfqpoint{1.803779in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.800279in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.797004in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.793851in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.790735in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.951139in}}%
\pgfpathlineto{\pgfqpoint{1.787596in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.784585in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.781492in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.778320in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.775101in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.771887in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{1.768824in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.765992in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.763437in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.761280in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.759642in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.758633in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.758339in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.758813in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.760063in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.762045in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.764663in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.767773in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.080822in}}%
\pgfpathlineto{\pgfqpoint{1.771191in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.774691in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.777981in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.780782in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.782803in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.783737in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.783262in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.781039in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.776704in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.147590in}}%
\pgfpathlineto{\pgfqpoint{1.769855in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.759824in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.159136in}}%
\pgfpathlineto{\pgfqpoint{1.745935in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.166808in}}%
\pgfpathlineto{\pgfqpoint{1.726833in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.172516in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.176962in}}%
\pgfpathlineto{\pgfqpoint{1.699813in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.180356in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.182964in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.185970in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.186172in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.185210in}}%
\pgfpathlineto{\pgfqpoint{1.573369in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.183497in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.180993in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.177648in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{1.500141in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.167825in}}%
\pgfpathlineto{\pgfqpoint{1.480462in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.160936in}}%
\pgfpathlineto{\pgfqpoint{1.465016in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{1.452371in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.140908in}}%
\pgfpathlineto{\pgfqpoint{1.441689in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.432626in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.126312in}}%
\pgfpathlineto{\pgfqpoint{1.424444in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.416966in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.409653in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.109325in}}%
\pgfpathlineto{\pgfqpoint{1.402207in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.394238in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.093569in}}%
\pgfpathlineto{\pgfqpoint{1.385367in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.375270in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.080870in}}%
\pgfpathlineto{\pgfqpoint{1.363661in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.070685in}}%
\pgfpathlineto{\pgfqpoint{1.350360in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.061958in}}%
\pgfpathlineto{\pgfqpoint{1.335395in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.054152in}}%
\pgfpathlineto{\pgfqpoint{1.319012in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.046850in}}%
\pgfpathlineto{\pgfqpoint{1.301664in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.283925in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.032579in}}%
\pgfpathlineto{\pgfqpoint{1.266368in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.025158in}}%
\pgfpathlineto{\pgfqpoint{1.249466in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{1.233559in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.218820in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.205331in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.999020in}}%
\pgfpathlineto{\pgfqpoint{1.193173in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.172778in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.973674in}}%
\pgfpathlineto{\pgfqpoint{1.164572in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.157373in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.151502in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.952893in}}%
\pgfpathlineto{\pgfqpoint{1.146792in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.143069in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.140510in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.139070in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.138725in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.139470in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.141317in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.144295in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.894023in}}%
\pgfpathlineto{\pgfqpoint{1.148409in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.153471in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.159727in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.873087in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.175447in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.858413in}}%
\pgfpathlineto{\pgfqpoint{1.184851in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.195047in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.846115in}}%
\pgfpathlineto{\pgfqpoint{1.205982in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.834977in}}%
\pgfpathlineto{\pgfqpoint{1.217476in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.229171in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.824190in}}%
\pgfpathlineto{\pgfqpoint{1.240945in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.813418in}}%
\pgfpathlineto{\pgfqpoint{1.252560in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.263767in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.802058in}}%
\pgfpathlineto{\pgfqpoint{1.274557in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.284916in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.790026in}}%
\pgfpathlineto{\pgfqpoint{1.294886in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.777283in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.314509in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.764551in}}%
\pgfpathlineto{\pgfqpoint{1.324633in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.335339in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.752764in}}%
\pgfpathlineto{\pgfqpoint{1.346983in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.742443in}}%
\pgfpathlineto{\pgfqpoint{1.359957in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.733618in}}%
\pgfpathlineto{\pgfqpoint{1.374720in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{1.391892in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.719768in}}%
\pgfpathlineto{\pgfqpoint{1.412359in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.714322in}}%
\pgfpathlineto{\pgfqpoint{1.437442in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.709651in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.705660in}}%
\pgfpathlineto{\pgfqpoint{1.469949in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.702253in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.699373in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.696978in}}%
\pgfpathlineto{\pgfqpoint{1.517723in}{0.696206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.566445in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{1.496275in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.703882in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.706919in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.710516in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.389348in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.373702in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{1.360083in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{1.347936in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.326439in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.306417in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{1.296262in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{1.285784in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.274820in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.239542in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.204496in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{1.193951in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.175647in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.168110in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.156272in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.149117in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{1.147208in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.146709in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{1.148169in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.172461in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.181032in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{1.190773in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{1.201956in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.003723in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.260060in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.027976in}}%
\pgfpathlineto{\pgfqpoint{1.277583in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.295771in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{1.331950in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{1.363914in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{1.377348in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.389021in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{1.399219in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.416289in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{1.431572in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{1.448290in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.458190in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.141428in}}%
\pgfpathlineto{\pgfqpoint{1.470084in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{1.502741in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{1.527208in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.170246in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.173871in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.176579in}}%
\pgfpathlineto{\pgfqpoint{1.569160in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.696372in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{1.737523in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{1.757656in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.766163in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.767383in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.767095in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.765654in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.763391in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.760620in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.754696in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{1.752043in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.747573in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.747548in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.748272in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.751693in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.757124in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.763596in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.766941in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.770251in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.776880in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.780017in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.783048in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.789054in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.792282in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.795689in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.799397in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.803547in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.814480in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.821375in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.877599in}}%
\pgfpathlineto{\pgfqpoint{1.829969in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{1.839928in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{1.880799in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.837016in}}%
\pgfpathlineto{\pgfqpoint{1.896638in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{1.926975in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.940111in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.960165in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{1.966938in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.971055in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.972491in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.959924in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.950193in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{1.937328in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.734770in}}%
\pgfpathlineto{\pgfqpoint{1.921163in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{1.840823in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.710550in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.707754in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.705355in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{1.691235in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.695872in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.694910in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.695489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501397,0.627167,0.868966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.702746in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.702989in}}%
\pgfpathlineto{\pgfqpoint{2.313232in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.704298in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.706729in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{2.359946in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.715412in}}%
\pgfpathlineto{\pgfqpoint{2.382810in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.722230in}}%
\pgfpathlineto{\pgfqpoint{2.399322in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.731477in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.429597in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.435445in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.439758in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.442635in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.444142in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.444322in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.443195in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.440769in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.437042in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.432011in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.818088in}}%
\pgfpathlineto{\pgfqpoint{2.425548in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.417368in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.832949in}}%
\pgfpathlineto{\pgfqpoint{2.407552in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.395439in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{2.380040in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.851224in}}%
\pgfpathlineto{\pgfqpoint{2.359348in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.862613in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.862687in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.861006in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.857604in}}%
\pgfpathlineto{\pgfqpoint{2.268228in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.852734in}}%
\pgfpathlineto{\pgfqpoint{2.245004in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.846479in}}%
\pgfpathlineto{\pgfqpoint{2.226771in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.839007in}}%
\pgfpathlineto{\pgfqpoint{2.211125in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.830376in}}%
\pgfpathlineto{\pgfqpoint{2.197171in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.820550in}}%
\pgfpathlineto{\pgfqpoint{2.184644in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.173243in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.809033in}}%
\pgfpathlineto{\pgfqpoint{2.163087in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.154387in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.794405in}}%
\pgfpathlineto{\pgfqpoint{2.147193in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.141811in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.138812in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.138220in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.140070in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.144427in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{0.747833in}}%
\pgfpathlineto{\pgfqpoint{2.151331in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.160040in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.734770in}}%
\pgfpathlineto{\pgfqpoint{2.171355in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.185278in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.718131in}}%
\pgfpathlineto{\pgfqpoint{2.202847in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.712619in}}%
\pgfpathlineto{\pgfqpoint{2.227087in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.708418in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.705429in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.703539in}}%
\pgfpathlineto{\pgfqpoint{2.272780in}{0.703494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.255923in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.710959in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.223334in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{2.188169in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.161464in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.157461in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.155811in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.156420in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.164184in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{2.171007in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.179405in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.809860in}}%
\pgfpathlineto{\pgfqpoint{2.189481in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.201020in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.214285in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{2.229625in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{2.272212in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{2.354245in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.842505in}}%
\pgfpathlineto{\pgfqpoint{2.376770in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{2.403559in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.413006in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.426071in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{2.430192in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.434134in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.434039in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.432540in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.429593in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.410389in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.739794in}}%
\pgfpathlineto{\pgfqpoint{2.399333in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.729083in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.721488in}}%
\pgfpathlineto{\pgfqpoint{2.365304in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.712067in}}%
\pgfpathlineto{\pgfqpoint{2.332610in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.707966in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.708889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501397,0.627167,0.868966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306440in}{0.994789in}}%
\pgfpathlineto{\pgfqpoint{2.310153in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.995861in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{2.357599in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.002489in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{2.380335in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.014376in}}%
\pgfpathlineto{\pgfqpoint{2.398415in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.022276in}}%
\pgfpathlineto{\pgfqpoint{2.413827in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.427349in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{2.439258in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{2.449987in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.459542in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.055443in}}%
\pgfpathlineto{\pgfqpoint{2.468087in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.475596in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.072078in}}%
\pgfpathlineto{\pgfqpoint{2.482182in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.487890in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.492640in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.496477in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.097519in}}%
\pgfpathlineto{\pgfqpoint{2.499584in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.501797in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.503123in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.503565in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.503109in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.501726in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.499373in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.496657in}{1.153985in}}%
\pgfpathlineto{\pgfqpoint{2.496014in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.491692in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.486203in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.479442in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.177331in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.191678in}}%
\pgfpathlineto{\pgfqpoint{2.461849in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.450534in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{2.437182in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.211141in}}%
\pgfpathlineto{\pgfqpoint{2.421303in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.218227in}}%
\pgfpathlineto{\pgfqpoint{2.401835in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.224021in}}%
\pgfpathlineto{\pgfqpoint{2.376549in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.228541in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.232068in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.234215in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.235047in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.234573in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.232751in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{2.267379in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.225105in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.219519in}}%
\pgfpathlineto{\pgfqpoint{2.222095in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.212903in}}%
\pgfpathlineto{\pgfqpoint{2.205247in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.205267in}}%
\pgfpathlineto{\pgfqpoint{2.190424in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.196487in}}%
\pgfpathlineto{\pgfqpoint{2.177176in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.186293in}}%
\pgfpathlineto{\pgfqpoint{2.165360in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.154808in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{2.145417in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.137261in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.158757in}}%
\pgfpathlineto{\pgfqpoint{2.130202in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.124202in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.119472in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.134175in}}%
\pgfpathlineto{\pgfqpoint{2.115881in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.113155in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.111582in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.111107in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.111695in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.113331in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.116022in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.116223in}{1.089397in}}%
\pgfpathlineto{\pgfqpoint{2.119505in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.124021in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.063699in}}%
\pgfpathlineto{\pgfqpoint{2.136304in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.143991in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.047739in}}%
\pgfpathlineto{\pgfqpoint{2.152932in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.163112in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.035512in}}%
\pgfpathlineto{\pgfqpoint{2.174803in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{2.188155in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.017281in}}%
\pgfpathlineto{\pgfqpoint{2.203613in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.010339in}}%
\pgfpathlineto{\pgfqpoint{2.222211in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.004604in}}%
\pgfpathlineto{\pgfqpoint{2.246347in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.996941in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{2.295991in}{0.995041in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.280385in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.003142in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{2.200493in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.185723in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.162336in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.152974in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{2.144869in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.138013in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.123888in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.119225in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.119725in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.132775in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{2.138733in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.166864in}}%
\pgfpathlineto{\pgfqpoint{2.154415in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.164062in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{2.175057in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.190674in}}%
\pgfpathlineto{\pgfqpoint{2.187501in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.199687in}}%
\pgfpathlineto{\pgfqpoint{2.217727in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.207404in}}%
\pgfpathlineto{\pgfqpoint{2.236684in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{2.261127in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.223737in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.226801in}}%
\pgfpathlineto{\pgfqpoint{2.303794in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.229129in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{2.383221in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{2.407222in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.425367in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{2.440031in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.196506in}}%
\pgfpathlineto{\pgfqpoint{2.452287in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{2.462594in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.478280in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.168652in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.488746in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.492232in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.496602in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.494895in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.492706in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.489614in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.485593in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.480603in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{2.474754in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.467921in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.460031in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.429568in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.416540in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.401603in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{2.383963in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{2.361773in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{2.324575in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.002202in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.001410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501397,0.627167,0.868966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.335786in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.335084in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.336609in}}%
\pgfpathlineto{\pgfqpoint{2.328299in}{1.337609in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.340418in}}%
\pgfpathlineto{\pgfqpoint{2.353562in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.346670in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.355774in}}%
\pgfpathlineto{\pgfqpoint{2.380976in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.390489in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.368859in}}%
\pgfpathlineto{\pgfqpoint{2.398015in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.404113in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.409082in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.390731in}}%
\pgfpathlineto{\pgfqpoint{2.412676in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.415125in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.416514in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.416822in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.416015in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.414044in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.410840in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.440715in}}%
\pgfpathlineto{\pgfqpoint{2.405891in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.399265in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.459804in}}%
\pgfpathlineto{\pgfqpoint{2.390519in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.378332in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{2.360235in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.476742in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.480672in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.482951in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.481627in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.478799in}}%
\pgfpathlineto{\pgfqpoint{2.260797in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.474423in}}%
\pgfpathlineto{\pgfqpoint{2.238454in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.468338in}}%
\pgfpathlineto{\pgfqpoint{2.222732in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{2.210587in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.448216in}}%
\pgfpathlineto{\pgfqpoint{2.201091in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.193942in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.188850in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.185619in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.424018in}}%
\pgfpathlineto{\pgfqpoint{2.184061in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.184099in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.404228in}}%
\pgfpathlineto{\pgfqpoint{2.185598in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.188450in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.198023in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.376211in}}%
\pgfpathlineto{\pgfqpoint{2.204782in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.213127in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.361557in}}%
\pgfpathlineto{\pgfqpoint{2.223129in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.235460in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.351200in}}%
\pgfpathlineto{\pgfqpoint{2.251767in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.343748in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.338673in}}%
\pgfpathlineto{\pgfqpoint{2.278201in}{1.337609in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.262171in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.354746in}}%
\pgfpathlineto{\pgfqpoint{2.244509in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.363281in}}%
\pgfpathlineto{\pgfqpoint{2.231930in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.222227in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{2.214763in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.204627in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{2.201809in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.200538in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.200813in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.424843in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.206571in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.212361in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.446657in}}%
\pgfpathlineto{\pgfqpoint{2.220319in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.231321in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{2.246089in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.473115in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.352346in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{2.370683in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.458898in}}%
\pgfpathlineto{\pgfqpoint{2.382302in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.444422in}}%
\pgfpathlineto{\pgfqpoint{2.396429in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.402723in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.403771in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.403513in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.401995in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.399247in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.385240in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.357829in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.350992in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.349163in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501397,0.627167,0.868966}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.365037in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.364789in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.365156in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.366034in}}%
\pgfpathlineto{\pgfqpoint{1.676285in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.367343in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.368997in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.370897in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.372988in}}%
\pgfpathlineto{\pgfqpoint{1.743877in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.375276in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.377739in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.380359in}}%
\pgfpathlineto{\pgfqpoint{1.793670in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.383237in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.386387in}}%
\pgfpathlineto{\pgfqpoint{1.833510in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.864797in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.398502in}}%
\pgfpathlineto{\pgfqpoint{1.889495in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.403869in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.410383in}}%
\pgfpathlineto{\pgfqpoint{1.908992in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.924304in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.418783in}}%
\pgfpathlineto{\pgfqpoint{1.936159in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.430971in}}%
\pgfpathlineto{\pgfqpoint{1.944937in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.950865in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.954093in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.954765in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.952946in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.948628in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{1.474456in}}%
\pgfpathlineto{\pgfqpoint{1.941680in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.931695in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.486601in}}%
\pgfpathlineto{\pgfqpoint{1.917948in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.494475in}}%
\pgfpathlineto{\pgfqpoint{1.898682in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.500111in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.504197in}}%
\pgfpathlineto{\pgfqpoint{1.868215in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.507055in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.508948in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.510062in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.510368in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.509765in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.507529in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.506069in}}%
\pgfpathlineto{\pgfqpoint{1.709549in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.504443in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.502711in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.500956in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.499204in}}%
\pgfpathlineto{\pgfqpoint{1.636944in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.497432in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.495591in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.493715in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.491753in}}%
\pgfpathlineto{\pgfqpoint{1.571189in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.489555in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.487001in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{1.524976in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{1.496593in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.475075in}}%
\pgfpathlineto{\pgfqpoint{1.478788in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.467441in}}%
\pgfpathlineto{\pgfqpoint{1.467575in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.460596in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.451412in}}%
\pgfpathlineto{\pgfqpoint{1.457021in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.456069in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.457289in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.428194in}}%
\pgfpathlineto{\pgfqpoint{1.460501in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.465648in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.472518in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.407199in}}%
\pgfpathlineto{\pgfqpoint{1.481376in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.492293in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.395114in}}%
\pgfpathlineto{\pgfqpoint{1.506093in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.386390in}}%
\pgfpathlineto{\pgfqpoint{1.523555in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.379649in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{1.547241in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.370625in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.367825in}}%
\pgfpathlineto{\pgfqpoint{1.589916in}{1.366763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.601528in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.374368in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{1.556860in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{1.533492in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.482380in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{1.498153in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.473079in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.477280in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.483349in}}%
\pgfpathlineto{\pgfqpoint{1.580373in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.487876in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{1.637676in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.493887in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.495794in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{1.703987in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.499369in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.503808in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.503276in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.496212in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{1.893168in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{1.909977in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.933771in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.935639in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.915231in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{1.902184in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{1.885049in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.406723in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.833823in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.795721in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.382254in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.380045in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.378053in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.374722in}}%
\pgfpathlineto{\pgfqpoint{1.674144in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.373548in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.372835in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.372655in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.373122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483197,0.616222,0.866505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580156in}{0.695489in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.694910in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.694826in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.695254in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.695872in}}%
\pgfpathlineto{\pgfqpoint{1.691235in}{0.696206in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.696660in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.697611in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.698733in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.700037in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.701548in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.703299in}}%
\pgfpathlineto{\pgfqpoint{1.789359in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.705355in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.707754in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.710550in}}%
\pgfpathlineto{\pgfqpoint{1.840823in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.713898in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.717780in}}%
\pgfpathlineto{\pgfqpoint{1.875306in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.722472in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.728032in}}%
\pgfpathlineto{\pgfqpoint{1.921163in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.734770in}}%
\pgfpathlineto{\pgfqpoint{1.937328in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.743313in}}%
\pgfpathlineto{\pgfqpoint{1.950193in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.959924in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.755225in}}%
\pgfpathlineto{\pgfqpoint{1.967053in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.971195in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.972491in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.971055in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.966938in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.960591in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{1.960165in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.951323in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.810712in}}%
\pgfpathlineto{\pgfqpoint{1.940111in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.926975in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.820585in}}%
\pgfpathlineto{\pgfqpoint{1.912315in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{1.896638in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.837016in}}%
\pgfpathlineto{\pgfqpoint{1.880799in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.853815in}}%
\pgfpathlineto{\pgfqpoint{1.851970in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.839928in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{1.829969in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.877599in}}%
\pgfpathlineto{\pgfqpoint{1.821375in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.814480in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.808557in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.898079in}}%
\pgfpathlineto{\pgfqpoint{1.803547in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.799397in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.795689in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.792282in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.789054in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.932652in}}%
\pgfpathlineto{\pgfqpoint{1.786011in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.783048in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.780017in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.776880in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.773621in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.972905in}}%
\pgfpathlineto{\pgfqpoint{1.770251in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.766941in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.763596in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.760291in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.757124in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.754207in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.012920in}}%
\pgfpathlineto{\pgfqpoint{1.751693in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.749685in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.748272in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.747548in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.747573in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.748363in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.749883in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.752043in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.070840in}}%
\pgfpathlineto{\pgfqpoint{1.754696in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.757633in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.760620in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.763391in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.765654in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.767095in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.767383in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.766163in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.763056in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.757656in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.737523in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.156242in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.163486in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.168764in}}%
\pgfpathlineto{\pgfqpoint{1.696372in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.172734in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.175716in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.177830in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.179637in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.179404in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.178399in}}%
\pgfpathlineto{\pgfqpoint{1.569160in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.176579in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.173871in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.170246in}}%
\pgfpathlineto{\pgfqpoint{1.527208in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.165453in}}%
\pgfpathlineto{\pgfqpoint{1.502741in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{1.484496in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.151514in}}%
\pgfpathlineto{\pgfqpoint{1.470084in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.141428in}}%
\pgfpathlineto{\pgfqpoint{1.458190in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.448290in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.128251in}}%
\pgfpathlineto{\pgfqpoint{1.439496in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.431572in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.112271in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.416289in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.408141in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.096352in}}%
\pgfpathlineto{\pgfqpoint{1.399219in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{1.389021in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.377348in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.072690in}}%
\pgfpathlineto{\pgfqpoint{1.363914in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{1.348706in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.056059in}}%
\pgfpathlineto{\pgfqpoint{1.331950in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.048853in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.041925in}}%
\pgfpathlineto{\pgfqpoint{1.295771in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.035033in}}%
\pgfpathlineto{\pgfqpoint{1.277583in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.027976in}}%
\pgfpathlineto{\pgfqpoint{1.260060in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.020560in}}%
\pgfpathlineto{\pgfqpoint{1.243567in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.012568in}}%
\pgfpathlineto{\pgfqpoint{1.228323in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{1.003723in}}%
\pgfpathlineto{\pgfqpoint{1.214450in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.201956in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.993615in}}%
\pgfpathlineto{\pgfqpoint{1.190773in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.981519in}}%
\pgfpathlineto{\pgfqpoint{1.181032in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.172461in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.965674in}}%
\pgfpathlineto{\pgfqpoint{1.159173in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.154317in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.148169in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{1.146709in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.146384in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.147208in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{0.912500in}}%
\pgfpathlineto{\pgfqpoint{1.149117in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.152114in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.156272in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.161635in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.881774in}}%
\pgfpathlineto{\pgfqpoint{1.168110in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.175647in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.865432in}}%
\pgfpathlineto{\pgfqpoint{1.184344in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.193951in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{1.204496in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.215768in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{1.227504in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.830527in}}%
\pgfpathlineto{\pgfqpoint{1.239542in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.263392in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.809290in}}%
\pgfpathlineto{\pgfqpoint{1.274820in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.285784in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.797967in}}%
\pgfpathlineto{\pgfqpoint{1.296262in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.785764in}}%
\pgfpathlineto{\pgfqpoint{1.306417in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.316387in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.773172in}}%
\pgfpathlineto{\pgfqpoint{1.326439in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.760983in}}%
\pgfpathlineto{\pgfqpoint{1.347936in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.749991in}}%
\pgfpathlineto{\pgfqpoint{1.360083in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.740474in}}%
\pgfpathlineto{\pgfqpoint{1.373702in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.389348in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.732396in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.725547in}}%
\pgfpathlineto{\pgfqpoint{1.407746in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.719733in}}%
\pgfpathlineto{\pgfqpoint{1.430048in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.714763in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.710516in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.706919in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.703882in}}%
\pgfpathlineto{\pgfqpoint{1.496275in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.697642in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{1.566445in}{0.696206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.530110in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.708532in}}%
\pgfpathlineto{\pgfqpoint{1.481426in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.711748in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{1.424637in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.725398in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.731675in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{1.388073in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.373682in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{1.360988in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.781856in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.307958in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.274553in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.237833in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{1.225719in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.203274in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.193292in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.184399in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.169861in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.164404in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.159994in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.156802in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.154791in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.153933in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.155641in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.158232in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.162031in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.167007in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.173110in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.180590in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.974728in}}%
\pgfpathlineto{\pgfqpoint{1.189269in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.199401in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.998613in}}%
\pgfpathlineto{\pgfqpoint{1.223729in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{1.253898in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{1.289214in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{1.308103in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.327091in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{1.345486in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{1.378102in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{1.391670in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.403481in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.085195in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.439045in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.114254in}}%
\pgfpathlineto{\pgfqpoint{1.447104in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.476212in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{1.506909in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.162260in}}%
\pgfpathlineto{\pgfqpoint{1.529973in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.171184in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.172238in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{1.651983in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.159419in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.152561in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{1.737244in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.743965in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.749924in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.746011in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.743545in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.741123in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.737333in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.736309in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.737645in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.739507in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.741946in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.744844in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.748073in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.758716in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.762272in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.955367in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.781260in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{1.790885in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.794836in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.818647in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.838624in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{1.851330in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{1.865472in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.880557in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.895772in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.910219in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.923222in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.943068in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.797983in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.954865in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.953491in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.949320in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{1.942219in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.932246in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.918938in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.735467in}}%
\pgfpathlineto{\pgfqpoint{1.901827in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.723768in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{1.850643in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{1.809117in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.706137in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.740406in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.703130in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.700928in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.699443in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.698781in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.699680in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.701947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483197,0.616222,0.866505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{0.708889in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.707966in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{2.332610in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.712067in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.715974in}}%
\pgfpathlineto{\pgfqpoint{2.365304in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.721488in}}%
\pgfpathlineto{\pgfqpoint{2.384999in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.729083in}}%
\pgfpathlineto{\pgfqpoint{2.399333in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.739794in}}%
\pgfpathlineto{\pgfqpoint{2.410389in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.418606in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.425000in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.758342in}}%
\pgfpathlineto{\pgfqpoint{2.429593in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.432540in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.434039in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.434134in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.430192in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{0.803184in}}%
\pgfpathlineto{\pgfqpoint{2.426071in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.420282in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.413006in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.822527in}}%
\pgfpathlineto{\pgfqpoint{2.403559in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.834241in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.376770in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.842505in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.848364in}}%
\pgfpathlineto{\pgfqpoint{2.354245in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.852204in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.854120in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.852557in}}%
\pgfpathlineto{\pgfqpoint{2.272212in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.849200in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{2.248002in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.838031in}}%
\pgfpathlineto{\pgfqpoint{2.229625in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.830291in}}%
\pgfpathlineto{\pgfqpoint{2.214285in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.201020in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.189481in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.809860in}}%
\pgfpathlineto{\pgfqpoint{2.179405in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.171007in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.795033in}}%
\pgfpathlineto{\pgfqpoint{2.164184in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.159226in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.156420in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.155811in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.157461in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.161464in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{0.747108in}}%
\pgfpathlineto{\pgfqpoint{2.176635in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.734351in}}%
\pgfpathlineto{\pgfqpoint{2.188169in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.719093in}}%
\pgfpathlineto{\pgfqpoint{2.223334in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.714361in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.710959in}}%
\pgfpathlineto{\pgfqpoint{2.255923in}{0.710783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.249266in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{2.222784in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.726390in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{2.184153in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.177695in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.172123in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.172725in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{2.187038in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.195556in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{2.205947in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.218213in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.821067in}}%
\pgfpathlineto{\pgfqpoint{2.232988in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{2.348926in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.387591in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.398850in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.407550in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{2.414045in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.418703in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.421805in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.423356in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.423357in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.421790in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{2.406858in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.397573in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.736924in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.728179in}}%
\pgfpathlineto{\pgfqpoint{2.368161in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{2.342351in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.715076in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.713518in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.714615in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.716982in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483197,0.616222,0.866505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.001061in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.002202in}}%
\pgfpathlineto{\pgfqpoint{2.324575in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.004625in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.008545in}}%
\pgfpathlineto{\pgfqpoint{2.361773in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.013722in}}%
\pgfpathlineto{\pgfqpoint{2.383963in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.020253in}}%
\pgfpathlineto{\pgfqpoint{2.401603in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.416540in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.429568in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.048680in}}%
\pgfpathlineto{\pgfqpoint{2.451099in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.460031in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{2.467921in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.474754in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.080954in}}%
\pgfpathlineto{\pgfqpoint{2.480603in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.485593in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.489614in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.492706in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.494895in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.496194in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.496602in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.496102in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.494662in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.492232in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.488746in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.484123in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.168652in}}%
\pgfpathlineto{\pgfqpoint{2.478280in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.471168in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.462594in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.184946in}}%
\pgfpathlineto{\pgfqpoint{2.452287in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.196506in}}%
\pgfpathlineto{\pgfqpoint{2.440031in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.205497in}}%
\pgfpathlineto{\pgfqpoint{2.425367in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.407222in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.218511in}}%
\pgfpathlineto{\pgfqpoint{2.383221in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.223024in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.226318in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.228297in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.229129in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.228576in}}%
\pgfpathlineto{\pgfqpoint{2.303794in}{1.228279in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.226801in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.223737in}}%
\pgfpathlineto{\pgfqpoint{2.261127in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.219407in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.213926in}}%
\pgfpathlineto{\pgfqpoint{2.236684in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.207404in}}%
\pgfpathlineto{\pgfqpoint{2.217727in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.199687in}}%
\pgfpathlineto{\pgfqpoint{2.201562in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.187501in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.190674in}}%
\pgfpathlineto{\pgfqpoint{2.175057in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{2.164062in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.154415in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.166864in}}%
\pgfpathlineto{\pgfqpoint{2.145957in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.138733in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.148981in}}%
\pgfpathlineto{\pgfqpoint{2.132775in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.123921in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.119725in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.119225in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.119752in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.121302in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.123888in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.127540in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.132305in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.073686in}}%
\pgfpathlineto{\pgfqpoint{2.138013in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.144869in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.055249in}}%
\pgfpathlineto{\pgfqpoint{2.152974in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.162336in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.042055in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.031656in}}%
\pgfpathlineto{\pgfqpoint{2.185723in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.200493in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.023153in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{2.241079in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.006151in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.003142in}}%
\pgfpathlineto{\pgfqpoint{2.280385in}{1.002330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.268312in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.029006in}}%
\pgfpathlineto{\pgfqpoint{2.197611in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.183752in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.172124in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.048871in}}%
\pgfpathlineto{\pgfqpoint{2.162145in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.153672in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.135725in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.127675in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.127143in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.127699in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.129370in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.132202in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{2.173496in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.185010in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{2.213492in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{2.231507in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{2.253757in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{2.287885in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{2.356849in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.217660in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.412248in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.199829in}}%
\pgfpathlineto{\pgfqpoint{2.428875in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.470187in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.158218in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.484964in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.487582in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.489153in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.489728in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.489343in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.485744in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.091591in}}%
\pgfpathlineto{\pgfqpoint{2.478338in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.473269in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.467169in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{2.460006in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.451774in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.431567in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{2.419204in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.404974in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{2.388121in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.014317in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{2.334291in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.008983in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483197,0.616222,0.866505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.349163in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.346071in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.345326in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.346943in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.350992in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.352186in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.357829in}}%
\pgfpathlineto{\pgfqpoint{2.361327in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.373414in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.368263in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.389715in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.385240in}}%
\pgfpathlineto{\pgfqpoint{2.395287in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.399247in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.401995in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.403513in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.403771in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.402723in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.400304in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.396429in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.444422in}}%
\pgfpathlineto{\pgfqpoint{2.390668in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.382302in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.458898in}}%
\pgfpathlineto{\pgfqpoint{2.370683in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{2.352346in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.471764in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.474141in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.473115in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.469977in}}%
\pgfpathlineto{\pgfqpoint{2.267539in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{2.246089in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.457472in}}%
\pgfpathlineto{\pgfqpoint{2.231321in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.220319in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.446657in}}%
\pgfpathlineto{\pgfqpoint{2.212361in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.206571in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.424843in}}%
\pgfpathlineto{\pgfqpoint{2.200813in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.200538in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.201809in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.400880in}}%
\pgfpathlineto{\pgfqpoint{2.204627in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.208969in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.214763in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{2.222227in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.231930in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.363281in}}%
\pgfpathlineto{\pgfqpoint{2.244509in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.354746in}}%
\pgfpathlineto{\pgfqpoint{2.262171in}{1.352186in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.277196in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{2.255620in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{2.233776in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.227148in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.222275in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{2.219254in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.242364in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{2.256183in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{2.279535in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{2.341217in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.371945in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.443894in}}%
\pgfpathlineto{\pgfqpoint{2.379570in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.387621in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.387152in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.379263in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{2.372591in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.363380in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.362598in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.357994in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.356256in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.357111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483197,0.616222,0.866505}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614741in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.372655in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.372835in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.373548in}}%
\pgfpathlineto{\pgfqpoint{1.674144in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.374722in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.376260in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.378053in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.380045in}}%
\pgfpathlineto{\pgfqpoint{1.746044in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.382254in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.384689in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.387301in}}%
\pgfpathlineto{\pgfqpoint{1.795721in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.390222in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{1.833823in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.397205in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.401540in}}%
\pgfpathlineto{\pgfqpoint{1.862813in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.406723in}}%
\pgfpathlineto{\pgfqpoint{1.885049in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.413046in}}%
\pgfpathlineto{\pgfqpoint{1.902184in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{1.915231in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.924826in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.433645in}}%
\pgfpathlineto{\pgfqpoint{1.931244in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.934805in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.935639in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.933771in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.929151in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{1.471901in}}%
\pgfpathlineto{\pgfqpoint{1.921356in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.909977in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.484016in}}%
\pgfpathlineto{\pgfqpoint{1.893168in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.491284in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.496212in}}%
\pgfpathlineto{\pgfqpoint{1.866001in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.499664in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.501917in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.503276in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.503865in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.503808in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.502219in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.500904in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.499369in}}%
\pgfpathlineto{\pgfqpoint{1.703987in}{1.497960in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.497670in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.495794in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.493887in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.491968in}}%
\pgfpathlineto{\pgfqpoint{1.637676in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.489987in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.487876in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{1.580373in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.483349in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.477280in}}%
\pgfpathlineto{\pgfqpoint{1.540016in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.473079in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{1.498153in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.458554in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.482380in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.479915in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.480212in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.482921in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.487811in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.411617in}}%
\pgfpathlineto{\pgfqpoint{1.494834in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.504523in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.399240in}}%
\pgfpathlineto{\pgfqpoint{1.517012in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{1.533492in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{1.556860in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.376608in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.374368in}}%
\pgfpathlineto{\pgfqpoint{1.601528in}{1.374052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.631793in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{1.571343in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.532025in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.405492in}}%
\pgfpathlineto{\pgfqpoint{1.521017in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.513164in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.420943in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.506341in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.446077in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{1.535168in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.558514in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.469826in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.473424in}}%
\pgfpathlineto{\pgfqpoint{1.594580in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.481590in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.490164in}}%
\pgfpathlineto{\pgfqpoint{1.705707in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.494978in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.495997in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.496479in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.491173in}}%
\pgfpathlineto{\pgfqpoint{1.859093in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.486642in}}%
\pgfpathlineto{\pgfqpoint{1.883419in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.907670in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{1.913013in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.915131in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.910334in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{1.903057in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.892450in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{1.857575in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.410265in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.405459in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.397933in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{1.743242in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.382814in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.381330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467976,0.607127,0.864178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545571in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.700625in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.699680in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.699076in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.698781in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.698763in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.699443in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.700928in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.701940in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.703130in}}%
\pgfpathlineto{\pgfqpoint{1.740406in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.704521in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.706137in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{1.809117in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.712781in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.715827in}}%
\pgfpathlineto{\pgfqpoint{1.850643in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.719441in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.723768in}}%
\pgfpathlineto{\pgfqpoint{1.879828in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.729027in}}%
\pgfpathlineto{\pgfqpoint{1.901827in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.735467in}}%
\pgfpathlineto{\pgfqpoint{1.918938in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{1.932246in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.942219in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.755632in}}%
\pgfpathlineto{\pgfqpoint{1.949320in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.953491in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.954865in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.953553in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.949612in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.943298in}{0.797983in}}%
\pgfpathlineto{\pgfqpoint{1.943068in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.934314in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.810979in}}%
\pgfpathlineto{\pgfqpoint{1.923222in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.910219in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.820860in}}%
\pgfpathlineto{\pgfqpoint{1.895772in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.829436in}}%
\pgfpathlineto{\pgfqpoint{1.880557in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.837696in}}%
\pgfpathlineto{\pgfqpoint{1.865472in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.846289in}}%
\pgfpathlineto{\pgfqpoint{1.851330in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.855978in}}%
\pgfpathlineto{\pgfqpoint{1.838624in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.827855in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{1.818647in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.811036in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{1.804537in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.799331in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.794836in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.790885in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.914154in}}%
\pgfpathlineto{\pgfqpoint{1.787344in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.784241in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.781260in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.778305in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.775298in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.772179in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.955367in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.765702in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.762272in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.758716in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.755088in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.991859in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.748073in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.744844in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.741946in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.739507in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.737645in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.736457in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.736005in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.736309in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.737333in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.738986in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.741123in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.743545in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.746011in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.748241in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.749924in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.750719in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.750259in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.748149in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.743965in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.737244in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.141960in}}%
\pgfpathlineto{\pgfqpoint{1.726969in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.152561in}}%
\pgfpathlineto{\pgfqpoint{1.712194in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.159419in}}%
\pgfpathlineto{\pgfqpoint{1.690294in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.164326in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{1.651983in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.170323in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.171807in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.172443in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.172238in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.171184in}}%
\pgfpathlineto{\pgfqpoint{1.569226in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.169223in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.166259in}}%
\pgfpathlineto{\pgfqpoint{1.529973in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.162260in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.156906in}}%
\pgfpathlineto{\pgfqpoint{1.506909in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.149949in}}%
\pgfpathlineto{\pgfqpoint{1.489821in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.140928in}}%
\pgfpathlineto{\pgfqpoint{1.476212in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.465219in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.447104in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.114254in}}%
\pgfpathlineto{\pgfqpoint{1.439045in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.431143in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.098630in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.413764in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.085195in}}%
\pgfpathlineto{\pgfqpoint{1.403481in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.391670in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.074301in}}%
\pgfpathlineto{\pgfqpoint{1.378102in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.065392in}}%
\pgfpathlineto{\pgfqpoint{1.362642in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.057596in}}%
\pgfpathlineto{\pgfqpoint{1.345486in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{1.327091in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.043717in}}%
\pgfpathlineto{\pgfqpoint{1.308103in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.037067in}}%
\pgfpathlineto{\pgfqpoint{1.289214in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.030335in}}%
\pgfpathlineto{\pgfqpoint{1.271010in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.023343in}}%
\pgfpathlineto{\pgfqpoint{1.253898in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{1.238104in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.007765in}}%
\pgfpathlineto{\pgfqpoint{1.223729in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.998613in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.987963in}}%
\pgfpathlineto{\pgfqpoint{1.199401in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.189269in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.974728in}}%
\pgfpathlineto{\pgfqpoint{1.180590in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.173110in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.167007in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.162031in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.158232in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.155641in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.154215in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.153933in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.154791in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.156802in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.159994in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.164404in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.892028in}}%
\pgfpathlineto{\pgfqpoint{1.169861in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.176529in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.872940in}}%
\pgfpathlineto{\pgfqpoint{1.184399in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.193292in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.203274in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.214134in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{1.225719in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{1.237833in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.250178in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{1.262491in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.274553in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.794000in}}%
\pgfpathlineto{\pgfqpoint{1.307958in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.781856in}}%
\pgfpathlineto{\pgfqpoint{1.328441in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.338736in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.349467in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{1.360988in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.747794in}}%
\pgfpathlineto{\pgfqpoint{1.373682in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.388073in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.739070in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.731675in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.725398in}}%
\pgfpathlineto{\pgfqpoint{1.424637in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.720097in}}%
\pgfpathlineto{\pgfqpoint{1.449292in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.711748in}}%
\pgfpathlineto{\pgfqpoint{1.481426in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.708532in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.705861in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.703681in}}%
\pgfpathlineto{\pgfqpoint{1.530110in}{0.703494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585535in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{1.507232in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.441548in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.745691in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.373570in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.361626in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{1.350554in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.340002in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.777723in}}%
\pgfpathlineto{\pgfqpoint{1.329635in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.789820in}}%
\pgfpathlineto{\pgfqpoint{1.319153in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{1.297056in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{1.285231in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.272942in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.260337in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.832381in}}%
\pgfpathlineto{\pgfqpoint{1.247671in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.842530in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{1.192585in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.184542in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.167454in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.162036in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.161100in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{1.165474in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.180595in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{1.188155in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{1.207443in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{1.219275in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{1.247427in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{1.263798in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{1.300477in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{1.358694in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{1.376259in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.391972in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.405723in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.076151in}}%
\pgfpathlineto{\pgfqpoint{1.417700in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{1.428063in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.101011in}}%
\pgfpathlineto{\pgfqpoint{1.445851in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.454151in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{1.462668in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.471947in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{1.482594in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{1.495161in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.511037in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.154082in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{1.569469in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.163960in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.716223in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{1.724728in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.730196in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.734635in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.729826in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.727904in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.726268in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.724603in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.724805in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.727421in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.729737in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.735879in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{1.754612in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.758242in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.761681in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.764920in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{1.770908in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.773863in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.776799in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.779812in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.783017in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.786545in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.790724in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.795633in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{1.808321in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.816696in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.838141in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.851367in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.839075in}}%
\pgfpathlineto{\pgfqpoint{1.865670in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.880360in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.907464in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{1.918539in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.799346in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.937659in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.933107in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{1.901257in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{1.882744in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.858315in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.724985in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{1.824329in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.714947in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.712585in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.710560in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.705034in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.667652in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.703454in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.702975in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.703058in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467976,0.607127,0.864178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254563in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.714615in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.713518in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.713671in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.715076in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{2.342351in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.722067in}}%
\pgfpathlineto{\pgfqpoint{2.368161in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.728179in}}%
\pgfpathlineto{\pgfqpoint{2.385144in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.736924in}}%
\pgfpathlineto{\pgfqpoint{2.397573in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.406858in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.750556in}}%
\pgfpathlineto{\pgfqpoint{2.413763in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.418615in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.421790in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.423357in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.423356in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.421805in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.418703in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.414045in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.810106in}}%
\pgfpathlineto{\pgfqpoint{2.407550in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.398850in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.824342in}}%
\pgfpathlineto{\pgfqpoint{2.387591in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.833535in}}%
\pgfpathlineto{\pgfqpoint{2.372588in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.839784in}}%
\pgfpathlineto{\pgfqpoint{2.348926in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.843780in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.845904in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.844256in}}%
\pgfpathlineto{\pgfqpoint{2.277410in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.840902in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.835936in}}%
\pgfpathlineto{\pgfqpoint{2.251193in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.829349in}}%
\pgfpathlineto{\pgfqpoint{2.232988in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.821067in}}%
\pgfpathlineto{\pgfqpoint{2.218213in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.205947in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{2.195556in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.187038in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.796463in}}%
\pgfpathlineto{\pgfqpoint{2.180264in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.175459in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.172725in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.172123in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.173740in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.177695in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.184153in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{2.193310in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.734302in}}%
\pgfpathlineto{\pgfqpoint{2.205718in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.726390in}}%
\pgfpathlineto{\pgfqpoint{2.222784in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{2.249266in}{0.718072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.245399in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{2.223759in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.734372in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{2.199584in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.192795in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.186944in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.190290in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.195147in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.202034in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.235863in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{2.253406in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.837955in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{2.345759in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{2.383542in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{2.394218in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.412612in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.412725in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.411191in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.407754in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.402314in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.394864in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{2.384227in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.728303in}}%
\pgfpathlineto{\pgfqpoint{2.347975in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.720652in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.720378in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.723151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467976,0.607127,0.864178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.006964in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{2.334291in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.010543in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.014317in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.019477in}}%
\pgfpathlineto{\pgfqpoint{2.388121in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.025995in}}%
\pgfpathlineto{\pgfqpoint{2.404974in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.419204in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.043482in}}%
\pgfpathlineto{\pgfqpoint{2.431567in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.442333in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{2.451774in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.460006in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.069979in}}%
\pgfpathlineto{\pgfqpoint{2.467169in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.473269in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.478338in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.091591in}}%
\pgfpathlineto{\pgfqpoint{2.482517in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.485744in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.488014in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.489343in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.489728in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.489153in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.487582in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.484964in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.481231in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.158218in}}%
\pgfpathlineto{\pgfqpoint{2.476343in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.470187in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.462611in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{2.453364in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.190335in}}%
\pgfpathlineto{\pgfqpoint{2.442283in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.428875in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.199829in}}%
\pgfpathlineto{\pgfqpoint{2.412248in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.207264in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.213110in}}%
\pgfpathlineto{\pgfqpoint{2.390625in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.217660in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.220827in}}%
\pgfpathlineto{\pgfqpoint{2.356849in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.222881in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.223089in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.221221in}}%
\pgfpathlineto{\pgfqpoint{2.287885in}{1.220990in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.213957in}}%
\pgfpathlineto{\pgfqpoint{2.253757in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.208602in}}%
\pgfpathlineto{\pgfqpoint{2.231507in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{2.213492in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.194139in}}%
\pgfpathlineto{\pgfqpoint{2.198216in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.184774in}}%
\pgfpathlineto{\pgfqpoint{2.185010in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.173496in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.173417in}}%
\pgfpathlineto{\pgfqpoint{2.163426in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.154740in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.158829in}}%
\pgfpathlineto{\pgfqpoint{2.147291in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.141032in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.136063in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{2.132202in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.129370in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.127699in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.127143in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.127675in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.129291in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.132005in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.133515in}{1.086889in}}%
\pgfpathlineto{\pgfqpoint{2.135725in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.140498in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.146473in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{2.153672in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.162145in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.048871in}}%
\pgfpathlineto{\pgfqpoint{2.172124in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.183752in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{2.197611in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.029006in}}%
\pgfpathlineto{\pgfqpoint{2.214303in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.021903in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.011938in}}%
\pgfpathlineto{\pgfqpoint{2.268312in}{1.009619in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.256259in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.229001in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{2.194317in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{2.181607in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.170989in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{2.162016in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.154516in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.143279in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.139451in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.135175in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.134667in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.143664in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.148905in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.162935in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{2.171985in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.182457in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.179113in}}%
\pgfpathlineto{\pgfqpoint{2.194619in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{2.225403in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{2.245964in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{2.274220in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.218158in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.216008in}}%
\pgfpathlineto{\pgfqpoint{2.370414in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{2.398164in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.444483in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.454293in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{2.462418in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.474108in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.478014in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.483129in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.482766in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.481409in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.475811in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.466265in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{2.459908in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.452467in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.061394in}}%
\pgfpathlineto{\pgfqpoint{2.443832in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.433834in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{2.422327in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{2.409085in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.393386in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{2.373823in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.019541in}}%
\pgfpathlineto{\pgfqpoint{2.346058in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.014167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467976,0.607127,0.864178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.357111in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.356256in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.357994in}}%
\pgfpathlineto{\pgfqpoint{2.329614in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.362598in}}%
\pgfpathlineto{\pgfqpoint{2.350508in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.370638in}}%
\pgfpathlineto{\pgfqpoint{2.363380in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.372591in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.384263in}}%
\pgfpathlineto{\pgfqpoint{2.379263in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.387152in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.389048in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.387621in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.384501in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.379570in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.443894in}}%
\pgfpathlineto{\pgfqpoint{2.371945in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.360596in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{2.341217in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{2.279535in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{2.256183in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{2.242364in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.443491in}}%
\pgfpathlineto{\pgfqpoint{2.232496in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.225673in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.221052in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.422032in}}%
\pgfpathlineto{\pgfqpoint{2.218625in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.218087in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.219254in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.401326in}}%
\pgfpathlineto{\pgfqpoint{2.222275in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.227148in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.233776in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.378271in}}%
\pgfpathlineto{\pgfqpoint{2.243135in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{2.255620in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{2.277196in}{1.359475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.270094in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.256018in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.382294in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.241466in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.237766in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{2.236491in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.237265in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.246381in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.269166in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{2.315544in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.453780in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.449643in}}%
\pgfpathlineto{\pgfqpoint{2.347221in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.440747in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.366380in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.370671in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.372729in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.372689in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.375347in}}%
\pgfpathlineto{\pgfqpoint{2.337419in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.373289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467976,0.607127,0.864178}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632034in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.382814in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.384196in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.385853in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.387726in}}%
\pgfpathlineto{\pgfqpoint{1.743242in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.392284in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.394899in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.397933in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.401382in}}%
\pgfpathlineto{\pgfqpoint{1.830406in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.405459in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.410265in}}%
\pgfpathlineto{\pgfqpoint{1.857575in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.416432in}}%
\pgfpathlineto{\pgfqpoint{1.877502in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.424523in}}%
\pgfpathlineto{\pgfqpoint{1.892450in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.903057in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{1.910334in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.914229in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.915131in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.913013in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{1.467510in}}%
\pgfpathlineto{\pgfqpoint{1.907670in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.479778in}}%
\pgfpathlineto{\pgfqpoint{1.883419in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.486642in}}%
\pgfpathlineto{\pgfqpoint{1.859093in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.491173in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.493946in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.495664in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.496479in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.496542in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.495997in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.494978in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.493607in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.491989in}}%
\pgfpathlineto{\pgfqpoint{1.705707in}{1.490671in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.490164in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.483915in}}%
\pgfpathlineto{\pgfqpoint{1.645025in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.481590in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.479140in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.476551in}}%
\pgfpathlineto{\pgfqpoint{1.594580in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.473424in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.469826in}}%
\pgfpathlineto{\pgfqpoint{1.558514in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.465055in}}%
\pgfpathlineto{\pgfqpoint{1.535168in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{1.520480in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.511561in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.446077in}}%
\pgfpathlineto{\pgfqpoint{1.507260in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.506341in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.508335in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.420943in}}%
\pgfpathlineto{\pgfqpoint{1.513164in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.521017in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.405492in}}%
\pgfpathlineto{\pgfqpoint{1.532025in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{1.547527in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{1.571343in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.386678in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.383911in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.382168in}}%
\pgfpathlineto{\pgfqpoint{1.631793in}{1.381341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.590292in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.398411in}}%
\pgfpathlineto{\pgfqpoint{1.565479in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.541747in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.536675in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.537640in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{1.557418in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{1.578273in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{1.610454in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.472442in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.475195in}}%
\pgfpathlineto{\pgfqpoint{1.655120in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.477656in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.482190in}}%
\pgfpathlineto{\pgfqpoint{1.710927in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.488822in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.487410in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.485158in}}%
\pgfpathlineto{\pgfqpoint{1.848381in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{1.871438in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.474780in}}%
\pgfpathlineto{\pgfqpoint{1.883816in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.891049in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{1.893727in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.892887in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{1.867596in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{1.849805in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.825030in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.397855in}}%
\pgfpathlineto{\pgfqpoint{1.737505in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.392512in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.391338in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.390807in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.392137in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.394492in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452723,0.598057,0.861574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{0.703058in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.702748in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.702731in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.702975in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.703454in}}%
\pgfpathlineto{\pgfqpoint{1.667652in}{0.703494in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.704145in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.705034in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.706111in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.707380in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.708855in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.710560in}}%
\pgfpathlineto{\pgfqpoint{1.772368in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.712585in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.714947in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.717697in}}%
\pgfpathlineto{\pgfqpoint{1.824329in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.721055in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.724985in}}%
\pgfpathlineto{\pgfqpoint{1.858315in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.729885in}}%
\pgfpathlineto{\pgfqpoint{1.882744in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.735907in}}%
\pgfpathlineto{\pgfqpoint{1.901257in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.743687in}}%
\pgfpathlineto{\pgfqpoint{1.915353in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.925807in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.754710in}}%
\pgfpathlineto{\pgfqpoint{1.933107in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.937411in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.937659in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.933795in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.926006in}{0.799346in}}%
\pgfpathlineto{\pgfqpoint{1.918539in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.812000in}}%
\pgfpathlineto{\pgfqpoint{1.907464in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.894560in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.821697in}}%
\pgfpathlineto{\pgfqpoint{1.880360in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.830418in}}%
\pgfpathlineto{\pgfqpoint{1.865670in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.839075in}}%
\pgfpathlineto{\pgfqpoint{1.851367in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.838141in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.826604in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.859565in}}%
\pgfpathlineto{\pgfqpoint{1.816696in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.808321in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.874462in}}%
\pgfpathlineto{\pgfqpoint{1.801371in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.795633in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.790724in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.898200in}}%
\pgfpathlineto{\pgfqpoint{1.786545in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.783017in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.779812in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.776799in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.773863in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.770908in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{1.767975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.764920in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.761681in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.758242in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.754612in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{1.750881in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.747083in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.739475in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.735879in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.009829in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.729737in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.727421in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.725753in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.724805in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.724603in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.725119in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.726268in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.727904in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.729826in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.731778in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.733463in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.734540in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.734635in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.730196in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.724728in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.139065in}}%
\pgfpathlineto{\pgfqpoint{1.716223in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.703395in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.149084in}}%
\pgfpathlineto{\pgfqpoint{1.684037in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.155431in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.164439in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.165068in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.163960in}}%
\pgfpathlineto{\pgfqpoint{1.569469in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.161834in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.158564in}}%
\pgfpathlineto{\pgfqpoint{1.533008in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.154082in}}%
\pgfpathlineto{\pgfqpoint{1.511037in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{1.495161in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.140060in}}%
\pgfpathlineto{\pgfqpoint{1.482594in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.129471in}}%
\pgfpathlineto{\pgfqpoint{1.471947in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.462668in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.116027in}}%
\pgfpathlineto{\pgfqpoint{1.454151in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.445851in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.101011in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.428063in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.087350in}}%
\pgfpathlineto{\pgfqpoint{1.417700in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.076151in}}%
\pgfpathlineto{\pgfqpoint{1.405723in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.391972in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.376259in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.059177in}}%
\pgfpathlineto{\pgfqpoint{1.358694in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.052110in}}%
\pgfpathlineto{\pgfqpoint{1.339727in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.045474in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.039050in}}%
\pgfpathlineto{\pgfqpoint{1.320061in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.032659in}}%
\pgfpathlineto{\pgfqpoint{1.300477in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.026063in}}%
\pgfpathlineto{\pgfqpoint{1.281570in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.019094in}}%
\pgfpathlineto{\pgfqpoint{1.263798in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.011560in}}%
\pgfpathlineto{\pgfqpoint{1.247427in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{1.232582in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.219275in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{1.207443in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.982333in}}%
\pgfpathlineto{\pgfqpoint{1.197120in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.188155in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.967656in}}%
\pgfpathlineto{\pgfqpoint{1.180595in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.174242in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.165474in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.943066in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.161357in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.161100in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.162036in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.164180in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.165137in}{0.905476in}}%
\pgfpathlineto{\pgfqpoint{1.167454in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.171904in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.177610in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.880629in}}%
\pgfpathlineto{\pgfqpoint{1.184542in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.192585in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.865477in}}%
\pgfpathlineto{\pgfqpoint{1.201835in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.212087in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.853291in}}%
\pgfpathlineto{\pgfqpoint{1.223291in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.842530in}}%
\pgfpathlineto{\pgfqpoint{1.235242in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.247671in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.832381in}}%
\pgfpathlineto{\pgfqpoint{1.260337in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.822410in}}%
\pgfpathlineto{\pgfqpoint{1.272942in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.285231in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{1.297056in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.801363in}}%
\pgfpathlineto{\pgfqpoint{1.308350in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.319153in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.789820in}}%
\pgfpathlineto{\pgfqpoint{1.329635in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.777723in}}%
\pgfpathlineto{\pgfqpoint{1.340002in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.350554in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.765875in}}%
\pgfpathlineto{\pgfqpoint{1.361626in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{1.373570in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.386891in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.745691in}}%
\pgfpathlineto{\pgfqpoint{1.402123in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.737730in}}%
\pgfpathlineto{\pgfqpoint{1.419988in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.730990in}}%
\pgfpathlineto{\pgfqpoint{1.441548in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.725278in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.720486in}}%
\pgfpathlineto{\pgfqpoint{1.469117in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.713017in}}%
\pgfpathlineto{\pgfqpoint{1.507232in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.707896in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.706076in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{1.585535in}{0.703494in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.540098in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.717510in}}%
\pgfpathlineto{\pgfqpoint{1.490886in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.721137in}}%
\pgfpathlineto{\pgfqpoint{1.459380in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.416448in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{1.386271in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.373803in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.362395in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.773783in}}%
\pgfpathlineto{\pgfqpoint{1.351561in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.340983in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{1.319362in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{1.295895in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{1.283350in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.270461in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{1.244674in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{1.232373in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.220826in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.871986in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.185244in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{1.179346in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.171255in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.169739in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.172368in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.176251in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{1.204799in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.227591in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.998692in}}%
\pgfpathlineto{\pgfqpoint{1.241351in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{1.256734in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{1.273724in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.292213in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{1.311912in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{1.372161in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.390154in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.406197in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.452390in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.461191in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.470046in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.489519in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{1.501735in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{1.516904in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.573017in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{1.641541in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.154307in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.704003in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.711133in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{1.718647in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{1.718277in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.717202in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.713324in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.713501in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.714997in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.717199in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.726986in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.730938in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.735023in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.739157in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.747150in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.750873in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{1.754407in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.757769in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.763856in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.769428in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.919662in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.782474in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.786812in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.792145in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.815092in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.831727in}}%
\pgfpathlineto{\pgfqpoint{1.865371in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{1.911966in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.918405in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.922251in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.923414in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.917235in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.909577in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{1.898398in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.743745in}}%
\pgfpathlineto{\pgfqpoint{1.883158in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.862697in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.726473in}}%
\pgfpathlineto{\pgfqpoint{1.834644in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.722842in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{1.793650in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.713237in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.711640in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.710279in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.709139in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.706953in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.706690in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.707690in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.710188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452723,0.598057,0.861574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254563in}{0.723151in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.720378in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.719054in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.719148in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.720652in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.723595in}}%
\pgfpathlineto{\pgfqpoint{2.347975in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.728303in}}%
\pgfpathlineto{\pgfqpoint{2.369762in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.735235in}}%
\pgfpathlineto{\pgfqpoint{2.384227in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{2.394864in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.402314in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.407754in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.766835in}}%
\pgfpathlineto{\pgfqpoint{2.411191in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.412725in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.412612in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{2.407206in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.401637in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.394218in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.813897in}}%
\pgfpathlineto{\pgfqpoint{2.383542in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.824606in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.831517in}}%
\pgfpathlineto{\pgfqpoint{2.345759in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.835825in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.837955in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.838136in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.836476in}}%
\pgfpathlineto{\pgfqpoint{2.280087in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.833032in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.827847in}}%
\pgfpathlineto{\pgfqpoint{2.253406in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.820795in}}%
\pgfpathlineto{\pgfqpoint{2.235863in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.222156in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.811505in}}%
\pgfpathlineto{\pgfqpoint{2.211059in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.798794in}}%
\pgfpathlineto{\pgfqpoint{2.202034in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.195147in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.190290in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.187528in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.186944in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.188650in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.192795in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.199584in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.744840in}}%
\pgfpathlineto{\pgfqpoint{2.209624in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.734372in}}%
\pgfpathlineto{\pgfqpoint{2.223759in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.727654in}}%
\pgfpathlineto{\pgfqpoint{2.245399in}{0.725360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.283914in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{2.244884in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{2.227116in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.203361in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{2.201474in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.202012in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.217309in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{2.227191in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{2.239711in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{2.256378in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.830131in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{2.342532in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{2.394819in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.398879in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.401041in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.401314in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.399689in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.396132in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{2.390245in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.381528in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{2.369232in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{2.350867in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.311395in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.724933in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.724922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452723,0.598057,0.861574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.014167in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.012245in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.015780in}}%
\pgfpathlineto{\pgfqpoint{2.346058in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.019541in}}%
\pgfpathlineto{\pgfqpoint{2.373823in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{2.393386in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.409085in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{2.422327in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{2.433834in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.443832in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.061394in}}%
\pgfpathlineto{\pgfqpoint{2.452467in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.459908in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.077649in}}%
\pgfpathlineto{\pgfqpoint{2.466265in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.471556in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.475811in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.105306in}}%
\pgfpathlineto{\pgfqpoint{2.481409in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.482766in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.483129in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.482481in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.480785in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.479365in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{2.478014in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.474108in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.468947in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.462418in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.170300in}}%
\pgfpathlineto{\pgfqpoint{2.454293in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.184348in}}%
\pgfpathlineto{\pgfqpoint{2.444483in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.194450in}}%
\pgfpathlineto{\pgfqpoint{2.417339in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{2.398164in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.208208in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.212742in}}%
\pgfpathlineto{\pgfqpoint{2.370414in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.216008in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.217984in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.218690in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.218158in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.216370in}}%
\pgfpathlineto{\pgfqpoint{2.274220in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.213298in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{2.245964in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{2.225403in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.196986in}}%
\pgfpathlineto{\pgfqpoint{2.208740in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.188901in}}%
\pgfpathlineto{\pgfqpoint{2.194619in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.179113in}}%
\pgfpathlineto{\pgfqpoint{2.182457in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.171985in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.166896in}}%
\pgfpathlineto{\pgfqpoint{2.162935in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.155278in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{2.148905in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.143664in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.139687in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.136897in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.135236in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.134667in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.135175in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.136762in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.139451in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.143279in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.072246in}}%
\pgfpathlineto{\pgfqpoint{2.154516in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.162016in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.055591in}}%
\pgfpathlineto{\pgfqpoint{2.170989in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.181607in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.043710in}}%
\pgfpathlineto{\pgfqpoint{2.194317in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.034503in}}%
\pgfpathlineto{\pgfqpoint{2.209646in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.027202in}}%
\pgfpathlineto{\pgfqpoint{2.229001in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.017194in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{1.016907in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.246320in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{2.222477in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{2.191350in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.049648in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.170359in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.162443in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.155964in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.146788in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.143966in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.142301in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.142370in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.147056in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.140082in}}%
\pgfpathlineto{\pgfqpoint{2.151220in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.156477in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{2.171041in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.180410in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{2.191434in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{2.204263in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.219411in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{2.237885in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{2.262593in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.208710in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{2.331011in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{2.381892in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.203443in}}%
\pgfpathlineto{\pgfqpoint{2.405093in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{2.421973in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{2.435232in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{2.445994in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.454585in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.461570in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.162043in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.471191in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.475909in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.476618in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.476290in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.472593in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.464797in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{2.435812in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.054769in}}%
\pgfpathlineto{\pgfqpoint{2.425267in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.412939in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{2.380417in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.022104in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452723,0.598057,0.861574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.367731in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.369817in}}%
\pgfpathlineto{\pgfqpoint{2.337419in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.375347in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{2.360859in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.366693in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.370653in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.372689in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.372729in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.370671in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.366380in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.359681in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.440747in}}%
\pgfpathlineto{\pgfqpoint{2.347221in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.449643in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.453780in}}%
\pgfpathlineto{\pgfqpoint{2.315544in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.454650in}}%
\pgfpathlineto{\pgfqpoint{2.302167in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.448056in}}%
\pgfpathlineto{\pgfqpoint{2.269166in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{2.254881in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{2.246381in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.240575in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.417797in}}%
\pgfpathlineto{\pgfqpoint{2.237265in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.236491in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.405762in}}%
\pgfpathlineto{\pgfqpoint{2.237766in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.241466in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.247429in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.382294in}}%
\pgfpathlineto{\pgfqpoint{2.256018in}{1.381341in}}%
\pgfpathlineto{\pgfqpoint{2.270094in}{1.374052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.276256in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.390984in}}%
\pgfpathlineto{\pgfqpoint{2.266282in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.261214in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.260642in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.439906in}}%
\pgfpathlineto{\pgfqpoint{2.324555in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{2.341564in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.351481in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.351762in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.349189in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.343897in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{2.332933in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.381736in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.383633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.452723,0.598057,0.861574}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597449in}{1.394492in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.392137in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.390807in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.390341in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.390571in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.391338in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.392512in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.393992in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.395719in}}%
\pgfpathlineto{\pgfqpoint{1.737505in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.397855in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.400232in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{1.789646in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.406121in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.409816in}}%
\pgfpathlineto{\pgfqpoint{1.825030in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.849805in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.420440in}}%
\pgfpathlineto{\pgfqpoint{1.867596in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.428660in}}%
\pgfpathlineto{\pgfqpoint{1.880105in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.888376in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.444400in}}%
\pgfpathlineto{\pgfqpoint{1.892887in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.893727in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{1.460625in}}%
\pgfpathlineto{\pgfqpoint{1.891049in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.883816in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.474780in}}%
\pgfpathlineto{\pgfqpoint{1.871438in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{1.848381in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.485158in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.487410in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.488567in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.488822in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.488357in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.487339in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.484213in}}%
\pgfpathlineto{\pgfqpoint{1.710927in}{1.483382in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.482190in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.479953in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.477656in}}%
\pgfpathlineto{\pgfqpoint{1.655120in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.475195in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.472442in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.469564in}}%
\pgfpathlineto{\pgfqpoint{1.610454in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.462009in}}%
\pgfpathlineto{\pgfqpoint{1.578273in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.456345in}}%
\pgfpathlineto{\pgfqpoint{1.557418in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.447664in}}%
\pgfpathlineto{\pgfqpoint{1.544447in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.537640in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.535209in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.536675in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.541747in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.414532in}}%
\pgfpathlineto{\pgfqpoint{1.551016in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.404326in}}%
\pgfpathlineto{\pgfqpoint{1.565479in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.398411in}}%
\pgfpathlineto{\pgfqpoint{1.590292in}{1.395918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.623373in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{1.578198in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.571707in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.574764in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.451913in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.464665in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.725606in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.479549in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.477505in}}%
\pgfpathlineto{\pgfqpoint{1.830227in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.853613in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.868417in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.867845in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{1.853036in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{1.813988in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.412132in}}%
\pgfpathlineto{\pgfqpoint{1.778380in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{1.718801in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.401977in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.400789in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.402170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434400,0.587205,0.858050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545571in}{0.710188in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.708731in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.707690in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.707026in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.706704in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.706690in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.706953in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.707463in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.708197in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.709139in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.710279in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{0.710783in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.711640in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.713237in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.715086in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.717227in}}%
\pgfpathlineto{\pgfqpoint{1.793650in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.719797in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.722842in}}%
\pgfpathlineto{\pgfqpoint{1.834644in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.726473in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.862697in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.736530in}}%
\pgfpathlineto{\pgfqpoint{1.883158in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.743745in}}%
\pgfpathlineto{\pgfqpoint{1.898398in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.753925in}}%
\pgfpathlineto{\pgfqpoint{1.909577in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.917235in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.921787in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.923414in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.922251in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.918405in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.911966in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.908713in}{0.800917in}}%
\pgfpathlineto{\pgfqpoint{1.903087in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.892018in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.813161in}}%
\pgfpathlineto{\pgfqpoint{1.879228in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.822745in}}%
\pgfpathlineto{\pgfqpoint{1.865371in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.831727in}}%
\pgfpathlineto{\pgfqpoint{1.851298in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.840982in}}%
\pgfpathlineto{\pgfqpoint{1.837820in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.825675in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.851465in}}%
\pgfpathlineto{\pgfqpoint{1.815092in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.805953in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.798471in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.792145in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.884445in}}%
\pgfpathlineto{\pgfqpoint{1.786812in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.782474in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.778714in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.775373in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.772305in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.919662in}}%
\pgfpathlineto{\pgfqpoint{1.769428in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.763856in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.760907in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.757769in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.754407in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.961320in}}%
\pgfpathlineto{\pgfqpoint{1.750873in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.747150in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.743227in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.739157in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.993724in}}%
\pgfpathlineto{\pgfqpoint{1.735023in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.730938in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.726986in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.723295in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.720000in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.028232in}}%
\pgfpathlineto{\pgfqpoint{1.717199in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.714997in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.713501in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.712747in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.713324in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.714426in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.715809in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.717202in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.718277in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.101370in}}%
\pgfpathlineto{\pgfqpoint{1.718647in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.106017in}}%
\pgfpathlineto{\pgfqpoint{1.717915in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.715580in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.711133in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.704003in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.135575in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.144840in}}%
\pgfpathlineto{\pgfqpoint{1.674928in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.150566in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.154307in}}%
\pgfpathlineto{\pgfqpoint{1.641541in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.156553in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.157562in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.157479in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.156319in}}%
\pgfpathlineto{\pgfqpoint{1.573017in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.153962in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.150331in}}%
\pgfpathlineto{\pgfqpoint{1.537609in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.145212in}}%
\pgfpathlineto{\pgfqpoint{1.516904in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{1.501735in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.128946in}}%
\pgfpathlineto{\pgfqpoint{1.489519in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.479205in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{1.470046in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.461191in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.102727in}}%
\pgfpathlineto{\pgfqpoint{1.452390in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.442818in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.089122in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.077851in}}%
\pgfpathlineto{\pgfqpoint{1.420220in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.068477in}}%
\pgfpathlineto{\pgfqpoint{1.406197in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.390154in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.060555in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.053553in}}%
\pgfpathlineto{\pgfqpoint{1.372161in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.040915in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.034764in}}%
\pgfpathlineto{\pgfqpoint{1.311912in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.028487in}}%
\pgfpathlineto{\pgfqpoint{1.292213in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.021933in}}%
\pgfpathlineto{\pgfqpoint{1.273724in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.014936in}}%
\pgfpathlineto{\pgfqpoint{1.256734in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.007286in}}%
\pgfpathlineto{\pgfqpoint{1.241351in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.998692in}}%
\pgfpathlineto{\pgfqpoint{1.227591in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.988724in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.204799in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{1.195622in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.187842in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.959708in}}%
\pgfpathlineto{\pgfqpoint{1.181452in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.176251in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.172368in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.169739in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.168324in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.168104in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.169076in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.171255in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.174666in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.179346in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.889179in}}%
\pgfpathlineto{\pgfqpoint{1.185244in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.871986in}}%
\pgfpathlineto{\pgfqpoint{1.200724in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.210210in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.220826in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.232373in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.848085in}}%
\pgfpathlineto{\pgfqpoint{1.244674in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.837966in}}%
\pgfpathlineto{\pgfqpoint{1.257475in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.828255in}}%
\pgfpathlineto{\pgfqpoint{1.270461in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.283350in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.818435in}}%
\pgfpathlineto{\pgfqpoint{1.295895in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.808192in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.319362in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.797299in}}%
\pgfpathlineto{\pgfqpoint{1.330340in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.785643in}}%
\pgfpathlineto{\pgfqpoint{1.340983in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.351561in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.773783in}}%
\pgfpathlineto{\pgfqpoint{1.362395in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.762518in}}%
\pgfpathlineto{\pgfqpoint{1.373803in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.386271in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.752524in}}%
\pgfpathlineto{\pgfqpoint{1.400278in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.743959in}}%
\pgfpathlineto{\pgfqpoint{1.416448in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.736713in}}%
\pgfpathlineto{\pgfqpoint{1.435689in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.725433in}}%
\pgfpathlineto{\pgfqpoint{1.459380in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.721137in}}%
\pgfpathlineto{\pgfqpoint{1.490886in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.717510in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.714540in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.712112in}}%
\pgfpathlineto{\pgfqpoint{1.540098in}{0.710783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.518320in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{1.480050in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.730852in}}%
\pgfpathlineto{\pgfqpoint{1.453189in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{1.399980in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.760047in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.375051in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.363928in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{1.331130in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{1.319475in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{1.281253in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{1.267882in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.254704in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{1.241998in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.219082in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{1.182323in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.175539in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.176977in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.179685in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.188865in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.195461in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.969798in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.212875in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{1.223838in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{1.236413in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.002790in}}%
\pgfpathlineto{\pgfqpoint{1.266627in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{1.303614in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{1.324267in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.054519in}}%
\pgfpathlineto{\pgfqpoint{1.405553in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.069255in}}%
\pgfpathlineto{\pgfqpoint{1.436300in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.102659in}}%
\pgfpathlineto{\pgfqpoint{1.478733in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.510444in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.126544in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.148651in}}%
\pgfpathlineto{\pgfqpoint{1.621887in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.147205in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.700645in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.700251in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.699877in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.701307in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.703384in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.709499in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.713340in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.717532in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{1.721900in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.726354in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.730790in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.735108in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{1.739275in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.743209in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.750264in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{1.753403in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.756397in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.764619in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.767403in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.770401in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.773908in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.777934in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.782646in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{1.788243in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.795167in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.855164in}}%
\pgfpathlineto{\pgfqpoint{1.812970in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{1.824041in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{1.849822in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.813754in}}%
\pgfpathlineto{\pgfqpoint{1.875756in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.895712in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.906037in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.900325in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{1.879863in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.737844in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.754227in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.717945in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.711737in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.714598in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.716622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434400,0.587205,0.858050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.724922in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.724933in}}%
\pgfpathlineto{\pgfqpoint{2.311395in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.726531in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.729823in}}%
\pgfpathlineto{\pgfqpoint{2.350867in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.735118in}}%
\pgfpathlineto{\pgfqpoint{2.369232in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.743342in}}%
\pgfpathlineto{\pgfqpoint{2.381528in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.390245in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{2.396132in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.399689in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.401314in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.401041in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.398879in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.394819in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{0.800635in}}%
\pgfpathlineto{\pgfqpoint{2.388150in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.814927in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.822958in}}%
\pgfpathlineto{\pgfqpoint{2.342532in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.827791in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.830131in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.830388in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.828696in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.825057in}}%
\pgfpathlineto{\pgfqpoint{2.256378in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.819482in}}%
\pgfpathlineto{\pgfqpoint{2.239711in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{2.227191in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.800357in}}%
\pgfpathlineto{\pgfqpoint{2.217309in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.210028in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.204893in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.778126in}}%
\pgfpathlineto{\pgfqpoint{2.202012in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.201474in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{0.764335in}}%
\pgfpathlineto{\pgfqpoint{2.203361in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.207974in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.215528in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.744163in}}%
\pgfpathlineto{\pgfqpoint{2.227116in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.735330in}}%
\pgfpathlineto{\pgfqpoint{2.244884in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.729856in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.726514in}}%
\pgfpathlineto{\pgfqpoint{2.283914in}{0.725360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.280889in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{2.249053in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.745344in}}%
\pgfpathlineto{\pgfqpoint{2.234034in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.225027in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{2.219556in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.217397in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.217852in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.226547in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{2.246278in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.358830in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.379797in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.384962in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.387790in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.388313in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.386542in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.382460in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.376009in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{2.365314in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.743510in}}%
\pgfpathlineto{\pgfqpoint{2.349367in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.731783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434400,0.587205,0.858050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254563in}{1.022104in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.019118in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.017520in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.017248in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.018291in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.020691in}}%
\pgfpathlineto{\pgfqpoint{2.356791in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.024527in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.029663in}}%
\pgfpathlineto{\pgfqpoint{2.380417in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.036283in}}%
\pgfpathlineto{\pgfqpoint{2.398276in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.044535in}}%
\pgfpathlineto{\pgfqpoint{2.412939in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.425267in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.054769in}}%
\pgfpathlineto{\pgfqpoint{2.435812in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.067781in}}%
\pgfpathlineto{\pgfqpoint{2.444953in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.452719in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.459308in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{2.464797in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.469219in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.472593in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.474946in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.476290in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.476618in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.475909in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.474120in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.471191in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.162043in}}%
\pgfpathlineto{\pgfqpoint{2.461570in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.454585in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.445994in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.178163in}}%
\pgfpathlineto{\pgfqpoint{2.435232in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.189071in}}%
\pgfpathlineto{\pgfqpoint{2.421973in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.197224in}}%
\pgfpathlineto{\pgfqpoint{2.405093in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.203443in}}%
\pgfpathlineto{\pgfqpoint{2.381892in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.208091in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.211369in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{2.331011in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.214010in}}%
\pgfpathlineto{\pgfqpoint{2.314278in}{1.213701in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.211721in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.208710in}}%
\pgfpathlineto{\pgfqpoint{2.262593in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.204452in}}%
\pgfpathlineto{\pgfqpoint{2.237885in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.198925in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.192095in}}%
\pgfpathlineto{\pgfqpoint{2.219411in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.204263in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.183729in}}%
\pgfpathlineto{\pgfqpoint{2.191434in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.173383in}}%
\pgfpathlineto{\pgfqpoint{2.180410in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.171041in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.160037in}}%
\pgfpathlineto{\pgfqpoint{2.163069in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.156477in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.151220in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.140082in}}%
\pgfpathlineto{\pgfqpoint{2.147056in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.144119in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.142370in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.141770in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.142301in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.143966in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.146788in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.155964in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.162443in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.062631in}}%
\pgfpathlineto{\pgfqpoint{2.170359in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.179886in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.049648in}}%
\pgfpathlineto{\pgfqpoint{2.191350in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.039914in}}%
\pgfpathlineto{\pgfqpoint{2.205150in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{2.222477in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.026482in}}%
\pgfpathlineto{\pgfqpoint{2.246320in}{1.024196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.271740in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{2.237950in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.189528in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{2.179296in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.154476in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.151590in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.100422in}}%
\pgfpathlineto{\pgfqpoint{2.149866in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{2.151749in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.154710in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.164423in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.179533in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.167120in}}%
\pgfpathlineto{\pgfqpoint{2.189393in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.200989in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{2.214867in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{2.231649in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.203985in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.208825in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{2.359316in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.203291in}}%
\pgfpathlineto{\pgfqpoint{2.390634in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{2.410527in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.425234in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.436843in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.453662in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{2.463948in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.467075in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.469004in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.469800in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.468143in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.465719in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.462222in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.096840in}}%
\pgfpathlineto{\pgfqpoint{2.457651in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.445086in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{2.436848in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.060777in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.415868in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{2.402379in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.025720in}}%
\pgfpathlineto{\pgfqpoint{2.330008in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.024176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434400,0.587205,0.858050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.383633in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.381736in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.384600in}}%
\pgfpathlineto{\pgfqpoint{2.332933in}{1.388629in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.393271in}}%
\pgfpathlineto{\pgfqpoint{2.343897in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.349189in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.351762in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.351481in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.348161in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.341564in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.432760in}}%
\pgfpathlineto{\pgfqpoint{2.324555in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.439906in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.441343in}}%
\pgfpathlineto{\pgfqpoint{2.293630in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.438900in}}%
\pgfpathlineto{\pgfqpoint{2.273696in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{2.265189in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{2.260642in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{2.261214in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{2.266282in}{1.395918in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.390984in}}%
\pgfpathlineto{\pgfqpoint{2.276256in}{1.388629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.434400,0.587205,0.858050}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632034in}{1.402170in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.401069in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.400789in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.401143in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.401977in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.403179in}}%
\pgfpathlineto{\pgfqpoint{1.718801in}{1.403207in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.404919in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.406941in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.409249in}}%
\pgfpathlineto{\pgfqpoint{1.778380in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.412132in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.813988in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.420095in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.425879in}}%
\pgfpathlineto{\pgfqpoint{1.853036in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{1.862800in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.867845in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.868417in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.864087in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{1.853613in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.830227in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.477505in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.479240in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.479839in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.479549in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.478589in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{1.725606in}{1.476093in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.475241in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.672542in}{1.468805in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.467773in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.464665in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.457165in}}%
\pgfpathlineto{\pgfqpoint{1.603828in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.451913in}}%
\pgfpathlineto{\pgfqpoint{1.585290in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.443641in}}%
\pgfpathlineto{\pgfqpoint{1.574764in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.570533in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.571707in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.578198in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.416573in}}%
\pgfpathlineto{\pgfqpoint{1.592423in}{1.410495in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.408810in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.404576in}}%
\pgfpathlineto{\pgfqpoint{1.623373in}{1.403207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.649739in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.417862in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.628823in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.624860in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.630460in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.440451in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.671691in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.467451in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.465301in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.831037in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{1.812334in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.424903in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{1.741308in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.416036in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.415963in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416086,0.576387,0.854053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528279in}{0.716622in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.714598in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.711949in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.711183in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.711737in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.714796in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.716254in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.717945in}}%
\pgfpathlineto{\pgfqpoint{1.754227in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.719988in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.722363in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{1.806296in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.728563in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.732601in}}%
\pgfpathlineto{\pgfqpoint{1.839727in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.737844in}}%
\pgfpathlineto{\pgfqpoint{1.862944in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{1.879863in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.754092in}}%
\pgfpathlineto{\pgfqpoint{1.892085in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.900325in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.905266in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.907114in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.906037in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.902185in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.895712in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.891421in}{0.801758in}}%
\pgfpathlineto{\pgfqpoint{1.886784in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.875756in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.813754in}}%
\pgfpathlineto{\pgfqpoint{1.863182in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{1.849822in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.832945in}}%
\pgfpathlineto{\pgfqpoint{1.836514in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.824041in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.843066in}}%
\pgfpathlineto{\pgfqpoint{1.812970in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.855164in}}%
\pgfpathlineto{\pgfqpoint{1.803253in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.795167in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.788243in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.871820in}}%
\pgfpathlineto{\pgfqpoint{1.782646in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.777934in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.773908in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.770401in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.767403in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.764619in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.761925in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.759214in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.756397in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.753403in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{1.750264in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.743209in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.739275in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.979294in}}%
\pgfpathlineto{\pgfqpoint{1.735108in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.730790in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.726354in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.721900in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.008080in}}%
\pgfpathlineto{\pgfqpoint{1.717532in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.713340in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.709499in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.706142in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.703384in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.701307in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{1.699877in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.699169in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.699109in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.699545in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.700251in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.700927in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.700645in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.698753in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.694965in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.129986in}}%
\pgfpathlineto{\pgfqpoint{1.678320in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.138987in}}%
\pgfpathlineto{\pgfqpoint{1.661308in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.144119in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.147205in}}%
\pgfpathlineto{\pgfqpoint{1.621887in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.148651in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.148708in}}%
\pgfpathlineto{\pgfqpoint{1.588747in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.147451in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.140715in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{1.525523in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.126544in}}%
\pgfpathlineto{\pgfqpoint{1.510444in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.498692in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.115646in}}%
\pgfpathlineto{\pgfqpoint{1.488348in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.478733in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.102659in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.459397in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.089608in}}%
\pgfpathlineto{\pgfqpoint{1.448688in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.078534in}}%
\pgfpathlineto{\pgfqpoint{1.436300in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.069255in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.061403in}}%
\pgfpathlineto{\pgfqpoint{1.405553in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.054519in}}%
\pgfpathlineto{\pgfqpoint{1.387053in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.048217in}}%
\pgfpathlineto{\pgfqpoint{1.366844in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.042212in}}%
\pgfpathlineto{\pgfqpoint{1.345623in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.036300in}}%
\pgfpathlineto{\pgfqpoint{1.324267in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{1.303614in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.024148in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.017656in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.010609in}}%
\pgfpathlineto{\pgfqpoint{1.266627in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{1.002790in}}%
\pgfpathlineto{\pgfqpoint{1.250647in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.236413in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.993871in}}%
\pgfpathlineto{\pgfqpoint{1.223838in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.983277in}}%
\pgfpathlineto{\pgfqpoint{1.212875in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.203452in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.969798in}}%
\pgfpathlineto{\pgfqpoint{1.195461in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.188865in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.183662in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.949023in}}%
\pgfpathlineto{\pgfqpoint{1.179685in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.176977in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.175539in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.175350in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.176406in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.178721in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.182323in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.182429in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{1.187102in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.193192in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.879274in}}%
\pgfpathlineto{\pgfqpoint{1.200606in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.209216in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.865328in}}%
\pgfpathlineto{\pgfqpoint{1.219082in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{1.241998in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.843700in}}%
\pgfpathlineto{\pgfqpoint{1.254704in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.267882in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.834121in}}%
\pgfpathlineto{\pgfqpoint{1.281253in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.824627in}}%
\pgfpathlineto{\pgfqpoint{1.294468in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.814939in}}%
\pgfpathlineto{\pgfqpoint{1.307258in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.319475in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{1.331130in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.793677in}}%
\pgfpathlineto{\pgfqpoint{1.342265in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.353091in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{1.363928in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.770627in}}%
\pgfpathlineto{\pgfqpoint{1.375051in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.386909in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.760047in}}%
\pgfpathlineto{\pgfqpoint{1.399980in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{1.414798in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.742989in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.736396in}}%
\pgfpathlineto{\pgfqpoint{1.453189in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.730852in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.726214in}}%
\pgfpathlineto{\pgfqpoint{1.480050in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.719193in}}%
\pgfpathlineto{\pgfqpoint{1.518320in}{0.718072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561420in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.721779in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.737128in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{1.431664in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{1.401913in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{1.389464in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.377968in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{1.366854in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{1.320116in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.293484in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{1.266012in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.252817in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.860366in}}%
\pgfpathlineto{\pgfqpoint{1.228986in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{1.209741in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.186969in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.183456in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.183605in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.185021in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.187722in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.191746in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.197151in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.212129in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{1.221883in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.005826in}}%
\pgfpathlineto{\pgfqpoint{1.277906in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{1.296520in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{1.316863in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{1.383490in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.404590in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.054384in}}%
\pgfpathlineto{\pgfqpoint{1.423782in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{1.440777in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{1.479974in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.501132in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.511903in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.524773in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{1.636385in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.129621in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.674070in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.679827in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.680792in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.681212in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.681522in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.682063in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{1.684690in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.686912in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.689832in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.706786in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.711673in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.726077in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.734615in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.741994in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.750906in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{1.753496in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.756086in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.758711in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.761490in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.764559in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.768067in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.777328in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.783343in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{1.832788in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.868427in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.883824in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.888559in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.886367in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.880842in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.871610in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.857908in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.838365in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.731548in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.725680in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{1.693548in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.716045in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.717938in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416086,0.576387,0.854053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.731783in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.737162in}}%
\pgfpathlineto{\pgfqpoint{2.349367in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.743510in}}%
\pgfpathlineto{\pgfqpoint{2.365314in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{2.376009in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.382460in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.386542in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.388313in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.387790in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.384962in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.379797in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{2.371397in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.358830in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.818747in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.821524in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.821901in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.288980in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.816119in}}%
\pgfpathlineto{\pgfqpoint{2.262410in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{2.246278in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.800100in}}%
\pgfpathlineto{\pgfqpoint{2.234657in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.226547in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.781694in}}%
\pgfpathlineto{\pgfqpoint{2.217852in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.217397in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.219556in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{0.761174in}}%
\pgfpathlineto{\pgfqpoint{2.225027in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.234034in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.745344in}}%
\pgfpathlineto{\pgfqpoint{2.249053in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.737978in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.733774in}}%
\pgfpathlineto{\pgfqpoint{2.280889in}{0.732649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.260710in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.749945in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.767902in}}%
\pgfpathlineto{\pgfqpoint{2.236830in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.237133in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.247501in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{2.257824in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{2.274299in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.366436in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.370464in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.371466in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.369500in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.364585in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{2.356155in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.341725in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.740344in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.743655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416086,0.576387,0.854053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.024176in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{2.330008in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.025720in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.029522in}}%
\pgfpathlineto{\pgfqpoint{2.364815in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.034753in}}%
\pgfpathlineto{\pgfqpoint{2.386011in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.041521in}}%
\pgfpathlineto{\pgfqpoint{2.402379in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{2.415868in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.427289in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.060777in}}%
\pgfpathlineto{\pgfqpoint{2.436848in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.074929in}}%
\pgfpathlineto{\pgfqpoint{2.445086in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.457651in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.096840in}}%
\pgfpathlineto{\pgfqpoint{2.462222in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.465719in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.468143in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.469800in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.469004in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.467075in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.463948in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.151268in}}%
\pgfpathlineto{\pgfqpoint{2.459518in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.453662in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.446265in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.171220in}}%
\pgfpathlineto{\pgfqpoint{2.436843in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.183292in}}%
\pgfpathlineto{\pgfqpoint{2.425234in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.410527in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.191987in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.198473in}}%
\pgfpathlineto{\pgfqpoint{2.390634in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.203291in}}%
\pgfpathlineto{\pgfqpoint{2.359316in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.209371in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.208825in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.207000in}}%
\pgfpathlineto{\pgfqpoint{2.285852in}{1.206413in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.203985in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.199660in}}%
\pgfpathlineto{\pgfqpoint{2.252886in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.231649in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.187000in}}%
\pgfpathlineto{\pgfqpoint{2.214867in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{2.200989in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.189393in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.167120in}}%
\pgfpathlineto{\pgfqpoint{2.179533in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.171281in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.152051in}}%
\pgfpathlineto{\pgfqpoint{2.164423in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.158910in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.154710in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.151749in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.122387in}}%
\pgfpathlineto{\pgfqpoint{2.149944in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.149310in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.149866in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.150808in}{1.100422in}}%
\pgfpathlineto{\pgfqpoint{2.151590in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.154476in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.158602in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.164036in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.070802in}}%
\pgfpathlineto{\pgfqpoint{2.170887in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.179296in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{2.189528in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.201900in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{2.217512in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.031664in}}%
\pgfpathlineto{\pgfqpoint{2.237950in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.027164in}}%
\pgfpathlineto{\pgfqpoint{2.271740in}{1.024196in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.261261in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.037325in}}%
\pgfpathlineto{\pgfqpoint{2.233167in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{2.200665in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.189521in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.173144in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.162990in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.158174in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.160027in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.167548in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{2.173264in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{2.189117in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.199539in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{2.212126in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.194455in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{2.273485in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.201951in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.201484in}}%
\pgfpathlineto{\pgfqpoint{2.370101in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.198001in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{2.395943in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.186064in}}%
\pgfpathlineto{\pgfqpoint{2.413262in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.426420in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.451018in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.461246in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{2.462141in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.460503in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.449643in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.427740in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{2.389920in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{2.342566in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.029571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.416086,0.576387,0.854053}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666618in}{1.415963in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.415227in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.416036in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.417238in}}%
\pgfpathlineto{\pgfqpoint{1.741308in}{1.417784in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.419196in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.424903in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.429830in}}%
\pgfpathlineto{\pgfqpoint{1.812334in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.437276in}}%
\pgfpathlineto{\pgfqpoint{1.826218in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.832165in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.831037in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{1.460779in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{1.465301in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{1.467205in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{1.467451in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{1.466551in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{1.464901in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{1.462783in}}%
\pgfpathlineto{\pgfqpoint{1.709554in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.460002in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{1.671691in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.447963in}}%
\pgfpathlineto{\pgfqpoint{1.645910in}{1.446939in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.440451in}}%
\pgfpathlineto{\pgfqpoint{1.630460in}{1.439650in}}%
\pgfpathlineto{\pgfqpoint{1.624860in}{1.432361in}}%
\pgfpathlineto{\pgfqpoint{1.628823in}{1.425073in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.417862in}}%
\pgfpathlineto{\pgfqpoint{1.649739in}{1.417784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394784,0.563810,0.848735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.717938in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.716780in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.716045in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.716610in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.717466in}}%
\pgfpathlineto{\pgfqpoint{1.693548in}{0.718072in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.718580in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.719960in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.721587in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.723476in}}%
\pgfpathlineto{\pgfqpoint{1.768059in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.725680in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.728394in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.731548in}}%
\pgfpathlineto{\pgfqpoint{1.810264in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.735506in}}%
\pgfpathlineto{\pgfqpoint{1.838365in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.740327in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.746780in}}%
\pgfpathlineto{\pgfqpoint{1.857908in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.871610in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.756389in}}%
\pgfpathlineto{\pgfqpoint{1.880842in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.886367in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.888559in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.883824in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.877345in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.800879in}}%
\pgfpathlineto{\pgfqpoint{1.868427in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.857560in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{1.845406in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.823403in}}%
\pgfpathlineto{\pgfqpoint{1.832788in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.833565in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.844892in}}%
\pgfpathlineto{\pgfqpoint{1.799199in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.790573in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.859311in}}%
\pgfpathlineto{\pgfqpoint{1.783343in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.777328in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.772255in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.768067in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.764559in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.761490in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.758711in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.756086in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.753496in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{1.750906in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.748175in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.745222in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.741994in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.738458in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.963677in}}%
\pgfpathlineto{\pgfqpoint{1.734615in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.730491in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.726077in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.721427in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.992263in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.711673in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.706786in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.702072in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{1.018403in}}%
\pgfpathlineto{\pgfqpoint{1.697536in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.693405in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.689832in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.686912in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.684690in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.057150in}}%
\pgfpathlineto{\pgfqpoint{1.683088in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.682063in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.681522in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.681212in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.680792in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.679827in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.674070in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.667956in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{1.656783in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.129621in}}%
\pgfpathlineto{\pgfqpoint{1.636385in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.134563in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.136803in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.137212in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.135932in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.132979in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.127990in}}%
\pgfpathlineto{\pgfqpoint{1.541039in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.524773in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{1.511903in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.111122in}}%
\pgfpathlineto{\pgfqpoint{1.501132in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.099419in}}%
\pgfpathlineto{\pgfqpoint{1.490560in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.479974in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.087629in}}%
\pgfpathlineto{\pgfqpoint{1.468587in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.077256in}}%
\pgfpathlineto{\pgfqpoint{1.455627in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.068458in}}%
\pgfpathlineto{\pgfqpoint{1.440777in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.060968in}}%
\pgfpathlineto{\pgfqpoint{1.423782in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.054384in}}%
\pgfpathlineto{\pgfqpoint{1.404590in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.048355in}}%
\pgfpathlineto{\pgfqpoint{1.383490in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.042620in}}%
\pgfpathlineto{\pgfqpoint{1.361163in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.036991in}}%
\pgfpathlineto{\pgfqpoint{1.338564in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.031330in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.316863in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.019531in}}%
\pgfpathlineto{\pgfqpoint{1.296520in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.013001in}}%
\pgfpathlineto{\pgfqpoint{1.277906in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{1.005826in}}%
\pgfpathlineto{\pgfqpoint{1.261166in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.997748in}}%
\pgfpathlineto{\pgfqpoint{1.246294in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{1.233234in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.221883in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.976883in}}%
\pgfpathlineto{\pgfqpoint{1.212129in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.203918in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.197151in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.191746in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.187722in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.185021in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.183605in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.183456in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.184572in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.186969in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.195710in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.209741in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.872492in}}%
\pgfpathlineto{\pgfqpoint{1.218744in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.228986in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.860366in}}%
\pgfpathlineto{\pgfqpoint{1.240410in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.849951in}}%
\pgfpathlineto{\pgfqpoint{1.252817in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.266012in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.840391in}}%
\pgfpathlineto{\pgfqpoint{1.279692in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.831186in}}%
\pgfpathlineto{\pgfqpoint{1.293484in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.821983in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.320116in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.812435in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.802145in}}%
\pgfpathlineto{\pgfqpoint{1.344456in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.791214in}}%
\pgfpathlineto{\pgfqpoint{1.355758in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.366854in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.779817in}}%
\pgfpathlineto{\pgfqpoint{1.377968in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.389464in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.768802in}}%
\pgfpathlineto{\pgfqpoint{1.401913in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.758898in}}%
\pgfpathlineto{\pgfqpoint{1.415747in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{1.431664in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.743155in}}%
\pgfpathlineto{\pgfqpoint{1.450669in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.737128in}}%
\pgfpathlineto{\pgfqpoint{1.474311in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.732081in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.727948in}}%
\pgfpathlineto{\pgfqpoint{1.506520in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.724516in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.721779in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.719600in}}%
\pgfpathlineto{\pgfqpoint{1.561420in}{0.718072in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557956in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{1.478576in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.746222in}}%
\pgfpathlineto{\pgfqpoint{1.456362in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.753044in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.761162in}}%
\pgfpathlineto{\pgfqpoint{1.423269in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{1.397803in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.374768in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.338202in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.812898in}}%
\pgfpathlineto{\pgfqpoint{1.324733in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.822113in}}%
\pgfpathlineto{\pgfqpoint{1.310650in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.296233in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{1.281851in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.869418in}}%
\pgfpathlineto{\pgfqpoint{1.231842in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.222337in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.883132in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.207474in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.195601in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.194352in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.195888in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.198695in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.202845in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.208403in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.215460in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.234250in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.990701in}}%
\pgfpathlineto{\pgfqpoint{1.260047in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.006670in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.013291in}}%
\pgfpathlineto{\pgfqpoint{1.313866in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.024922in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.359616in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.408210in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.063569in}}%
\pgfpathlineto{\pgfqpoint{1.470382in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{1.501299in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{1.514751in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.543143in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.621399in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.106831in}}%
\pgfpathlineto{\pgfqpoint{1.635277in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.642128in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.646803in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{1.650081in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.652534in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.680373in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.997517in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{1.722874in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.726952in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.730644in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.736961in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.744573in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.746901in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.751902in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.758427in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{1.773726in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.781001in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.789463in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.809972in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.819447in}}%
\pgfpathlineto{\pgfqpoint{1.832516in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{1.842834in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.851463in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{1.857838in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.861395in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.859043in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.841069in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{1.824053in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.723529in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.722810in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.724864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394784,0.563810,0.848735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{0.743655in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.740718in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.740344in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.742434in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.746947in}}%
\pgfpathlineto{\pgfqpoint{2.341725in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{2.356155in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.756017in}}%
\pgfpathlineto{\pgfqpoint{2.364585in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.369500in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.371466in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.370464in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.366436in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.359303in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{0.798968in}}%
\pgfpathlineto{\pgfqpoint{2.345190in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.811483in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.274299in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{2.257824in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.796321in}}%
\pgfpathlineto{\pgfqpoint{2.247501in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.240771in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{2.237133in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.236830in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{0.767902in}}%
\pgfpathlineto{\pgfqpoint{2.240003in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{0.749945in}}%
\pgfpathlineto{\pgfqpoint{2.260710in}{0.747226in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.283672in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.274412in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.273783in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.280405in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{2.317091in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{2.333718in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.337719in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.334605in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.324943in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.759687in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394784,0.563810,0.848735}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.029571in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.027876in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.027576in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.031140in}}%
\pgfpathlineto{\pgfqpoint{2.342566in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.034979in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.040338in}}%
\pgfpathlineto{\pgfqpoint{2.389920in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.047315in}}%
\pgfpathlineto{\pgfqpoint{2.404901in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.056232in}}%
\pgfpathlineto{\pgfqpoint{2.417278in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{2.427740in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.443678in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.083797in}}%
\pgfpathlineto{\pgfqpoint{2.449643in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.460503in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.461883in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.124296in}}%
\pgfpathlineto{\pgfqpoint{2.462141in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.462072in}{1.126807in}}%
\pgfpathlineto{\pgfqpoint{2.461246in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.459146in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.455768in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.451018in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.436580in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.176583in}}%
\pgfpathlineto{\pgfqpoint{2.426420in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.413262in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.186064in}}%
\pgfpathlineto{\pgfqpoint{2.395943in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.192978in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.198001in}}%
\pgfpathlineto{\pgfqpoint{2.370101in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.201484in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.204295in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.203760in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.201951in}}%
\pgfpathlineto{\pgfqpoint{2.273485in}{1.199124in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.198832in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.194455in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.188654in}}%
\pgfpathlineto{\pgfqpoint{2.227366in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.181273in}}%
\pgfpathlineto{\pgfqpoint{2.212126in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.171931in}}%
\pgfpathlineto{\pgfqpoint{2.199539in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.189117in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.159668in}}%
\pgfpathlineto{\pgfqpoint{2.180401in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.173264in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{2.167548in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.163134in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.160027in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.158174in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.157543in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.158124in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.159929in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.162990in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.167358in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.168100in}{1.081535in}}%
\pgfpathlineto{\pgfqpoint{2.173144in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.180436in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.063778in}}%
\pgfpathlineto{\pgfqpoint{2.189521in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.200665in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.052165in}}%
\pgfpathlineto{\pgfqpoint{2.214803in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.043682in}}%
\pgfpathlineto{\pgfqpoint{2.233167in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.037325in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.032696in}}%
\pgfpathlineto{\pgfqpoint{2.261261in}{1.031485in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.261626in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{2.234669in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{2.217286in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.204166in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{2.193998in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.185783in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{2.179516in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.171448in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.169486in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.168839in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.169487in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.171430in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.193106in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.202450in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{2.214061in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{2.228290in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{2.246387in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{2.271414in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.197003in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.197531in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.196728in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{2.394904in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{2.410952in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.422764in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.439063in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.444441in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{2.448159in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.451357in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.449966in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.447382in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{2.443570in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.438452in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.432051in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.078144in}}%
\pgfpathlineto{\pgfqpoint{2.424152in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.414566in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{2.402877in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{2.388595in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{2.370072in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{2.342941in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.036841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369590,0.545887,0.834883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.724864in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.723604in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.722810in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.722443in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.722464in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.723529in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.724513in}}%
\pgfpathlineto{\pgfqpoint{1.695640in}{0.725360in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.725794in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.727409in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.731527in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.734231in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{1.798870in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.741509in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.746624in}}%
\pgfpathlineto{\pgfqpoint{1.824053in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.753790in}}%
\pgfpathlineto{\pgfqpoint{1.841069in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.766580in}}%
\pgfpathlineto{\pgfqpoint{1.859043in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.861900in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.861395in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.857838in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.856836in}{0.792109in}}%
\pgfpathlineto{\pgfqpoint{1.851463in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.842834in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.839543in}{0.807816in}}%
\pgfpathlineto{\pgfqpoint{1.832516in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.819447in}}%
\pgfpathlineto{\pgfqpoint{1.821272in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.809972in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.830651in}}%
\pgfpathlineto{\pgfqpoint{1.799230in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.789463in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.781001in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.773726in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.860398in}}%
\pgfpathlineto{\pgfqpoint{1.767633in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.762620in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.758427in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.754896in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.890013in}}%
\pgfpathlineto{\pgfqpoint{1.751902in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.749301in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.746901in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.744573in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.742204in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.739694in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.736961in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.939569in}}%
\pgfpathlineto{\pgfqpoint{1.733963in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.730644in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.726952in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.722874in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.703028in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.997517in}}%
\pgfpathlineto{\pgfqpoint{1.697387in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.691648in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{1.680373in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.674978in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.044630in}}%
\pgfpathlineto{\pgfqpoint{1.665630in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.661496in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.658005in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.655078in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.652534in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.650081in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.084590in}}%
\pgfpathlineto{\pgfqpoint{1.646803in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.642128in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.635277in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.106831in}}%
\pgfpathlineto{\pgfqpoint{1.621399in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.116013in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.115106in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.111670in}}%
\pgfpathlineto{\pgfqpoint{1.562833in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.105542in}}%
\pgfpathlineto{\pgfqpoint{1.543143in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.097294in}}%
\pgfpathlineto{\pgfqpoint{1.527920in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.514751in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.087971in}}%
\pgfpathlineto{\pgfqpoint{1.501299in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.078909in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.070751in}}%
\pgfpathlineto{\pgfqpoint{1.470382in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.063569in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.057167in}}%
\pgfpathlineto{\pgfqpoint{1.431193in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.051307in}}%
\pgfpathlineto{\pgfqpoint{1.408210in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.045787in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.040612in}}%
\pgfpathlineto{\pgfqpoint{1.384127in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{1.359616in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.030268in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.024922in}}%
\pgfpathlineto{\pgfqpoint{1.335884in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.019328in}}%
\pgfpathlineto{\pgfqpoint{1.313866in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.013291in}}%
\pgfpathlineto{\pgfqpoint{1.293800in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{1.006670in}}%
\pgfpathlineto{\pgfqpoint{1.275870in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.999249in}}%
\pgfpathlineto{\pgfqpoint{1.260047in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.990701in}}%
\pgfpathlineto{\pgfqpoint{1.246211in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.980500in}}%
\pgfpathlineto{\pgfqpoint{1.234250in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.967237in}}%
\pgfpathlineto{\pgfqpoint{1.215460in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.208403in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.202845in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.198695in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.195888in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.194447in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.194352in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.195601in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.198207in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.199722in}{0.904765in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.207474in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.214203in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.883132in}}%
\pgfpathlineto{\pgfqpoint{1.222337in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.231842in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.869418in}}%
\pgfpathlineto{\pgfqpoint{1.242710in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.267900in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.848724in}}%
\pgfpathlineto{\pgfqpoint{1.281851in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.839708in}}%
\pgfpathlineto{\pgfqpoint{1.296233in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.310650in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.822113in}}%
\pgfpathlineto{\pgfqpoint{1.324733in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.812898in}}%
\pgfpathlineto{\pgfqpoint{1.338202in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.351037in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{1.363173in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.792265in}}%
\pgfpathlineto{\pgfqpoint{1.374768in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.386196in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{1.397803in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{1.409964in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.423269in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.761162in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.753044in}}%
\pgfpathlineto{\pgfqpoint{1.456362in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.746222in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.740564in}}%
\pgfpathlineto{\pgfqpoint{1.478576in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.735943in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.726684in}}%
\pgfpathlineto{\pgfqpoint{1.557956in}{0.725360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563784in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.734781in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{1.486797in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.750545in}}%
\pgfpathlineto{\pgfqpoint{1.465432in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{1.448169in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{1.420288in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.794704in}}%
\pgfpathlineto{\pgfqpoint{1.384196in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{1.344638in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{1.329951in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.831740in}}%
\pgfpathlineto{\pgfqpoint{1.314794in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.299569in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{1.284724in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.270718in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.857534in}}%
\pgfpathlineto{\pgfqpoint{1.257843in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.246241in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.879853in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.897072in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.206170in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.220598in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.227966in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.971066in}}%
\pgfpathlineto{\pgfqpoint{1.236998in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.247789in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{1.260519in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{1.292372in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{1.311882in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.023389in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.412307in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.439518in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.465850in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.490408in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{1.602078in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.622985in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.631213in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.645777in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.674467in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.999620in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.694025in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.714419in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.718349in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.729980in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.734224in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.901972in}}%
\pgfpathlineto{\pgfqpoint{1.736277in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.738457in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.743685in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.747030in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.751065in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{1.755996in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.761920in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.768857in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.785911in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{1.795579in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.798371in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.828062in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.831002in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.765477in}}%
\pgfpathlineto{\pgfqpoint{1.817544in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.755436in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{1.780121in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.744931in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{1.745024in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.734236in}}%
\pgfpathlineto{\pgfqpoint{1.684200in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.732625in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.731341in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369590,0.545887,0.834883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{0.759687in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.758065in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{2.324943in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{2.334605in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.337719in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.333718in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{0.789876in}}%
\pgfpathlineto{\pgfqpoint{2.317091in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{2.299605in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{0.788584in}}%
\pgfpathlineto{\pgfqpoint{2.280405in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{2.273783in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{2.274412in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{2.283672in}{0.761804in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369590,0.545887,0.834883}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.036841in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{2.342941in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.042313in}}%
\pgfpathlineto{\pgfqpoint{2.370072in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{2.388595in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.055288in}}%
\pgfpathlineto{\pgfqpoint{2.402877in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{2.414566in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.424152in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.078144in}}%
\pgfpathlineto{\pgfqpoint{2.432051in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.438452in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.443570in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.099334in}}%
\pgfpathlineto{\pgfqpoint{2.447382in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.449966in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.451357in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.451545in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.450498in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.448159in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.147478in}}%
\pgfpathlineto{\pgfqpoint{2.444441in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.439063in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.432008in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.166483in}}%
\pgfpathlineto{\pgfqpoint{2.422764in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.410952in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.177671in}}%
\pgfpathlineto{\pgfqpoint{2.394904in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.185359in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.190812in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.194530in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.196728in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.197531in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.197003in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.195155in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.191949in}}%
\pgfpathlineto{\pgfqpoint{2.271414in}{1.191835in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.187366in}}%
\pgfpathlineto{\pgfqpoint{2.246387in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.181225in}}%
\pgfpathlineto{\pgfqpoint{2.228290in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.173249in}}%
\pgfpathlineto{\pgfqpoint{2.214061in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.162843in}}%
\pgfpathlineto{\pgfqpoint{2.202450in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.193106in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.174693in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.171430in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.169487in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.168839in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.169486in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.171448in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.179516in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.075638in}}%
\pgfpathlineto{\pgfqpoint{2.185783in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.193998in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.061581in}}%
\pgfpathlineto{\pgfqpoint{2.204166in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.217286in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.052011in}}%
\pgfpathlineto{\pgfqpoint{2.234669in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.045086in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{2.261626in}{1.038773in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.264743in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.048210in}}%
\pgfpathlineto{\pgfqpoint{2.238135in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{2.209600in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.073070in}}%
\pgfpathlineto{\pgfqpoint{2.200150in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.193087in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.187731in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{2.184029in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.181870in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.181123in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.198852in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.151576in}}%
\pgfpathlineto{\pgfqpoint{2.207276in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.217708in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.164071in}}%
\pgfpathlineto{\pgfqpoint{2.230997in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{2.248079in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.179638in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.184536in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.187883in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{2.368992in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{2.391737in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.176800in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.425619in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.435869in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.438570in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.439729in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.438297in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.435559in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{2.426053in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.418940in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.410340in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{2.399300in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{2.385632in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{2.367722in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{2.341232in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.044629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359778,0.527950,0.805484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580156in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.730481in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.730101in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.730160in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.730623in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.731454in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.732625in}}%
\pgfpathlineto{\pgfqpoint{1.684200in}{0.732649in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.734236in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.736199in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.738517in}}%
\pgfpathlineto{\pgfqpoint{1.745024in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.744931in}}%
\pgfpathlineto{\pgfqpoint{1.780121in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.755436in}}%
\pgfpathlineto{\pgfqpoint{1.817544in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.765477in}}%
\pgfpathlineto{\pgfqpoint{1.826422in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.830636in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.831002in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.828062in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.822251in}{0.798371in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.805331in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{0.813086in}}%
\pgfpathlineto{\pgfqpoint{1.795579in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.825989in}}%
\pgfpathlineto{\pgfqpoint{1.785911in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.840509in}}%
\pgfpathlineto{\pgfqpoint{1.768857in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.761920in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.755996in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{1.751065in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.747030in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.743685in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.740878in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.738457in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.736277in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.901972in}}%
\pgfpathlineto{\pgfqpoint{1.734224in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.729980in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.727579in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.724881in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.721821in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.951006in}}%
\pgfpathlineto{\pgfqpoint{1.718349in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.714419in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.710024in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.705169in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.978683in}}%
\pgfpathlineto{\pgfqpoint{1.699846in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.694025in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.687865in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.999620in}}%
\pgfpathlineto{\pgfqpoint{1.681342in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.674467in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.667554in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{1.660251in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.653061in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.035565in}}%
\pgfpathlineto{\pgfqpoint{1.645777in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.638370in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.052697in}}%
\pgfpathlineto{\pgfqpoint{1.631213in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.622985in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.602078in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.077644in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.081136in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.080441in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.077129in}}%
\pgfpathlineto{\pgfqpoint{1.539407in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.072457in}}%
\pgfpathlineto{\pgfqpoint{1.514129in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.067126in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.061789in}}%
\pgfpathlineto{\pgfqpoint{1.490408in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.465850in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.051601in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.046755in}}%
\pgfpathlineto{\pgfqpoint{1.439518in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.412307in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.037527in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.032944in}}%
\pgfpathlineto{\pgfqpoint{1.384825in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.023389in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.018262in}}%
\pgfpathlineto{\pgfqpoint{1.333882in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.012730in}}%
\pgfpathlineto{\pgfqpoint{1.311882in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{1.006644in}}%
\pgfpathlineto{\pgfqpoint{1.292372in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.992012in}}%
\pgfpathlineto{\pgfqpoint{1.260519in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{1.247789in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.236998in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.971066in}}%
\pgfpathlineto{\pgfqpoint{1.227966in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.220598in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{1.214783in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.210464in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.206170in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.206139in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.214541in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.217014in}{0.897072in}}%
\pgfpathlineto{\pgfqpoint{1.220240in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.227413in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.879853in}}%
\pgfpathlineto{\pgfqpoint{1.236075in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.246241in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.867659in}}%
\pgfpathlineto{\pgfqpoint{1.257843in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.857534in}}%
\pgfpathlineto{\pgfqpoint{1.270718in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.284724in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.848513in}}%
\pgfpathlineto{\pgfqpoint{1.299569in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.840035in}}%
\pgfpathlineto{\pgfqpoint{1.314794in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.831740in}}%
\pgfpathlineto{\pgfqpoint{1.329951in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.823313in}}%
\pgfpathlineto{\pgfqpoint{1.344638in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.814472in}}%
\pgfpathlineto{\pgfqpoint{1.358577in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.371701in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{1.384196in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.794704in}}%
\pgfpathlineto{\pgfqpoint{1.396187in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.784132in}}%
\pgfpathlineto{\pgfqpoint{1.408008in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.420288in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{1.433453in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.764815in}}%
\pgfpathlineto{\pgfqpoint{1.448169in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{1.465432in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.750545in}}%
\pgfpathlineto{\pgfqpoint{1.486797in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.745216in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.740885in}}%
\pgfpathlineto{\pgfqpoint{1.515498in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.737466in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.734781in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.732727in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{0.732649in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.606365in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.740145in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.741144in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.502831in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{1.481033in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.763595in}}%
\pgfpathlineto{\pgfqpoint{1.463670in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{1.448874in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{1.435502in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.410276in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.809491in}}%
\pgfpathlineto{\pgfqpoint{1.383808in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{1.369267in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.826655in}}%
\pgfpathlineto{\pgfqpoint{1.353820in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{1.337711in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.321402in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{1.263581in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.252515in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.224598in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.221535in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.219932in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.228854in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.234971in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{1.252420in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.264055in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{1.360060in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{1.420175in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.454273in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.491446in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.046542in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{1.591804in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{1.609023in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.622071in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.633483in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.643394in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{1.652717in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.661238in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.683229in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.707424in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.710588in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.713299in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.715619in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.717628in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.719410in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.721068in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.722720in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.731895in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.735531in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.856104in}}%
\pgfpathlineto{\pgfqpoint{1.739968in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.745253in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.751396in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.832812in}}%
\pgfpathlineto{\pgfqpoint{1.758347in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.765830in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.780702in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.786798in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.792190in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.773952in}}%
\pgfpathlineto{\pgfqpoint{1.782785in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.769797in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{1.713505in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.741727in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.740565in}}%
\pgfpathlineto{\pgfqpoint{1.633216in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.739756in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.359778,0.527950,0.805484}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.044629in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.042702in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.042306in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.043403in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.046013in}}%
\pgfpathlineto{\pgfqpoint{2.341232in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.050202in}}%
\pgfpathlineto{\pgfqpoint{2.367722in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.056147in}}%
\pgfpathlineto{\pgfqpoint{2.385632in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.064202in}}%
\pgfpathlineto{\pgfqpoint{2.399300in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.075108in}}%
\pgfpathlineto{\pgfqpoint{2.410340in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.418940in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.426053in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.091606in}}%
\pgfpathlineto{\pgfqpoint{2.431510in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.435559in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.438297in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.439729in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.439834in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.438570in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.435869in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.431636in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.427487in}{1.153300in}}%
\pgfpathlineto{\pgfqpoint{2.425619in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.417331in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.167745in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.176800in}}%
\pgfpathlineto{\pgfqpoint{2.391737in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{2.368992in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.187005in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.189411in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.190316in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.189799in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.187883in}}%
\pgfpathlineto{\pgfqpoint{2.271908in}{1.184547in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.184536in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.179638in}}%
\pgfpathlineto{\pgfqpoint{2.248079in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.172973in}}%
\pgfpathlineto{\pgfqpoint{2.230997in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.164071in}}%
\pgfpathlineto{\pgfqpoint{2.217708in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.207276in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.151576in}}%
\pgfpathlineto{\pgfqpoint{2.198852in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.187286in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.129638in}}%
\pgfpathlineto{\pgfqpoint{2.183796in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.181764in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.181123in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.181870in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.184029in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.185393in}{1.094294in}}%
\pgfpathlineto{\pgfqpoint{2.187731in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.193087in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.200150in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.073070in}}%
\pgfpathlineto{\pgfqpoint{2.209600in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.061501in}}%
\pgfpathlineto{\pgfqpoint{2.221663in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.053646in}}%
\pgfpathlineto{\pgfqpoint{2.238135in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.048210in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{1.046062in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.275954in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.196885in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.195962in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.202464in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{2.208077in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.215439in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{2.225087in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.253845in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.175628in}}%
\pgfpathlineto{\pgfqpoint{2.279383in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.179258in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.361064in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{2.383717in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.398203in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.153860in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.424016in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.425618in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.421144in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.410682in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{2.392495in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.379110in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.055106in}}%
\pgfpathlineto{\pgfqpoint{2.330249in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.051707in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349364,0.506559,0.769055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614741in}{0.739756in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.739896in}}%
\pgfpathlineto{\pgfqpoint{1.633216in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.740565in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.741727in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.743357in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.745440in}}%
\pgfpathlineto{\pgfqpoint{1.713505in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.748086in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.751571in}}%
\pgfpathlineto{\pgfqpoint{1.748276in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.755966in}}%
\pgfpathlineto{\pgfqpoint{1.769797in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{1.782785in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.773952in}}%
\pgfpathlineto{\pgfqpoint{1.789853in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.792190in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.790897in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.787666in}{0.796652in}}%
\pgfpathlineto{\pgfqpoint{1.786798in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.780702in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.773479in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.770373in}{0.815651in}}%
\pgfpathlineto{\pgfqpoint{1.765830in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.758347in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.753081in}{0.832812in}}%
\pgfpathlineto{\pgfqpoint{1.751396in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.745253in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.739968in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.856104in}}%
\pgfpathlineto{\pgfqpoint{1.735531in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.731895in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.728936in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.724490in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.722720in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.721068in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.719410in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.911286in}}%
\pgfpathlineto{\pgfqpoint{1.717628in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.715619in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.713299in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.710588in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.707424in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.703758in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.955771in}}%
\pgfpathlineto{\pgfqpoint{1.699520in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.694661in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.689233in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.979690in}}%
\pgfpathlineto{\pgfqpoint{1.683229in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.997607in}}%
\pgfpathlineto{\pgfqpoint{1.661238in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.652717in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{1.012541in}}%
\pgfpathlineto{\pgfqpoint{1.643394in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.633483in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{1.622071in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.036099in}}%
\pgfpathlineto{\pgfqpoint{1.609023in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.044317in}}%
\pgfpathlineto{\pgfqpoint{1.591804in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.052358in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.052771in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.051659in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.046542in}}%
\pgfpathlineto{\pgfqpoint{1.491446in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.043377in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{1.454273in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.032530in}}%
\pgfpathlineto{\pgfqpoint{1.420175in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.028676in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.024574in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.020312in}}%
\pgfpathlineto{\pgfqpoint{1.360060in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.015680in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.010661in}}%
\pgfpathlineto{\pgfqpoint{1.334808in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{1.005113in}}%
\pgfpathlineto{\pgfqpoint{1.312948in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.998857in}}%
\pgfpathlineto{\pgfqpoint{1.294046in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{1.277851in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{1.264055in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.252420in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.972583in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.234971in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.228854in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.224344in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.221381in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.219932in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.219983in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.221535in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.224598in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.229192in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.234307in}{0.894189in}}%
\pgfpathlineto{\pgfqpoint{1.235350in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.243154in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.879096in}}%
\pgfpathlineto{\pgfqpoint{1.252515in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.263581in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{1.276201in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.858547in}}%
\pgfpathlineto{\pgfqpoint{1.290220in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.850140in}}%
\pgfpathlineto{\pgfqpoint{1.305411in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.842251in}}%
\pgfpathlineto{\pgfqpoint{1.321402in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.337711in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.834525in}}%
\pgfpathlineto{\pgfqpoint{1.353820in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.826655in}}%
\pgfpathlineto{\pgfqpoint{1.369267in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.818381in}}%
\pgfpathlineto{\pgfqpoint{1.383808in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.809491in}}%
\pgfpathlineto{\pgfqpoint{1.397421in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.799932in}}%
\pgfpathlineto{\pgfqpoint{1.410276in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.422783in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{1.435502in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.780114in}}%
\pgfpathlineto{\pgfqpoint{1.448874in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.771210in}}%
\pgfpathlineto{\pgfqpoint{1.463670in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.763595in}}%
\pgfpathlineto{\pgfqpoint{1.481033in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.757323in}}%
\pgfpathlineto{\pgfqpoint{1.502831in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.748174in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{0.747226in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.745082in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.742775in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.741144in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.740145in}}%
\pgfpathlineto{\pgfqpoint{1.606365in}{0.739938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562267in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{1.524844in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.501239in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{1.482927in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{1.439853in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.426282in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.412154in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{1.328536in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.860327in}}%
\pgfpathlineto{\pgfqpoint{1.296313in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{1.282395in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.270240in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{1.259988in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{1.251405in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.239662in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.234489in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.234343in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.235819in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.250183in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{1.258617in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{1.268940in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{1.314954in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{1.336379in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{1.362135in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.012362in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{1.392516in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.029902in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.613761in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.016465in}}%
\pgfpathlineto{\pgfqpoint{1.626828in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{1.638186in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.648304in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.994282in}}%
\pgfpathlineto{\pgfqpoint{1.657048in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{1.671981in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.678147in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{1.688209in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.695482in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.698253in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.700526in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{1.702353in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.703836in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.705084in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.706205in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.707316in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.708540in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.710010in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.711855in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.724965in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.729769in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{1.740128in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.748233in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.749617in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.747866in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{1.729538in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.764998in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.668975in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.754427in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.349364,0.506559,0.769055}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.051707in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.052326in}}%
\pgfpathlineto{\pgfqpoint{2.330249in}{1.053351in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.055106in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{2.379110in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.392495in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.089310in}}%
\pgfpathlineto{\pgfqpoint{2.410682in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.416666in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.421144in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.424136in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.425638in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.425618in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.424016in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.420743in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.415679in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.410195in}{1.153860in}}%
\pgfpathlineto{\pgfqpoint{2.408487in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.398203in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.165762in}}%
\pgfpathlineto{\pgfqpoint{2.383717in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.173171in}}%
\pgfpathlineto{\pgfqpoint{2.361064in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.177958in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.180698in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.181772in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.181280in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.179258in}}%
\pgfpathlineto{\pgfqpoint{2.279383in}{1.177258in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.175628in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.170255in}}%
\pgfpathlineto{\pgfqpoint{2.253845in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.225087in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.151762in}}%
\pgfpathlineto{\pgfqpoint{2.215439in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.208077in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.133835in}}%
\pgfpathlineto{\pgfqpoint{2.202464in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.198748in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.196586in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.195962in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.196885in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.199390in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.202685in}{1.091264in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.209976in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.218376in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.074067in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.064377in}}%
\pgfpathlineto{\pgfqpoint{2.246884in}{1.060639in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.057984in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{2.275954in}{1.053351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.257906in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.068983in}}%
\pgfpathlineto{\pgfqpoint{2.240795in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.221678in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{2.216509in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.213468in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.212269in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.212855in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.215202in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.219317in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.234360in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{2.246288in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{2.289586in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.172072in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{2.347772in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{2.373762in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{2.387728in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.403583in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.407722in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.409836in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.410049in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.408446in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.405079in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.399968in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.393098in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{2.383198in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{2.351372in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.061427in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.064086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340126,0.485320,0.731593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.754427in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.752637in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.751592in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.751258in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.751602in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.754219in}}%
\pgfpathlineto{\pgfqpoint{1.668975in}{0.754515in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.760153in}}%
\pgfpathlineto{\pgfqpoint{1.708201in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.764998in}}%
\pgfpathlineto{\pgfqpoint{1.729538in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.772555in}}%
\pgfpathlineto{\pgfqpoint{1.741755in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.747866in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.749617in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.748233in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.744777in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.740128in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.735788in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{1.734963in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.729769in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.724965in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.720742in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.718496in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{1.717153in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.714201in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.711855in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.710010in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.708540in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.707316in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.706205in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.705084in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.703836in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.702353in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.919466in}}%
\pgfpathlineto{\pgfqpoint{1.700526in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.698253in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.695482in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.692151in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.688209in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.958144in}}%
\pgfpathlineto{\pgfqpoint{1.683609in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.678147in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.671981in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.978920in}}%
\pgfpathlineto{\pgfqpoint{1.665034in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.657048in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.994282in}}%
\pgfpathlineto{\pgfqpoint{1.648304in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.638186in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{1.006595in}}%
\pgfpathlineto{\pgfqpoint{1.626828in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{1.016465in}}%
\pgfpathlineto{\pgfqpoint{1.613761in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.029902in}}%
\pgfpathlineto{\pgfqpoint{1.572599in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.035452in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.035896in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.035255in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.031720in}}%
\pgfpathlineto{\pgfqpoint{1.474895in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.026538in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{1.024196in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.020089in}}%
\pgfpathlineto{\pgfqpoint{1.392516in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.016380in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.012362in}}%
\pgfpathlineto{\pgfqpoint{1.362135in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{1.007879in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{1.002873in}}%
\pgfpathlineto{\pgfqpoint{1.336379in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{1.314954in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.990593in}}%
\pgfpathlineto{\pgfqpoint{1.296859in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.982775in}}%
\pgfpathlineto{\pgfqpoint{1.281653in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.268940in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.973143in}}%
\pgfpathlineto{\pgfqpoint{1.258617in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{1.250183in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.243703in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.238930in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.235819in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.234343in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.234489in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.236259in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.239662in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.251405in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.892824in}}%
\pgfpathlineto{\pgfqpoint{1.259988in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.879319in}}%
\pgfpathlineto{\pgfqpoint{1.270240in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.282395in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.869032in}}%
\pgfpathlineto{\pgfqpoint{1.296313in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.860327in}}%
\pgfpathlineto{\pgfqpoint{1.311795in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.852515in}}%
\pgfpathlineto{\pgfqpoint{1.328536in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{1.346038in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.838033in}}%
\pgfpathlineto{\pgfqpoint{1.363668in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.830799in}}%
\pgfpathlineto{\pgfqpoint{1.380810in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.823239in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.815146in}}%
\pgfpathlineto{\pgfqpoint{1.412154in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.806414in}}%
\pgfpathlineto{\pgfqpoint{1.426282in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.439853in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.797142in}}%
\pgfpathlineto{\pgfqpoint{1.453396in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.787869in}}%
\pgfpathlineto{\pgfqpoint{1.467451in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.779284in}}%
\pgfpathlineto{\pgfqpoint{1.482927in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.771873in}}%
\pgfpathlineto{\pgfqpoint{1.501239in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.765788in}}%
\pgfpathlineto{\pgfqpoint{1.524844in}{0.761804in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.760905in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{1.562267in}{0.754515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.563994in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.769241in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{1.530749in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{1.509004in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{1.475867in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.460926in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.814541in}}%
\pgfpathlineto{\pgfqpoint{1.429656in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{1.412400in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{1.393946in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{1.374640in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{1.355178in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{1.319109in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.290013in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{1.278544in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.268975in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.255956in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.252123in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.259766in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.266739in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{1.275923in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.972533in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.988619in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{1.339484in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{1.365504in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{1.398071in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.020922in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{1.568166in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.013969in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{1.609752in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.999958in}}%
\pgfpathlineto{\pgfqpoint{1.623258in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{1.652693in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.659822in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.679085in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.681964in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.687824in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.688369in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.689097in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.690109in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.691005in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.692283in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.696139in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.820162in}}%
\pgfpathlineto{\pgfqpoint{1.701222in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.704815in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.704595in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.701732in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{1.694315in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{1.680105in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.768789in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.767166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.340126,0.485320,0.731593}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271855in}{1.064086in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.061427in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.061933in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.064983in}}%
\pgfpathlineto{\pgfqpoint{2.351372in}{1.067928in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.070097in}}%
\pgfpathlineto{\pgfqpoint{2.370242in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.077848in}}%
\pgfpathlineto{\pgfqpoint{2.383198in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.089626in}}%
\pgfpathlineto{\pgfqpoint{2.393098in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.399968in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.405079in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.408446in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.410049in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.409836in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.407722in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.403583in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.397259in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.392902in}{1.151829in}}%
\pgfpathlineto{\pgfqpoint{2.387728in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.161952in}}%
\pgfpathlineto{\pgfqpoint{2.373762in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.167819in}}%
\pgfpathlineto{\pgfqpoint{2.347772in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.171197in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.172072in}}%
\pgfpathlineto{\pgfqpoint{2.289586in}{1.169969in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.169911in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.165784in}}%
\pgfpathlineto{\pgfqpoint{2.262808in}{1.162681in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.159497in}}%
\pgfpathlineto{\pgfqpoint{2.246288in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.150130in}}%
\pgfpathlineto{\pgfqpoint{2.234360in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.225790in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.134352in}}%
\pgfpathlineto{\pgfqpoint{2.219317in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.215202in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.212855in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.212269in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.213468in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.216509in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.219978in}{1.091953in}}%
\pgfpathlineto{\pgfqpoint{2.221678in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.229651in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{2.240795in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.068983in}}%
\pgfpathlineto{\pgfqpoint{2.257906in}{1.067928in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.275849in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{2.244334in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.236840in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.232929in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.231765in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.234370in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{2.239385in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.247351in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{2.258631in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.276133in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.159982in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{2.358816in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.373690in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{2.382507in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.388069in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.391033in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.389855in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.385934in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{2.370753in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.082640in}}%
\pgfpathlineto{\pgfqpoint{2.357997in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.076453in}}%
\pgfpathlineto{\pgfqpoint{2.335355in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.072702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331732,0.464239,0.693333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580156in}{0.767166in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.765985in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.766877in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.768789in}}%
\pgfpathlineto{\pgfqpoint{1.651166in}{0.769092in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{1.680105in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.778000in}}%
\pgfpathlineto{\pgfqpoint{1.694315in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.790340in}}%
\pgfpathlineto{\pgfqpoint{1.701732in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.704595in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.704815in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.703430in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.701222in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.701203in}{0.820162in}}%
\pgfpathlineto{\pgfqpoint{1.698619in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.696139in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.692283in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.691005in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.690109in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.689097in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.688756in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.688369in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.687824in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.687012in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.685835in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.684204in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{0.923134in}}%
\pgfpathlineto{\pgfqpoint{1.681964in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.679085in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.671199in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.957869in}}%
\pgfpathlineto{\pgfqpoint{1.666070in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.659822in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.652693in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.976306in}}%
\pgfpathlineto{\pgfqpoint{1.644314in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.634697in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{1.623258in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.999958in}}%
\pgfpathlineto{\pgfqpoint{1.609752in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.013969in}}%
\pgfpathlineto{\pgfqpoint{1.568166in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.018195in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.020922in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.022301in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.022118in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.019215in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.017005in}}%
\pgfpathlineto{\pgfqpoint{1.441200in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.014447in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.011459in}}%
\pgfpathlineto{\pgfqpoint{1.398071in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.008042in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{1.004163in}}%
\pgfpathlineto{\pgfqpoint{1.365504in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.999716in}}%
\pgfpathlineto{\pgfqpoint{1.339484in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.994608in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.988619in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.981448in}}%
\pgfpathlineto{\pgfqpoint{1.301358in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.287267in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.972533in}}%
\pgfpathlineto{\pgfqpoint{1.275923in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{1.266739in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.259766in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.254643in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.937321in}}%
\pgfpathlineto{\pgfqpoint{1.251342in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.249874in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.251599in}{0.916714in}}%
\pgfpathlineto{\pgfqpoint{1.252123in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.255956in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.261576in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.893076in}}%
\pgfpathlineto{\pgfqpoint{1.268975in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.278544in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.880714in}}%
\pgfpathlineto{\pgfqpoint{1.290013in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.319109in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.863093in}}%
\pgfpathlineto{\pgfqpoint{1.336490in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.855900in}}%
\pgfpathlineto{\pgfqpoint{1.355178in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.849197in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.842685in}}%
\pgfpathlineto{\pgfqpoint{1.374640in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.836147in}}%
\pgfpathlineto{\pgfqpoint{1.393946in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{1.412400in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.822225in}}%
\pgfpathlineto{\pgfqpoint{1.429656in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.814541in}}%
\pgfpathlineto{\pgfqpoint{1.445730in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.806363in}}%
\pgfpathlineto{\pgfqpoint{1.460926in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.475867in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.797978in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.789967in}}%
\pgfpathlineto{\pgfqpoint{1.509004in}{0.783670in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.782889in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.777062in}}%
\pgfpathlineto{\pgfqpoint{1.530749in}{0.776381in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.769241in}}%
\pgfpathlineto{\pgfqpoint{1.563994in}{0.769092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.547817in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{1.503568in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{1.485342in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{1.467117in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{1.427784in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{1.384819in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.310607in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{1.297612in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.286880in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{1.278609in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{1.268000in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.265748in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.265369in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.266866in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.270322in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.275888in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.971692in}}%
\pgfpathlineto{\pgfqpoint{1.306284in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{1.342368in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.367903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.000090in}}%
\pgfpathlineto{\pgfqpoint{1.401884in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.008308in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.010041in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{1.537550in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{1.594622in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{1.609899in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.985162in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{1.632524in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.640855in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.648082in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.662571in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{1.667798in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.669260in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.670127in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.668675in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.665262in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.664407in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.662606in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.658976in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.789103in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.787861in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331732,0.464239,0.693333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.072702in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.071733in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.072955in}}%
\pgfpathlineto{\pgfqpoint{2.335355in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.076453in}}%
\pgfpathlineto{\pgfqpoint{2.357997in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.082640in}}%
\pgfpathlineto{\pgfqpoint{2.370753in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.093281in}}%
\pgfpathlineto{\pgfqpoint{2.379865in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.385934in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.389855in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.391584in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.391033in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.388069in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.382507in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.375610in}{1.146847in}}%
\pgfpathlineto{\pgfqpoint{2.373690in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.358816in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.155589in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.159982in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.161475in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.158916in}}%
\pgfpathlineto{\pgfqpoint{2.276133in}{1.155392in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.154055in}}%
\pgfpathlineto{\pgfqpoint{2.258631in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{2.247351in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.239385in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.130743in}}%
\pgfpathlineto{\pgfqpoint{2.234370in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.231765in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.231268in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.232929in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.236840in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.237270in}{1.096569in}}%
\pgfpathlineto{\pgfqpoint{2.244334in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.082830in}}%
\pgfpathlineto{\pgfqpoint{2.255229in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.076104in}}%
\pgfpathlineto{\pgfqpoint{2.275849in}{1.075217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.275613in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{2.262904in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.255820in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{2.253066in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{2.256827in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{2.299243in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.149305in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{2.333192in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{2.354999in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{2.364126in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.368611in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.369800in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.367927in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.085852in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323225,0.441586,0.651256}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562864in}{0.787861in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.785636in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.789103in}}%
\pgfpathlineto{\pgfqpoint{1.637871in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.652204in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.658976in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.662606in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.664407in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.665262in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.666125in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.667205in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.667911in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.668675in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.669413in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.670482in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.670127in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.669260in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.667798in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.666618in}{0.926170in}}%
\pgfpathlineto{\pgfqpoint{1.665609in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.662571in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.658687in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.653902in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.957149in}}%
\pgfpathlineto{\pgfqpoint{1.648082in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.640855in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.632524in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.973567in}}%
\pgfpathlineto{\pgfqpoint{1.622173in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.985162in}}%
\pgfpathlineto{\pgfqpoint{1.609899in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{1.594622in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{1.000506in}}%
\pgfpathlineto{\pgfqpoint{1.573797in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{1.005342in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{1.008648in}}%
\pgfpathlineto{\pgfqpoint{1.537550in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{1.010713in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.011727in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.011257in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.010041in}}%
\pgfpathlineto{\pgfqpoint{1.455086in}{1.009619in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{1.008308in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{1.006078in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{1.003347in}}%
\pgfpathlineto{\pgfqpoint{1.401884in}{1.002330in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{1.000090in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{1.367903in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.991724in}}%
\pgfpathlineto{\pgfqpoint{1.342368in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{1.322220in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.979871in}}%
\pgfpathlineto{\pgfqpoint{1.306284in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.971692in}}%
\pgfpathlineto{\pgfqpoint{1.293594in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.960673in}}%
\pgfpathlineto{\pgfqpoint{1.283479in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.275888in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.270322in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.941103in}}%
\pgfpathlineto{\pgfqpoint{1.266866in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.265369in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.265748in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.268000in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.268892in}{0.913268in}}%
\pgfpathlineto{\pgfqpoint{1.272301in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.278609in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.893563in}}%
\pgfpathlineto{\pgfqpoint{1.286880in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.297612in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.882238in}}%
\pgfpathlineto{\pgfqpoint{1.310607in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.873438in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.859430in}}%
\pgfpathlineto{\pgfqpoint{1.363606in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.384819in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.847462in}}%
\pgfpathlineto{\pgfqpoint{1.406417in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.841685in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.835755in}}%
\pgfpathlineto{\pgfqpoint{1.427784in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.829576in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.823077in}}%
\pgfpathlineto{\pgfqpoint{1.467117in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{1.485342in}{0.812824in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.809293in}}%
\pgfpathlineto{\pgfqpoint{1.503568in}{0.805536in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.802534in}}%
\pgfpathlineto{\pgfqpoint{1.523243in}{0.798247in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.796455in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.791438in}}%
\pgfpathlineto{\pgfqpoint{1.547817in}{0.790958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524760in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.472272in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{1.447066in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.853326in}}%
\pgfpathlineto{\pgfqpoint{1.396617in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{1.352162in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.306896in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.297361in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{1.285259in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.282662in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.293530in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.301920in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.959680in}}%
\pgfpathlineto{\pgfqpoint{1.313395in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{1.328124in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.347169in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.983125in}}%
\pgfpathlineto{\pgfqpoint{1.371996in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{1.407556in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.000888in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{1.578741in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.987263in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{1.608820in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.627849in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.954374in}}%
\pgfpathlineto{\pgfqpoint{1.634757in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.640148in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.644435in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.647683in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.651182in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.651485in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.650673in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.647346in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.644927in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.638990in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.635506in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.619262in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{1.608296in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.813337in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.819133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.323225,0.441586,0.651256}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289148in}{1.085852in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.085602in}}%
\pgfpathlineto{\pgfqpoint{2.340249in}{1.089794in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.090037in}}%
\pgfpathlineto{\pgfqpoint{2.354571in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.099712in}}%
\pgfpathlineto{\pgfqpoint{2.363155in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.367927in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.369800in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.368611in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.364126in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.358317in}{1.138817in}}%
\pgfpathlineto{\pgfqpoint{2.354999in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.341025in}{1.146602in}}%
\pgfpathlineto{\pgfqpoint{2.333192in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.149305in}}%
\pgfpathlineto{\pgfqpoint{2.299243in}{1.148103in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.146081in}}%
\pgfpathlineto{\pgfqpoint{2.275233in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.139161in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{2.256827in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.121877in}}%
\pgfpathlineto{\pgfqpoint{2.253368in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.253066in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.254563in}{1.107184in}}%
\pgfpathlineto{\pgfqpoint{2.255820in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.262904in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{2.271855in}{1.091267in}}%
\pgfpathlineto{\pgfqpoint{2.275613in}{1.089794in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.305465in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{2.288790in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.298483in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.333562in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.330491in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.104143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313701,0.415698,0.602263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528279in}{0.819133in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.815566in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.813337in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.813045in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.815708in}}%
\pgfpathlineto{\pgfqpoint{1.608296in}{0.820113in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{1.619262in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.626079in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.631524in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.842711in}}%
\pgfpathlineto{\pgfqpoint{1.635506in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.638990in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.642129in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.644927in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.647346in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.650673in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.651485in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.651681in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.651182in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.649326in}{0.924164in}}%
\pgfpathlineto{\pgfqpoint{1.647683in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.644435in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.640148in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.634757in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.632034in}{0.954374in}}%
\pgfpathlineto{\pgfqpoint{1.627849in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.619348in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.969338in}}%
\pgfpathlineto{\pgfqpoint{1.608820in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.979691in}}%
\pgfpathlineto{\pgfqpoint{1.595835in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.987263in}}%
\pgfpathlineto{\pgfqpoint{1.578741in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.992832in}}%
\pgfpathlineto{\pgfqpoint{1.553549in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.996826in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.001090in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{1.001764in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{1.001664in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{1.000888in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.997534in}}%
\pgfpathlineto{\pgfqpoint{1.407556in}{0.995041in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.994993in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.991786in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.987925in}}%
\pgfpathlineto{\pgfqpoint{1.371996in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.983125in}}%
\pgfpathlineto{\pgfqpoint{1.347169in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.977237in}}%
\pgfpathlineto{\pgfqpoint{1.328124in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.969764in}}%
\pgfpathlineto{\pgfqpoint{1.313395in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.959680in}}%
\pgfpathlineto{\pgfqpoint{1.301920in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.293530in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.941778in}}%
\pgfpathlineto{\pgfqpoint{1.283676in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.282132in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.282662in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.285259in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.286184in}{0.913396in}}%
\pgfpathlineto{\pgfqpoint{1.290192in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.297361in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.303477in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.306896in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.319046in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.884794in}}%
\pgfpathlineto{\pgfqpoint{1.334164in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.876701in}}%
\pgfpathlineto{\pgfqpoint{1.352162in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.858489in}}%
\pgfpathlineto{\pgfqpoint{1.396617in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.853326in}}%
\pgfpathlineto{\pgfqpoint{1.421514in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.848343in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.843384in}}%
\pgfpathlineto{\pgfqpoint{1.447066in}{0.841979in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.838383in}}%
\pgfpathlineto{\pgfqpoint{1.472272in}{0.834690in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.828373in}}%
\pgfpathlineto{\pgfqpoint{1.497531in}{0.827402in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.823507in}}%
\pgfpathlineto{\pgfqpoint{1.524760in}{0.820113in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.525624in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.874298in}}%
\pgfpathlineto{\pgfqpoint{1.376553in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.328279in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.313150in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.309724in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{1.322062in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.332737in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{1.347378in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{1.367517in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.979010in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.982305in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.985759in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.966799in}}%
\pgfpathlineto{\pgfqpoint{1.581870in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.955893in}}%
\pgfpathlineto{\pgfqpoint{1.602858in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.609832in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.615165in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.618636in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.621743in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{1.614009in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.601918in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{1.579318in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.849278in}}%
\pgfpathlineto{\pgfqpoint{1.544791in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.849069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313701,0.415698,0.602263}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306440in}{1.104143in}}%
\pgfpathlineto{\pgfqpoint{2.308631in}{1.104371in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.106958in}}%
\pgfpathlineto{\pgfqpoint{2.330491in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.333562in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.328141in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.323733in}{1.128403in}}%
\pgfpathlineto{\pgfqpoint{2.306440in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{2.298483in}{1.126237in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.119476in}}%
\pgfpathlineto{\pgfqpoint{2.288790in}{1.118949in}}%
\pgfpathlineto{\pgfqpoint{2.289148in}{1.114499in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{1.111660in}}%
\pgfpathlineto{\pgfqpoint{2.305465in}{1.104371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.300052,0.379926,0.533660}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528279in}{0.849069in}}%
\pgfpathlineto{\pgfqpoint{1.544791in}{0.849268in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.849278in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.851498in}}%
\pgfpathlineto{\pgfqpoint{1.579318in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.856849in}}%
\pgfpathlineto{\pgfqpoint{1.592670in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.867032in}}%
\pgfpathlineto{\pgfqpoint{1.601918in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.608658in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.614009in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.886963in}}%
\pgfpathlineto{\pgfqpoint{1.617644in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.620117in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.621496in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.621743in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.620808in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.618636in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.615165in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.614741in}{0.937373in}}%
\pgfpathlineto{\pgfqpoint{1.609832in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.602858in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.955893in}}%
\pgfpathlineto{\pgfqpoint{1.593760in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.581870in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.580156in}{0.966799in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.979578in}}%
\pgfpathlineto{\pgfqpoint{1.541753in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.983288in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.985759in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.987205in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.987753in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.986482in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.984752in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.982305in}}%
\pgfpathlineto{\pgfqpoint{1.397299in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.979010in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.974719in}}%
\pgfpathlineto{\pgfqpoint{1.367517in}{0.973175in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.969077in}}%
\pgfpathlineto{\pgfqpoint{1.347378in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.961506in}}%
\pgfpathlineto{\pgfqpoint{1.332737in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.322062in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.950109in}}%
\pgfpathlineto{\pgfqpoint{1.314975in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.308875in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.309724in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.313150in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.319102in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.320769in}{0.906110in}}%
\pgfpathlineto{\pgfqpoint{1.328279in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.338061in}{0.894249in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.886064in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.879673in}}%
\pgfpathlineto{\pgfqpoint{1.376553in}{0.878422in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.874298in}}%
\pgfpathlineto{\pgfqpoint{1.401573in}{0.871134in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.869590in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{1.431778in}{0.863845in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.861584in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.858112in}}%
\pgfpathlineto{\pgfqpoint{1.468080in}{0.856556in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.852281in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.850221in}}%
\pgfpathlineto{\pgfqpoint{1.525624in}{0.849268in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.437895in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{1.382880in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{1.368091in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.918747in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.351676in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.353821in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{1.360366in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.951926in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.967662in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{1.495884in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.963296in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.558583in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.570994in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.573037in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{1.555108in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.885014in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283682,0.341417,0.459676}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441816in}{0.885014in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.881216in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.880608in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.883434in}}%
\pgfpathlineto{\pgfqpoint{1.537342in}{0.885711in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.888300in}}%
\pgfpathlineto{\pgfqpoint{1.555108in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.898283in}}%
\pgfpathlineto{\pgfqpoint{1.565026in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.570363in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.573037in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.573222in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.570994in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.566354in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.562864in}{0.940303in}}%
\pgfpathlineto{\pgfqpoint{1.558583in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.547105in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{0.952077in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.528279in}{0.958953in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.963296in}}%
\pgfpathlineto{\pgfqpoint{1.495884in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.966205in}}%
\pgfpathlineto{\pgfqpoint{1.476401in}{0.967662in}}%
\pgfpathlineto{\pgfqpoint{1.459109in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{1.441816in}{0.967469in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.965887in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.962883in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.958679in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{0.958598in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.951926in}}%
\pgfpathlineto{\pgfqpoint{1.371381in}{0.951309in}}%
\pgfpathlineto{\pgfqpoint{1.360366in}{0.944021in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.938690in}}%
\pgfpathlineto{\pgfqpoint{1.353821in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{1.351676in}{0.929443in}}%
\pgfpathlineto{\pgfqpoint{1.353083in}{0.922155in}}%
\pgfpathlineto{\pgfqpoint{1.355354in}{0.918747in}}%
\pgfpathlineto{\pgfqpoint{1.358453in}{0.914866in}}%
\pgfpathlineto{\pgfqpoint{1.368091in}{0.907577in}}%
\pgfpathlineto{\pgfqpoint{1.372646in}{0.905029in}}%
\pgfpathlineto{\pgfqpoint{1.382880in}{0.900288in}}%
\pgfpathlineto{\pgfqpoint{1.389939in}{0.897572in}}%
\pgfpathlineto{\pgfqpoint{1.404351in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.407231in}{0.892181in}}%
\pgfpathlineto{\pgfqpoint{1.424524in}{0.888189in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.885711in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257101in}{0.698617in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.697147in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.696746in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.697299in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{2.315862in}{0.698979in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.700830in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.703977in}}%
\pgfpathlineto{\pgfqpoint{2.348945in}{0.705303in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.707833in}}%
\pgfpathlineto{\pgfqpoint{2.369768in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.712844in}}%
\pgfpathlineto{\pgfqpoint{2.385877in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.718836in}}%
\pgfpathlineto{\pgfqpoint{2.399454in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.725884in}}%
\pgfpathlineto{\pgfqpoint{2.411256in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.734345in}}%
\pgfpathlineto{\pgfqpoint{2.421299in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.429993in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{2.438514in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.445060in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.757107in}}%
\pgfpathlineto{\pgfqpoint{2.452110in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.457652in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.773071in}}%
\pgfpathlineto{\pgfqpoint{2.462416in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.467655in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.471512in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.474390in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{0.796098in}}%
\pgfpathlineto{\pgfqpoint{2.477717in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.480776in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.483072in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.484790in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.486063in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.486992in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.488110in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.488421in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.488633in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.488784in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.489003in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.489081in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.489119in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.489089in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.488956in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.488681in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.488225in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.487548in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.486617in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.485408in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.483926in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.482224in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.480429in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.478753in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.477469in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.476823in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.476932in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.477730in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.479009in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.480514in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.482030in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.484567in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.485469in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.486100in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.486363in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.485911in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.485191in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.484215in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.483010in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.481634in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.480180in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.478783in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.477600in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.476776in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.476405in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.476502in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.477000in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.477783in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.478722in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.480631in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.481452in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.482127in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.482633in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.482954in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.483081in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.482999in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.482692in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.482137in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.481302in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.480142in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.478603in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.476611in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{1.227372in}}%
\pgfpathlineto{\pgfqpoint{2.474576in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.472746in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.470444in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.464015in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.260401in}}%
\pgfpathlineto{\pgfqpoint{2.460050in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.456770in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.452862in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.448320in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.283627in}}%
\pgfpathlineto{\pgfqpoint{2.444190in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.440523in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.436780in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.433197in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{2.430505in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.428768in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.427630in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.427133in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.427253in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.427915in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.429011in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.430421in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.361199in}}%
\pgfpathlineto{\pgfqpoint{2.432232in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.434779in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.437353in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.439854in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.442217in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.444398in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.400086in}}%
\pgfpathlineto{\pgfqpoint{2.446517in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.449382in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.451920in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.454148in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.456094in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.457786in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.459252in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.460520in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.446099in}}%
\pgfpathlineto{\pgfqpoint{2.462276in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.463897in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.465293in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.467531in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.468423in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.469192in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.469853in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.470419in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.470901in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.471305in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.471638in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.471903in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.472101in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.472234in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.472299in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.472295in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.472219in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.472067in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.471833in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.471511in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.471091in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.470563in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.469912in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.469119in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.468160in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.467005in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.465616in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.463947in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.461943in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.638223in}}%
\pgfpathlineto{\pgfqpoint{2.459990in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.458225in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.456102in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.453557in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.450527in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.446951in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{2.443926in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.440765in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.437216in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.433322in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.700823in}}%
\pgfpathlineto{\pgfqpoint{2.429865in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.426775in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.423611in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.420402in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.417148in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.729838in}}%
\pgfpathlineto{\pgfqpoint{2.414595in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.411962in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.409166in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.406128in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.402748in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.761689in}}%
\pgfpathlineto{\pgfqpoint{2.399515in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.395790in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.391360in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.784394in}}%
\pgfpathlineto{\pgfqpoint{2.386131in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.379936in}{1.792911in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.798255in}}%
\pgfpathlineto{\pgfqpoint{2.371995in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.806703in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.811541in}}%
\pgfpathlineto{\pgfqpoint{2.342133in}{1.811880in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{2.304090in}{1.811880in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.811375in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.806988in}}%
\pgfpathlineto{\pgfqpoint{2.282976in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.800078in}}%
\pgfpathlineto{\pgfqpoint{2.270255in}{1.799234in}}%
\pgfpathlineto{\pgfqpoint{2.260784in}{1.792911in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.790065in}}%
\pgfpathlineto{\pgfqpoint{2.253004in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.246599in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.775524in}}%
\pgfpathlineto{\pgfqpoint{2.241182in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.236251in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.232132in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.228641in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.753737in}}%
\pgfpathlineto{\pgfqpoint{2.225085in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.221864in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.219013in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.216448in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.214100in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.721638in}}%
\pgfpathlineto{\pgfqpoint{2.211386in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.208610in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.205940in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.203346in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.200820in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.686976in}}%
\pgfpathlineto{\pgfqpoint{2.198114in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.194677in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.191421in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.188395in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.185634in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.657125in}}%
\pgfpathlineto{\pgfqpoint{2.182449in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.179003in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.176006in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.173426in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{2.169009in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.166339in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.164091in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.162200in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.160611in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.159275in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.158152in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.157209in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.156418in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.155757in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.560069in}}%
\pgfpathlineto{\pgfqpoint{2.155133in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.154330in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.153683in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.153176in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.152795in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.152530in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.152372in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.152315in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.152355in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.152489in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.152714in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.153033in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.153447in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.153962in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.154586in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.464343in}}%
\pgfpathlineto{\pgfqpoint{2.155319in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.155818in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.156405in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.157097in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.157908in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.158860in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.159976in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.161284in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.162815in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.166692in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.169121in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{2.171154in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.173189in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.175515in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.178145in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.181073in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.184271in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.356365in}}%
\pgfpathlineto{\pgfqpoint{2.186609in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.188977in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.191313in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.193493in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.195374in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.196802in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.197638in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.197775in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.197161in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.195820in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.193850in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.191411in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.188697in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.185899in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.264785in}}%
\pgfpathlineto{\pgfqpoint{2.182461in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.178417in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.174776in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.171589in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.238976in}}%
\pgfpathlineto{\pgfqpoint{2.168145in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.164185in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.160890in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.158170in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.155935in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.209137in}}%
\pgfpathlineto{\pgfqpoint{2.153113in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.150402in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.148223in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.145106in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.144035in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.143224in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.142638in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.142251in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.142044in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.142004in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.142122in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.142392in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.142806in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.143353in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.144014in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.144752in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.145511in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.146209in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.146745in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.147019in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.146953in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.146526in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.144806in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.143719in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.142625in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.141609in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{1.028047in}}%
\pgfpathlineto{\pgfqpoint{2.140693in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.139288in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.138258in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.137615in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.137366in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.137515in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.138069in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.139035in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.140417in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{2.141514in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.142618in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.143803in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.144922in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.145780in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.146180in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.146010in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.145296in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.144188in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.141571in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{0.903513in}}%
\pgfpathlineto{\pgfqpoint{2.139946in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.137840in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.136163in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.134898in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.134002in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.133422in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.133099in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.132979in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.133132in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.133317in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.133535in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.133784in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.134083in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.134472in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.135010in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.135773in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.136851in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.138352in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.140412in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{0.780331in}}%
\pgfpathlineto{\pgfqpoint{2.142084in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.144151in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.150839in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.750430in}}%
\pgfpathlineto{\pgfqpoint{2.155817in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.160305in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.166686in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.734344in}}%
\pgfpathlineto{\pgfqpoint{2.173851in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.182860in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.723323in}}%
\pgfpathlineto{\pgfqpoint{2.193150in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.714998in}}%
\pgfpathlineto{\pgfqpoint{2.206524in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.708766in}}%
\pgfpathlineto{\pgfqpoint{2.224579in}{0.705303in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.704199in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.700720in}}%
\pgfpathlineto{\pgfqpoint{2.254990in}{0.698979in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.236336in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{2.216709in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{2.202793in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.726406in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{2.183632in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.155453in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{2.152769in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.150734in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.148235in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.147030in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.146694in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.146254in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.146089in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.145954in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.145871in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.145878in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.146020in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.146910in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.147753in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.150444in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.152330in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.154544in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.157530in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.158680in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.159703in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.159355in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.158506in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.157348in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.156090in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{2.154603in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.152832in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.151436in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.150442in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.149813in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.150352in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.151247in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.152485in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.154036in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.156688in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.157782in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.158783in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.159575in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.160182in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.159951in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.157945in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.157168in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.156464in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.155873in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.155419in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.131335in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.154707in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.155049in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.156086in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.156870in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.157906in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.159238in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.165613in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.212968in}}%
\pgfpathlineto{\pgfqpoint{2.171554in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.177770in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.181863in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.239976in}}%
\pgfpathlineto{\pgfqpoint{2.185858in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.198144in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{2.201776in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.205302in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.212009in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{2.214400in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.215888in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.216722in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.216837in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.216247in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.215025in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.213246in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.207661in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.204656in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.201702in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.362845in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.195347in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.192153in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.189318in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.186834in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.395466in}}%
\pgfpathlineto{\pgfqpoint{2.182066in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.179702in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.175955in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.174486in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.173237in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.171274in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.170507in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.169854in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.168177in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.167520in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.166966in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.166142in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.165865in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.165679in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.165586in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.165591in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.165922in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.166262in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.166730in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.168105in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.169046in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.569747in}}%
\pgfpathlineto{\pgfqpoint{2.170051in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.171861in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.174423in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.183152in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.188160in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.191050in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.198296in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.654804in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.204888in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.208614in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{2.216029in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.226309in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{2.229570in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.232618in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.239229in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.246524in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.260535in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.274258in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.283959in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.781584in}}%
\pgfpathlineto{\pgfqpoint{2.298867in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.787281in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.777025in}}%
\pgfpathlineto{\pgfqpoint{2.362555in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{2.374615in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.379287in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.383438in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.401845in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.715891in}}%
\pgfpathlineto{\pgfqpoint{2.405927in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.414061in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.693140in}}%
\pgfpathlineto{\pgfqpoint{2.418062in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.426592in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.430126in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{2.433794in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.437419in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.440467in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.445128in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.449496in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.451350in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.452891in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.454170in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.455231in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.456107in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.456824in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.457403in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.457861in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.458460in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.458695in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.458621in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.458477in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.457992in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.457651in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.456760in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.456196in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.455539in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.454775in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.453886in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.452852in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.451648in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.450246in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.446710in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{2.445121in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.443522in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.437110in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.434327in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.401670in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.428973in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.426373in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.420524in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.417388in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.368559in}}%
\pgfpathlineto{\pgfqpoint{2.415028in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.412843in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.408138in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.300481in}}%
\pgfpathlineto{\pgfqpoint{2.417562in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.426710in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.431020in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{2.436179in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.440852in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{2.449008in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.456234in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.458823in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{2.460999in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.463663in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.467381in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.468610in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.469504in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.470112in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.470466in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.470511in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.469772in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.469141in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.467461in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.466500in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.465556in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.464169in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.463973in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.464231in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.464949in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.467404in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.470239in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.471476in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.472495in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.473261in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.473087in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.472252in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.471160in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.468373in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.466873in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.464627in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.464352in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.464825in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.465973in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.469355in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.472611in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.473872in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.474853in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{2.475832in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.476714in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.477263in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.477547in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.477633in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.477586in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.477288in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.477082in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.476826in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.475959in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{2.475216in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.473752in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.472575in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.470987in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{2.458779in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.455002in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.771117in}}%
\pgfpathlineto{\pgfqpoint{2.444228in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.438495in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.430881in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.423690in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{2.414555in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.404405in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{2.393084in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{2.379427in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{2.362602in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{2.340023in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.705420in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.709918in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.710684in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{1.600291in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.711755in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.713339in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.716017in}}%
\pgfpathlineto{\pgfqpoint{1.639161in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.719574in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.724212in}}%
\pgfpathlineto{\pgfqpoint{1.661022in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.729320in}}%
\pgfpathlineto{\pgfqpoint{1.678616in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.735232in}}%
\pgfpathlineto{\pgfqpoint{1.694107in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.741400in}}%
\pgfpathlineto{\pgfqpoint{1.709652in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.746772in}}%
\pgfpathlineto{\pgfqpoint{1.731880in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.749930in}}%
\pgfpathlineto{\pgfqpoint{1.746294in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.749501in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.746392in}}%
\pgfpathlineto{\pgfqpoint{1.776279in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.743023in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.740054in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.738334in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.737712in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.741689in}}%
\pgfpathlineto{\pgfqpoint{1.871339in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.744814in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.748757in}}%
\pgfpathlineto{\pgfqpoint{1.896168in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{1.915932in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.758272in}}%
\pgfpathlineto{\pgfqpoint{1.933246in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.763786in}}%
\pgfpathlineto{\pgfqpoint{1.949108in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.769695in}}%
\pgfpathlineto{\pgfqpoint{1.963683in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.776141in}}%
\pgfpathlineto{\pgfqpoint{1.976678in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.783568in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{0.792883in}}%
\pgfpathlineto{\pgfqpoint{1.996695in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.004318in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.806252in}}%
\pgfpathlineto{\pgfqpoint{2.010091in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.015134in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.019053in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.022213in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{0.830564in}}%
\pgfpathlineto{\pgfqpoint{2.024995in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.027880in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.030700in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.033544in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.036400in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.039223in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.042282in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.047030in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.048498in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.049262in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.049269in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.046793in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.044177in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.040541in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.928852in}}%
\pgfpathlineto{\pgfqpoint{2.036248in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.031213in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.025312in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.024419in}{0.946535in}}%
\pgfpathlineto{\pgfqpoint{2.019333in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.013430in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.962662in}}%
\pgfpathlineto{\pgfqpoint{2.008391in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.005090in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.003662in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.004031in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.005732in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.008157in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{1.000237in}}%
\pgfpathlineto{\pgfqpoint{2.010931in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.013814in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.016229in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.018036in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.019183in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.019661in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.019483in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.018663in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.017216in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.015158in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.012513in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{1.071020in}}%
\pgfpathlineto{\pgfqpoint{2.009403in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.006232in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.002806in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.999392in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.996370in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{1.100378in}}%
\pgfpathlineto{\pgfqpoint{1.994305in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.993439in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.993840in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{1.122137in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.998374in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.001953in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.005808in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.009611in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{1.148384in}}%
\pgfpathlineto{\pgfqpoint{2.013528in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.016940in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.019720in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.023212in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.023867in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.023750in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.022818in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.021014in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.018285in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.014591in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.009927in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.998339in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{1.239407in}}%
\pgfpathlineto{\pgfqpoint{1.991550in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.984370in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.252296in}}%
\pgfpathlineto{\pgfqpoint{1.976923in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.969201in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.264176in}}%
\pgfpathlineto{\pgfqpoint{1.961123in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.952264in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.274779in}}%
\pgfpathlineto{\pgfqpoint{1.942564in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.283838in}}%
\pgfpathlineto{\pgfqpoint{1.931519in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.291540in}}%
\pgfpathlineto{\pgfqpoint{1.918865in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{1.903992in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.303454in}}%
\pgfpathlineto{\pgfqpoint{1.883761in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.307237in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.309204in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.309003in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.306335in}}%
\pgfpathlineto{\pgfqpoint{1.834478in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.301099in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.807105in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.292874in}}%
\pgfpathlineto{\pgfqpoint{1.798409in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.281476in}}%
\pgfpathlineto{\pgfqpoint{1.790877in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.777746in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.267507in}}%
\pgfpathlineto{\pgfqpoint{1.770639in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.763707in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.254485in}}%
\pgfpathlineto{\pgfqpoint{1.751875in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.247323in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.248673in}}%
\pgfpathlineto{\pgfqpoint{1.732908in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.722061in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.256970in}}%
\pgfpathlineto{\pgfqpoint{1.713261in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.267827in}}%
\pgfpathlineto{\pgfqpoint{1.704184in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.696417in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.279086in}}%
\pgfpathlineto{\pgfqpoint{1.687752in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.679187in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.289785in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.299303in}}%
\pgfpathlineto{\pgfqpoint{1.660098in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.648623in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.307372in}}%
\pgfpathlineto{\pgfqpoint{1.633701in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.313230in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.316447in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{1.592431in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.311086in}}%
\pgfpathlineto{\pgfqpoint{1.578971in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{1.568672in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{1.559877in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.292804in}}%
\pgfpathlineto{\pgfqpoint{1.551957in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{1.544770in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.280505in}}%
\pgfpathlineto{\pgfqpoint{1.537636in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.266811in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.518471in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.251998in}}%
\pgfpathlineto{\pgfqpoint{1.512379in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.506221in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.501090in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.236191in}}%
\pgfpathlineto{\pgfqpoint{1.494478in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.489076in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.219940in}}%
\pgfpathlineto{\pgfqpoint{1.483239in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.476679in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.471909in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{1.204653in}}%
\pgfpathlineto{\pgfqpoint{1.458478in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{1.197572in}}%
\pgfpathlineto{\pgfqpoint{1.456303in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.447488in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.207504in}}%
\pgfpathlineto{\pgfqpoint{1.439104in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.430749in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.219082in}}%
\pgfpathlineto{\pgfqpoint{1.420347in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.227194in}}%
\pgfpathlineto{\pgfqpoint{1.405337in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.232202in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.234452in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.234105in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.231153in}}%
\pgfpathlineto{\pgfqpoint{1.352744in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.225669in}}%
\pgfpathlineto{\pgfqpoint{1.337446in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.326616in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.217334in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.205104in}}%
\pgfpathlineto{\pgfqpoint{1.311565in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.306116in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.302048in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.178431in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.163459in}}%
\pgfpathlineto{\pgfqpoint{1.297727in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.299359in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.301479in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.303794in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.305910in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.307368in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.307731in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.306704in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.304248in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.300605in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{1.296079in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.290782in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.285644in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{1.080889in}}%
\pgfpathlineto{\pgfqpoint{1.280626in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.275756in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.268656in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{1.058293in}}%
\pgfpathlineto{\pgfqpoint{1.265682in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.261775in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.260750in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.260219in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.260110in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.261693in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.262572in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.263871in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.263715in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.262561in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.260127in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.256338in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.954850in}}%
\pgfpathlineto{\pgfqpoint{1.250753in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.243591in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.941795in}}%
\pgfpathlineto{\pgfqpoint{1.235648in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.227257in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.930760in}}%
\pgfpathlineto{\pgfqpoint{1.219019in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.211712in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.918633in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.199371in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.902360in}}%
\pgfpathlineto{\pgfqpoint{1.194672in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.190233in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.186470in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.183178in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.180947in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{1.180057in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.173707in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.170926in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.168458in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.166404in}{0.844561in}}%
\pgfpathlineto{\pgfqpoint{1.166347in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.164250in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.162767in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.161966in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.161925in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.162749in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.164582in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.166404in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{1.167411in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.171175in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.176575in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.180947in}{0.783630in}}%
\pgfpathlineto{\pgfqpoint{1.183700in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.773262in}}%
\pgfpathlineto{\pgfqpoint{1.204032in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.765692in}}%
\pgfpathlineto{\pgfqpoint{1.217700in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.759379in}}%
\pgfpathlineto{\pgfqpoint{1.233109in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.753579in}}%
\pgfpathlineto{\pgfqpoint{1.249482in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.748017in}}%
\pgfpathlineto{\pgfqpoint{1.266930in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.742797in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{1.286750in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.733989in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.731140in}}%
\pgfpathlineto{\pgfqpoint{1.316128in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.729095in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.728089in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.728138in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.729228in}}%
\pgfpathlineto{\pgfqpoint{1.379177in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.731253in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{1.410752in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.737591in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{1.438572in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.744011in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.743945in}}%
\pgfpathlineto{\pgfqpoint{1.459834in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.739715in}}%
\pgfpathlineto{\pgfqpoint{1.477612in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.726309in}}%
\pgfpathlineto{\pgfqpoint{1.505985in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.720691in}}%
\pgfpathlineto{\pgfqpoint{1.525058in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.716495in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.713419in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.711712in}}%
\pgfpathlineto{\pgfqpoint{1.560620in}{0.711626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.539815in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.731679in}}%
\pgfpathlineto{\pgfqpoint{1.503608in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.491266in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.753908in}}%
\pgfpathlineto{\pgfqpoint{1.464748in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.738835in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.740243in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.746368in}}%
\pgfpathlineto{\pgfqpoint{1.287536in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{1.270822in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.242835in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{1.219247in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.210135in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{1.202522in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.197092in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.802770in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.190498in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.189175in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.188953in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.189694in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.193673in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.196583in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.199766in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.207436in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.220203in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.225181in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.235906in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{1.242162in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.248942in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.277388in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.283314in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.287392in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.290154in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.291462in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.290692in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.289446in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.288134in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.287013in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.286246in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.286137in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.288328in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.290451in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.306710in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.083570in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.373701in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{1.401323in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.437489in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{1.474514in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.081061in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.495559in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.497782in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.495118in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.492756in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.491966in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.491536in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.492034in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.507839in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{1.517879in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{1.536296in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.543860in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{1.551886in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.266845in}}%
\pgfpathlineto{\pgfqpoint{1.561113in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.275473in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.281734in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.285446in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.284737in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{1.681186in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.703473in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{1.710047in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.715565in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.762447in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{1.769713in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.784572in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.799173in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.816128in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.273459in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{1.883294in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.263668in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.908342in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.918939in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.246902in}}%
\pgfpathlineto{\pgfqpoint{1.929464in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.939897in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.229238in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.219441in}}%
\pgfpathlineto{\pgfqpoint{1.968793in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.981416in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.985315in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.987738in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.988802in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.987282in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.984880in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.981488in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{1.977484in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.967906in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.958990in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.953041in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.952153in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.955410in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.959011in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.967656in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.972309in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.979523in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.985219in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.985384in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.984640in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{1.980464in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.977671in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.970308in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.963420in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.961527in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.961286in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.960103in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.974843in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{1.982916in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{2.009972in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.017190in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.017218in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.016221in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.014292in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.011541in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{2.008295in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.004814in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.001128in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.990943in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.987866in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.984507in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{1.980578in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{1.964456in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.956804in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.947559in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.936581in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.924557in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.773979in}}%
\pgfpathlineto{\pgfqpoint{1.910668in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{1.894120in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.750853in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{1.759313in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{1.727327in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.711370in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.752907in}}%
\pgfpathlineto{\pgfqpoint{1.698169in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{1.652115in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{1.627516in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.719472in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.723095in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.453625in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.441526in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.437415in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.435460in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.437820in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.441012in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.150866in}}%
\pgfpathlineto{\pgfqpoint{1.450370in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{1.157895in}}%
\pgfpathlineto{\pgfqpoint{1.459053in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.462150in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.464999in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.467370in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.468916in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.469048in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.466733in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.460144in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{1.108488in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361291in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{1.349351in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.345025in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.350660in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{1.362817in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.200581in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.199383in}}%
\pgfpathlineto{\pgfqpoint{1.386349in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.394905in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{1.399253in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.152658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696820in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.782119in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.785545in}}%
\pgfpathlineto{\pgfqpoint{3.745116in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{0.792274in}}%
\pgfpathlineto{\pgfqpoint{3.757341in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{3.765271in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{0.804490in}}%
\pgfpathlineto{\pgfqpoint{3.771227in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{3.775435in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{3.778536in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{3.780799in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{3.782467in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{3.783766in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{0.839816in}}%
\pgfpathlineto{\pgfqpoint{3.784903in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{3.786009in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{3.787147in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.788300in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.789379in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.790249in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.790751in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.790712in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.789953in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.788282in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{3.785490in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{0.909927in}}%
\pgfpathlineto{\pgfqpoint{3.781262in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{3.775326in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{0.925174in}}%
\pgfpathlineto{\pgfqpoint{3.767170in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{3.755738in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{0.933363in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.938067in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.939031in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{0.936094in}}%
\pgfpathlineto{\pgfqpoint{3.705079in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{0.929125in}}%
\pgfpathlineto{\pgfqpoint{3.693258in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{3.684345in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{0.918742in}}%
\pgfpathlineto{\pgfqpoint{3.677092in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{3.671171in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{3.667735in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{3.666352in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{3.662611in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.659903in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.658124in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.657171in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.656936in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.657290in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.658082in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.659145in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{3.660317in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{3.661486in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{3.662617in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{3.663773in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{3.665110in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{3.666863in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{3.667735in}{0.810499in}}%
\pgfpathlineto{\pgfqpoint{3.669425in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{3.673245in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{3.678848in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{0.790985in}}%
\pgfpathlineto{\pgfqpoint{3.688531in}{0.787506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.710946in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.704708in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.703824in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.708515in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{3.719743in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.896806in}}%
\pgfpathlineto{\pgfqpoint{3.732716in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.891397in}}%
\pgfpathlineto{\pgfqpoint{3.742308in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.744075in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.743848in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.742218in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{3.738740in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{0.856415in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998774in}{0.848583in}}%
\pgfpathlineto{\pgfqpoint{3.013317in}{0.846711in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{0.849049in}}%
\pgfpathlineto{\pgfqpoint{3.031671in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{3.042402in}{0.855686in}}%
\pgfpathlineto{\pgfqpoint{3.044298in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.052260in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{0.867790in}}%
\pgfpathlineto{\pgfqpoint{3.058586in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.062976in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.066104in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.067936in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.068391in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.067336in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{3.064581in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{3.059904in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{3.051767in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{3.042402in}{0.925258in}}%
\pgfpathlineto{\pgfqpoint{3.036301in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{3.013317in}{0.927530in}}%
\pgfpathlineto{\pgfqpoint{3.010636in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{0.922624in}}%
\pgfpathlineto{\pgfqpoint{2.994896in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.985266in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.984232in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{2.978650in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.973667in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.970096in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.969689in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{2.968096in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.967506in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.968334in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.969689in}{0.872269in}}%
\pgfpathlineto{\pgfqpoint{2.970796in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.975332in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.981908in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.984232in}{0.855237in}}%
\pgfpathlineto{\pgfqpoint{2.993701in}{0.850739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711363in}{0.979226in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.978957in}}%
\pgfpathlineto{\pgfqpoint{3.739118in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.983969in}}%
\pgfpathlineto{\pgfqpoint{3.749238in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{0.993971in}}%
\pgfpathlineto{\pgfqpoint{3.757195in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{3.762908in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{3.767629in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{1.012021in}}%
\pgfpathlineto{\pgfqpoint{3.771157in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{3.773547in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{3.774995in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{3.775516in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{3.775117in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.773811in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.771643in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{3.768582in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{3.764536in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{3.760363in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{3.756748in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.083166in}}%
\pgfpathlineto{\pgfqpoint{3.754188in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{3.753548in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.755495in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{3.758814in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{3.763394in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{3.768650in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{1.117274in}}%
\pgfpathlineto{\pgfqpoint{3.773740in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{3.778587in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{3.783020in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{1.136923in}}%
\pgfpathlineto{\pgfqpoint{3.787028in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.790423in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.795199in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.796604in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.797366in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.797482in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.796929in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.795659in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.793594in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.790617in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{3.786552in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{3.784076in}{1.214217in}}%
\pgfpathlineto{\pgfqpoint{3.781014in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{3.773496in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{3.769533in}{1.226525in}}%
\pgfpathlineto{\pgfqpoint{3.761863in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.232902in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.235680in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.235696in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{3.702542in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.228021in}}%
\pgfpathlineto{\pgfqpoint{3.689074in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{1.219581in}}%
\pgfpathlineto{\pgfqpoint{3.679538in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{3.672363in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{3.667735in}{1.206198in}}%
\pgfpathlineto{\pgfqpoint{3.666552in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{3.661830in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.658093in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.655183in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.653192in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{3.652977in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.651298in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.650331in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.650061in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.650503in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.651693in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.653192in}{1.143120in}}%
\pgfpathlineto{\pgfqpoint{3.653654in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.656340in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{3.659903in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{3.664335in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{3.667735in}{1.118379in}}%
\pgfpathlineto{\pgfqpoint{3.669654in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{3.675712in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{3.681683in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{1.102914in}}%
\pgfpathlineto{\pgfqpoint{3.687937in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{3.692292in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{3.694200in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{3.693805in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{3.691628in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{3.688328in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{3.684515in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{1.055795in}}%
\pgfpathlineto{\pgfqpoint{3.680890in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{3.677862in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.675350in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.673503in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{3.672432in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{3.672232in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{3.673002in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{3.674853in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{3.677903in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{3.682259in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{3.682277in}{0.996153in}}%
\pgfpathlineto{\pgfqpoint{3.689526in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{0.984599in}}%
\pgfpathlineto{\pgfqpoint{3.699713in}{0.983528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.699328in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.143194in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.689142in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.687240in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.686869in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.687899in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.690258in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.693937in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.709211in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.199759in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.203251in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{3.745682in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.754227in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{3.758161in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.760229in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.760862in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.760170in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.755014in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{3.749072in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.741587in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.135884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013317in}{0.998813in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{1.001638in}}%
\pgfpathlineto{\pgfqpoint{3.029181in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{3.037394in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{3.042402in}{1.013762in}}%
\pgfpathlineto{\pgfqpoint{3.043282in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{3.046084in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{3.047681in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{3.048198in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{3.047829in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{3.046856in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{3.045649in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{3.044629in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{3.044188in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{3.044606in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{3.045988in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{3.048263in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{3.051231in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{3.054635in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{1.101361in}}%
\pgfpathlineto{\pgfqpoint{3.058006in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{3.060959in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{3.063737in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{3.066245in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{3.068430in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{3.070272in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{3.071487in}{1.140390in}}%
\pgfpathlineto{\pgfqpoint{3.071762in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.072881in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.073684in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.074167in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.074304in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.074043in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.073296in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.071940in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.071487in}{1.187260in}}%
\pgfpathlineto{\pgfqpoint{3.069675in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.066262in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.061392in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{3.056945in}{1.209135in}}%
\pgfpathlineto{\pgfqpoint{3.053808in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{3.042402in}{1.216903in}}%
\pgfpathlineto{\pgfqpoint{3.039475in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{1.219551in}}%
\pgfpathlineto{\pgfqpoint{3.013317in}{1.218565in}}%
\pgfpathlineto{\pgfqpoint{3.009661in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{1.214076in}}%
\pgfpathlineto{\pgfqpoint{2.993403in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.984232in}{1.205401in}}%
\pgfpathlineto{\pgfqpoint{2.983557in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.977031in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.971915in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.969689in}{1.188672in}}%
\pgfpathlineto{\pgfqpoint{2.968078in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.965350in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.963454in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.962247in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.961608in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.961440in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.961669in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.962250in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.963163in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.964412in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.966015in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.967995in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.969689in}{1.111737in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.973516in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.976891in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.980374in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.983696in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.984232in}{1.083492in}}%
\pgfpathlineto{\pgfqpoint{2.987412in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.990250in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.991826in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.992196in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.991612in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.990445in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.989113in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.988028in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.987586in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.988168in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.990157in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.993938in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{1.003612in}}%
\pgfpathlineto{\pgfqpoint{3.001467in}{1.002498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766092in}{1.157931in}}%
\pgfpathlineto{\pgfqpoint{2.780635in}{1.156448in}}%
\pgfpathlineto{\pgfqpoint{2.795178in}{1.159537in}}%
\pgfpathlineto{\pgfqpoint{2.797338in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.807456in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.809720in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{2.812901in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.815220in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.815028in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.812048in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.809720in}{1.194683in}}%
\pgfpathlineto{\pgfqpoint{2.802783in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.795178in}{1.201249in}}%
\pgfpathlineto{\pgfqpoint{2.780635in}{1.201306in}}%
\pgfpathlineto{\pgfqpoint{2.771618in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{1.196445in}}%
\pgfpathlineto{\pgfqpoint{2.760205in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.753960in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.181612in}}%
\pgfpathlineto{\pgfqpoint{2.750690in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.750259in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{2.752671in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.760499in}{1.160580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{1.356407in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{1.612156in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.357435in}}%
\pgfpathlineto{\pgfqpoint{1.629430in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.363901in}}%
\pgfpathlineto{\pgfqpoint{1.639959in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.373476in}}%
\pgfpathlineto{\pgfqpoint{1.648821in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.656181in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.386315in}}%
\pgfpathlineto{\pgfqpoint{1.662719in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{1.668511in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.673513in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.403492in}}%
\pgfpathlineto{\pgfqpoint{1.678208in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.682515in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.686251in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.689514in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{1.693164in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.696531in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.699552in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.702286in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{1.704980in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.712601in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.716113in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{1.721087in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.487363in}}%
\pgfpathlineto{\pgfqpoint{1.737447in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.744817in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.474461in}}%
\pgfpathlineto{\pgfqpoint{1.751125in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{1.763659in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.769960in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.445350in}}%
\pgfpathlineto{\pgfqpoint{1.777460in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.785404in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{1.794769in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.805922in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.425956in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.420365in}}%
\pgfpathlineto{\pgfqpoint{1.823861in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.417656in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.417895in}}%
\pgfpathlineto{\pgfqpoint{1.859609in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.420723in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.425491in}}%
\pgfpathlineto{\pgfqpoint{1.880584in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.431483in}}%
\pgfpathlineto{\pgfqpoint{1.895756in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.438106in}}%
\pgfpathlineto{\pgfqpoint{1.909633in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.444954in}}%
\pgfpathlineto{\pgfqpoint{1.923014in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.452036in}}%
\pgfpathlineto{\pgfqpoint{1.948140in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.460036in}}%
\pgfpathlineto{\pgfqpoint{1.958106in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.965788in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.470901in}}%
\pgfpathlineto{\pgfqpoint{1.971637in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.975905in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.979013in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.494135in}}%
\pgfpathlineto{\pgfqpoint{1.981370in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.983349in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.985066in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.986639in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.988118in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.989499in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.990732in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.992420in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.992659in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.992331in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.991299in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.989416in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.986530in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.982487in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.586345in}}%
\pgfpathlineto{\pgfqpoint{1.977281in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.970784in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.600642in}}%
\pgfpathlineto{\pgfqpoint{1.963191in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.954846in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.611762in}}%
\pgfpathlineto{\pgfqpoint{1.946379in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.937685in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.633899in}}%
\pgfpathlineto{\pgfqpoint{1.921430in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.913307in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.645054in}}%
\pgfpathlineto{\pgfqpoint{1.904463in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.894629in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.654503in}}%
\pgfpathlineto{\pgfqpoint{1.881731in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.661422in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.665227in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.665683in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.662836in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.656674in}}%
\pgfpathlineto{\pgfqpoint{1.816232in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.647476in}}%
\pgfpathlineto{\pgfqpoint{1.806278in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.798115in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.635677in}}%
\pgfpathlineto{\pgfqpoint{1.790769in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.783903in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.777986in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.621269in}}%
\pgfpathlineto{\pgfqpoint{1.771514in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.605269in}}%
\pgfpathlineto{\pgfqpoint{1.759814in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.752529in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.594914in}}%
\pgfpathlineto{\pgfqpoint{1.732729in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.729881in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.726833in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.719820in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.623422in}}%
\pgfpathlineto{\pgfqpoint{1.717082in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.714247in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.710842in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.706697in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.650373in}}%
\pgfpathlineto{\pgfqpoint{1.702352in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.697639in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.691677in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.668066in}}%
\pgfpathlineto{\pgfqpoint{1.684971in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.676787in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.680077in}}%
\pgfpathlineto{\pgfqpoint{1.666737in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{1.653611in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.694834in}}%
\pgfpathlineto{\pgfqpoint{1.633748in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.698644in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.700365in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.699338in}}%
\pgfpathlineto{\pgfqpoint{1.597951in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.695764in}}%
\pgfpathlineto{\pgfqpoint{1.578707in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.689674in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.681381in}}%
\pgfpathlineto{\pgfqpoint{1.555731in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{1.547048in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.670777in}}%
\pgfpathlineto{\pgfqpoint{1.539265in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.532604in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.657302in}}%
\pgfpathlineto{\pgfqpoint{1.526484in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.520987in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.516452in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.639558in}}%
\pgfpathlineto{\pgfqpoint{1.511768in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.507567in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.504007in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.500952in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.615706in}}%
\pgfpathlineto{\pgfqpoint{1.497042in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.493582in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.490543in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.487904in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.586167in}}%
\pgfpathlineto{\pgfqpoint{1.485078in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.481609in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.478947in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.477210in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.476469in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.476730in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.477926in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.479930in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.482582in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.485717in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{1.487867in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.489888in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.492020in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.494218in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.496445in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.498675in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.483089in}}%
\pgfpathlineto{\pgfqpoint{1.500890in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.502422in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.503959in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.505519in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.507127in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.508821in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.510648in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.512663in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.514927in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.431201in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.519473in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.522251in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.525504in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{1.533465in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.538310in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{1.544084in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.381458in}}%
\pgfpathlineto{\pgfqpoint{1.551103in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{1.559421in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{1.570715in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.361290in}}%
\pgfpathlineto{\pgfqpoint{1.587647in}{1.356603in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.579700in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.560557in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{1.554825in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.550159in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.539832in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.537242in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.530895in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.467218in}}%
\pgfpathlineto{\pgfqpoint{1.528931in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.526914in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.524946in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.523016in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.519302in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.517558in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.515928in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.516780in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.511032in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.509898in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.509096in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.509647in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.516352in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.518517in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.524147in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{1.531781in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.541417in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{1.547541in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.554656in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.574206in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.672268in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.676841in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{1.640746in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.655838in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.663644in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.673030in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{1.678912in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.629679in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.693539in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.695956in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.699540in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.702580in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.703324in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.703332in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.702630in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.701919in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.699782in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.698366in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.696729in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.678370in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{1.673184in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.663527in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{1.659391in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.654684in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.642574in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.399017in}}%
\pgfpathlineto{\pgfqpoint{1.622086in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.391293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.833900in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.453888in}}%
\pgfpathlineto{\pgfqpoint{1.811455in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{1.800089in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.470391in}}%
\pgfpathlineto{\pgfqpoint{1.791703in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.785349in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.780195in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.775985in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.766668in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.766012in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.766299in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.767194in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.768584in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.775902in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.779099in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.782565in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.786565in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.591297in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.802055in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.817595in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{1.830279in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.620433in}}%
\pgfpathlineto{\pgfqpoint{1.887455in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{1.897629in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.906182in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.927418in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.932901in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{1.937209in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.940856in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.945155in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.944818in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.943785in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.942123in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.939862in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{1.937010in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.930375in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.925852in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.491958in}}%
\pgfpathlineto{\pgfqpoint{1.920569in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.914557in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.898503in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{1.850093in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.451173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.013317in}{1.478026in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{3.029114in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{3.033771in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{3.036935in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{3.038590in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{3.038685in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{3.037134in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{3.033810in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{3.028545in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{3.027859in}{1.527949in}}%
\pgfpathlineto{\pgfqpoint{3.013317in}{1.528626in}}%
\pgfpathlineto{\pgfqpoint{3.011610in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{3.004821in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.999669in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{1.512996in}}%
\pgfpathlineto{\pgfqpoint{2.997516in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.996818in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.997204in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.998774in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{3.005217in}{1.483069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355458in}{1.498055in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.496387in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.499194in}}%
\pgfpathlineto{\pgfqpoint{1.390529in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.506159in}}%
\pgfpathlineto{\pgfqpoint{1.402261in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.410908in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.516839in}}%
\pgfpathlineto{\pgfqpoint{1.418376in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.424665in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.531552in}}%
\pgfpathlineto{\pgfqpoint{1.430205in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.435006in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.438286in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.439986in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.439958in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.437931in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.433456in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.576122in}}%
\pgfpathlineto{\pgfqpoint{1.426145in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.416002in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.585397in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.590449in}}%
\pgfpathlineto{\pgfqpoint{1.398288in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.592418in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.591489in}}%
\pgfpathlineto{\pgfqpoint{1.366531in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.587509in}}%
\pgfpathlineto{\pgfqpoint{1.348807in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.579854in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.331289in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.565956in}}%
\pgfpathlineto{\pgfqpoint{1.325851in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.322173in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.319752in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.318505in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.318391in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.319402in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.321548in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.324844in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.518735in}}%
\pgfpathlineto{\pgfqpoint{1.329846in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.336543in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.504790in}}%
\pgfpathlineto{\pgfqpoint{1.346613in}{1.502039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906992,0.740331,0.680066}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725905in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{3.730679in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{3.734963in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{3.736383in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{3.734412in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{3.728226in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.560306in}}%
\pgfpathlineto{\pgfqpoint{3.723014in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{3.713527in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{3.710428in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{3.710425in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.536444in}}%
\pgfpathlineto{\pgfqpoint{3.714578in}{1.533655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.242558in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.707251in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.705865in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.705420in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.706976in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.709200in}}%
\pgfpathlineto{\pgfqpoint{2.340023in}{0.711626in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.712501in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{2.362602in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{2.379427in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{2.393084in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.735860in}}%
\pgfpathlineto{\pgfqpoint{2.404405in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.414555in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.745101in}}%
\pgfpathlineto{\pgfqpoint{2.423690in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.430881in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.756611in}}%
\pgfpathlineto{\pgfqpoint{2.438495in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.444228in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.771117in}}%
\pgfpathlineto{\pgfqpoint{2.449903in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.455002in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.458779in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.468868in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.470987in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.472575in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.473752in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.474608in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.475216in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{0.838448in}}%
\pgfpathlineto{\pgfqpoint{2.475959in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.476474in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.476826in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.477082in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.477288in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.477459in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.477586in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.477633in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.477547in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.477263in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.476714in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.475832in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.475240in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{2.474853in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.473872in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.472611in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.471083in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.469355in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.467575in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.465973in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.464825in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.464352in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.464627in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.465543in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.466873in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.468373in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.469844in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.471160in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.472252in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.473087in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.473657in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.473959in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.473762in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.473261in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.472495in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.471476in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.470239in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.468846in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.467404in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.464949in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.464231in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.463973in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.464169in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.464737in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.465556in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.466500in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.467461in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.468359in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.469141in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.469772in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.470233in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.470511in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.470593in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.470466in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.470112in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.469504in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.468610in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.467381in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.465758in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.463663in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.460999in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.230762in}}%
\pgfpathlineto{\pgfqpoint{2.458823in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.456234in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.453003in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.449008in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.259343in}}%
\pgfpathlineto{\pgfqpoint{2.444796in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.440852in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.436179in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{2.431020in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.426710in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.422141in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.417562in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.300481in}}%
\pgfpathlineto{\pgfqpoint{2.414177in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.411418in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.409366in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.408138in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.407759in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.409260in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.412843in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.415028in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.368559in}}%
\pgfpathlineto{\pgfqpoint{2.417388in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.420524in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.423543in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.426373in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.428973in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.431322in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.401670in}}%
\pgfpathlineto{\pgfqpoint{2.434327in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.437110in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.439549in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.441676in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.443522in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.445121in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.443463in}}%
\pgfpathlineto{\pgfqpoint{2.446710in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.448612in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.450246in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.451648in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.452852in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.453886in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.454775in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.455539in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.456196in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.456760in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.457651in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.457992in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.458267in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.458477in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.458621in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.458695in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.458620in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.458460in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.458210in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.457861in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.457403in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.456824in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.456107in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.455231in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.454170in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.452891in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.451350in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.449496in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.447266in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.637577in}}%
\pgfpathlineto{\pgfqpoint{2.445128in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.443013in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.440467in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.437419in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.433794in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.669864in}}%
\pgfpathlineto{\pgfqpoint{2.430126in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.426592in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.418062in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.693140in}}%
\pgfpathlineto{\pgfqpoint{2.414061in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.410065in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.405927in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.715891in}}%
\pgfpathlineto{\pgfqpoint{2.401845in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.398294in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.394699in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.391008in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.741026in}}%
\pgfpathlineto{\pgfqpoint{2.387217in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.383438in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.379287in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.374615in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.762771in}}%
\pgfpathlineto{\pgfqpoint{2.369110in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.362555in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.777025in}}%
\pgfpathlineto{\pgfqpoint{2.353679in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.785272in}}%
\pgfpathlineto{\pgfqpoint{2.339769in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.789234in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.789799in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.787281in}}%
\pgfpathlineto{\pgfqpoint{2.298867in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.781584in}}%
\pgfpathlineto{\pgfqpoint{2.283959in}{1.780264in}}%
\pgfpathlineto{\pgfqpoint{2.274258in}{1.773941in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.266696in}{1.767617in}}%
\pgfpathlineto{\pgfqpoint{2.260535in}{1.761294in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.250597in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.246524in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.242887in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.735412in}}%
\pgfpathlineto{\pgfqpoint{2.239229in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.235818in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.232618in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.229570in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{2.226309in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.222781in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.219348in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.216029in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.680423in}}%
\pgfpathlineto{\pgfqpoint{2.212647in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.208614in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.204888in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.201510in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.654804in}}%
\pgfpathlineto{\pgfqpoint{2.198296in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.194415in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.191050in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.188160in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.185694in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.624704in}}%
\pgfpathlineto{\pgfqpoint{2.183152in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.180378in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.178043in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.176077in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.174423in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.173031in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.171861in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.170051in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.569747in}}%
\pgfpathlineto{\pgfqpoint{2.169046in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.168105in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.167340in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.166730in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.166262in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.165922in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.165701in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.165591in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.165586in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.165679in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.165865in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.166142in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.166509in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.166966in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.167520in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.168177in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.457869in}}%
\pgfpathlineto{\pgfqpoint{2.169854in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.170507in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.171274in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.173237in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.174486in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.175955in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.177680in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.179702in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.182066in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.395466in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.186834in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.189318in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.192153in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.195347in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.198886in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.362845in}}%
\pgfpathlineto{\pgfqpoint{2.201702in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.204656in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.207661in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.210580in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.213246in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.330637in}}%
\pgfpathlineto{\pgfqpoint{2.215025in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.216247in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.216837in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.216722in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.215888in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.214400in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.290597in}}%
\pgfpathlineto{\pgfqpoint{2.212009in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.208790in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.205302in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.201776in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.262875in}}%
\pgfpathlineto{\pgfqpoint{2.198144in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.193541in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.189432in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.185858in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.239976in}}%
\pgfpathlineto{\pgfqpoint{2.181863in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.177770in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.174365in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.171554in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.212968in}}%
\pgfpathlineto{\pgfqpoint{2.168820in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.165613in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.163014in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.160918in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.159238in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.157906in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.156870in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.156086in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.156765in}}%
\pgfpathlineto{\pgfqpoint{2.155049in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.154727in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.154707in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.131335in}}%
\pgfpathlineto{\pgfqpoint{2.155419in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.155873in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.156464in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.157168in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.157945in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.158729in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.159433in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.159951in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.160182in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.160059in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.159575in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.158783in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.157782in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.156688in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.155601in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{1.038629in}}%
\pgfpathlineto{\pgfqpoint{2.154036in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.152485in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.151247in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.150352in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.149813in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.149642in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.149848in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.150442in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.151436in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.152832in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.154603in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.968644in}}%
\pgfpathlineto{\pgfqpoint{2.156090in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.157348in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.158506in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.159355in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.159703in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.159459in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.158680in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.157530in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.156210in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.909738in}}%
\pgfpathlineto{\pgfqpoint{2.154544in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.152330in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.150444in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.148921in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.147753in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.146910in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.146348in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.146020in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.145878in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.145871in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.145954in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.146089in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.146254in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.146694in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.147030in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.148235in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.149270in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.150734in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.152769in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.155302in}{0.775389in}}%
\pgfpathlineto{\pgfqpoint{2.155453in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.157694in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.160776in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.750532in}}%
\pgfpathlineto{\pgfqpoint{2.170534in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.175923in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.183632in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.736366in}}%
\pgfpathlineto{\pgfqpoint{2.191877in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.726406in}}%
\pgfpathlineto{\pgfqpoint{2.202793in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.719198in}}%
\pgfpathlineto{\pgfqpoint{2.216709in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.713768in}}%
\pgfpathlineto{\pgfqpoint{2.236336in}{0.711626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.243792in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{2.223473in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{2.209585in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{2.190368in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{2.183988in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.177701in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.169937in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.166274in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.163558in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.161586in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.160173in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.159180in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.158498in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.158037in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.157726in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.157337in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.157080in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.157009in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.157014in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.157137in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.157422in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.157912in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.158648in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.159665in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.162636in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.164571in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.168889in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{2.170430in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.171256in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.170553in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.955838in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.167164in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.165224in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.161208in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.160601in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.161637in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.164046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.165631in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.167376in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.169158in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{2.170425in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.171761in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.171940in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{2.168606in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.165695in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.165157in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.164832in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.165598in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.166443in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.167642in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.169247in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.176663in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.179636in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.183283in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{2.186499in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.189898in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.193987in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{2.202753in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.212270in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{2.216635in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{2.229050in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.231933in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.234186in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.235613in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.235615in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.234242in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.229443in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.222442in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.218754in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.215220in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{2.211533in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.207777in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.201492in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.198940in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{2.195923in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.193330in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.191113in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.189225in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.186258in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{2.183989in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.182734in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.180749in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.179301in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.178737in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.178265in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.177306in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.177792in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.181434in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.184255in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.584723in}}%
\pgfpathlineto{\pgfqpoint{2.185485in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.186891in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.188559in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.190538in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.628422in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.201635in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.204768in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.208420in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{2.216415in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.224856in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{2.229357in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.233507in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.237882in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.242427in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{2.246592in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.264778in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.270018in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.283586in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.750775in}}%
\pgfpathlineto{\pgfqpoint{2.294012in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.758365in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.761269in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{2.340640in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.357660in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.369043in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.724473in}}%
\pgfpathlineto{\pgfqpoint{2.374297in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.379369in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.384402in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.706285in}}%
\pgfpathlineto{\pgfqpoint{2.389506in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.394773in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.399788in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{2.404805in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.409798in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.414200in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.428948in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.431396in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{2.434183in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.436573in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.440205in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.441571in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.442703in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.444399in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.445504in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.446147in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.446551in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.446561in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.446231in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.445996in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.445725in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.444985in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.444511in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.443957in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.442566in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.441696in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.439505in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.434666in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.436483in}}%
\pgfpathlineto{\pgfqpoint{2.430516in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.426313in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.423732in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.420784in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.417440in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.400185in}}%
\pgfpathlineto{\pgfqpoint{2.414637in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.411642in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.408364in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.404846in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{2.401459in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.398529in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.395661in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.390761in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.389117in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.388284in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.388432in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.395318in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.399398in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.409726in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.415016in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{2.420617in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.426020in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.430606in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{2.435500in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.439826in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.446129in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{2.449498in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.452184in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.454295in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.457176in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.458087in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.459094in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.459251in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.459207in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.458975in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.458567in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.454637in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.453229in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.453117in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.453716in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.454705in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.455962in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.457338in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.459907in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.463235in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.463684in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.462457in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{2.459987in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.458777in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.457407in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.455982in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.453711in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.453619in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.454600in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.456069in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.457763in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.459445in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.461120in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.463194in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.464830in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.466050in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.466902in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.467736in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.467718in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.467396in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.467179in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.466888in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.466465in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.465839in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.464925in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.461819in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{2.459925in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.458028in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.455519in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.452197in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{2.443558in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.432223in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{2.426258in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.418264in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{2.410218in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.400154in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.388638in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{2.375312in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{2.358529in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.716602in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.712655in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.715013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544512in}{0.723095in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.719585in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.719472in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.720286in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{1.627516in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.725020in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.728671in}}%
\pgfpathlineto{\pgfqpoint{1.652115in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.733373in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.739123in}}%
\pgfpathlineto{\pgfqpoint{1.684745in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.745743in}}%
\pgfpathlineto{\pgfqpoint{1.698169in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.752907in}}%
\pgfpathlineto{\pgfqpoint{1.711370in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{1.727327in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{1.759313in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.761442in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.756983in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.753222in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.750853in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.749854in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.750037in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.753811in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.757380in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.762004in}}%
\pgfpathlineto{\pgfqpoint{1.894120in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{1.910668in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.773979in}}%
\pgfpathlineto{\pgfqpoint{1.924557in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.936581in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.947559in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.956804in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.964456in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{1.971143in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.976500in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.980578in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.819519in}}%
\pgfpathlineto{\pgfqpoint{1.984507in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.987866in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.990943in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.993984in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{0.847080in}}%
\pgfpathlineto{\pgfqpoint{1.997407in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.001128in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.004814in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.008295in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.872893in}}%
\pgfpathlineto{\pgfqpoint{2.011541in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.014292in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.016221in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.017218in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.017190in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.016044in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.013677in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.009972in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.009876in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{2.005123in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.998806in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.995334in}{0.935916in}}%
\pgfpathlineto{\pgfqpoint{1.991298in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.982916in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.947211in}}%
\pgfpathlineto{\pgfqpoint{1.974843in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.967759in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.960103in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.961286in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.961527in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.963420in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.970308in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.974230in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.977671in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.980464in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.016108in}}%
\pgfpathlineto{\pgfqpoint{1.982975in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.984640in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.985384in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.985219in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.984149in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{1.979523in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.976306in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.972309in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.967656in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.963201in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.959011in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.955410in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.952982in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.952153in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.953041in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.955451in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.958990in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.139508in}}%
\pgfpathlineto{\pgfqpoint{1.967906in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.972910in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.977484in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.159522in}}%
\pgfpathlineto{\pgfqpoint{1.981488in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.984880in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.987282in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.988617in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.988802in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.987738in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.985315in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.981416in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{1.205616in}}%
\pgfpathlineto{\pgfqpoint{1.975943in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.968793in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{1.219441in}}%
\pgfpathlineto{\pgfqpoint{1.960183in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.229238in}}%
\pgfpathlineto{\pgfqpoint{1.950286in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.939897in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.929464in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.246902in}}%
\pgfpathlineto{\pgfqpoint{1.918939in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.908342in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.255590in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.263668in}}%
\pgfpathlineto{\pgfqpoint{1.883294in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.269873in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.273459in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.273989in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.271222in}}%
\pgfpathlineto{\pgfqpoint{1.828125in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.264873in}}%
\pgfpathlineto{\pgfqpoint{1.816128in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.806917in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.254999in}}%
\pgfpathlineto{\pgfqpoint{1.799173in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.242668in}}%
\pgfpathlineto{\pgfqpoint{1.784572in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.777716in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.229655in}}%
\pgfpathlineto{\pgfqpoint{1.769713in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.217593in}}%
\pgfpathlineto{\pgfqpoint{1.762447in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.209118in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.210768in}}%
\pgfpathlineto{\pgfqpoint{1.733241in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.727478in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.225254in}}%
\pgfpathlineto{\pgfqpoint{1.715565in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.710047in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.241624in}}%
\pgfpathlineto{\pgfqpoint{1.703473in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.697182in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.254968in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.681186in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.265685in}}%
\pgfpathlineto{\pgfqpoint{1.671411in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.274059in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.284737in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.285446in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.281734in}}%
\pgfpathlineto{\pgfqpoint{1.585853in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.275473in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{1.561113in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.266845in}}%
\pgfpathlineto{\pgfqpoint{1.551886in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.255968in}}%
\pgfpathlineto{\pgfqpoint{1.543860in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.536296in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.242857in}}%
\pgfpathlineto{\pgfqpoint{1.529890in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.523305in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.517879in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.226834in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.507839in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.503975in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.500956in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.204662in}}%
\pgfpathlineto{\pgfqpoint{1.497450in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.493113in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.492034in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.491536in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.491537in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.491966in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.492756in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.493836in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.495118in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.497782in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.498800in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.499296in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.495559in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.492435in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.488705in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.081061in}}%
\pgfpathlineto{\pgfqpoint{1.482900in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.474514in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{1.069933in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{1.068971in}}%
\pgfpathlineto{\pgfqpoint{1.450300in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{1.437489in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.083652in}}%
\pgfpathlineto{\pgfqpoint{1.426284in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.414864in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.091740in}}%
\pgfpathlineto{\pgfqpoint{1.401323in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.098507in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.103009in}}%
\pgfpathlineto{\pgfqpoint{1.373701in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.103988in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.100715in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.093493in}}%
\pgfpathlineto{\pgfqpoint{1.337377in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.083570in}}%
\pgfpathlineto{\pgfqpoint{1.319973in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.312970in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.070954in}}%
\pgfpathlineto{\pgfqpoint{1.306710in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.301476in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{1.053141in}}%
\pgfpathlineto{\pgfqpoint{1.297248in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.293384in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.290451in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.288328in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.286916in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.286137in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.285932in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.286246in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.287013in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.288134in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.289446in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.290692in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.291509in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.291462in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.290154in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.287392in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.283314in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.951228in}}%
\pgfpathlineto{\pgfqpoint{1.277388in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.270895in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.936712in}}%
\pgfpathlineto{\pgfqpoint{1.263587in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.256286in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.924139in}}%
\pgfpathlineto{\pgfqpoint{1.248942in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.242162in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{1.235906in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.230082in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.225181in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.894154in}}%
\pgfpathlineto{\pgfqpoint{1.220203in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.215686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.211587in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.873535in}}%
\pgfpathlineto{\pgfqpoint{1.207436in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.203401in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.199766in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.196583in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.848217in}}%
\pgfpathlineto{\pgfqpoint{1.193673in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.191294in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.189694in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.188953in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.189175in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.190498in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.193115in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.195490in}{0.802770in}}%
\pgfpathlineto{\pgfqpoint{1.197092in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.202522in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.210032in}{0.787592in}}%
\pgfpathlineto{\pgfqpoint{1.210135in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.219247in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.778190in}}%
\pgfpathlineto{\pgfqpoint{1.230318in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{1.242835in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.763506in}}%
\pgfpathlineto{\pgfqpoint{1.256308in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.757011in}}%
\pgfpathlineto{\pgfqpoint{1.270822in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.751204in}}%
\pgfpathlineto{\pgfqpoint{1.287536in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.746368in}}%
\pgfpathlineto{\pgfqpoint{1.310173in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.742830in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.740243in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.738835in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.739774in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{1.390711in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.744919in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.748925in}}%
\pgfpathlineto{\pgfqpoint{1.415803in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.753186in}}%
\pgfpathlineto{\pgfqpoint{1.438652in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.756954in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.757849in}}%
\pgfpathlineto{\pgfqpoint{1.464748in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.753908in}}%
\pgfpathlineto{\pgfqpoint{1.479644in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.746239in}}%
\pgfpathlineto{\pgfqpoint{1.491266in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.738287in}}%
\pgfpathlineto{\pgfqpoint{1.503608in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.731679in}}%
\pgfpathlineto{\pgfqpoint{1.518430in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.726586in}}%
\pgfpathlineto{\pgfqpoint{1.539815in}{0.724273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.551122in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.731771in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.527436in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.741835in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.749816in}}%
\pgfpathlineto{\pgfqpoint{1.490951in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.759421in}}%
\pgfpathlineto{\pgfqpoint{1.481387in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{1.471253in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.769657in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{1.421354in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{1.401452in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.751771in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.749758in}}%
\pgfpathlineto{\pgfqpoint{1.366620in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.749216in}}%
\pgfpathlineto{\pgfqpoint{1.337996in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{1.305261in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.764429in}}%
\pgfpathlineto{\pgfqpoint{1.274087in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.262398in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{1.252234in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.790488in}}%
\pgfpathlineto{\pgfqpoint{1.234633in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.804738in}}%
\pgfpathlineto{\pgfqpoint{1.223155in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.219598in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.217634in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.217040in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.221927in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.225274in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.228876in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.237510in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{1.241843in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.251021in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.260774in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.266597in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.278890in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.923646in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.936706in}}%
\pgfpathlineto{\pgfqpoint{1.300157in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.321461in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.322651in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.322004in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.320099in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.317635in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.315206in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.313222in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.311923in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.311427in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.311804in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.323072in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{1.347531in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{1.367055in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{1.387633in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{1.407641in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.426799in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.442070in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.440234in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.437367in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.428963in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.425233in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.422421in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.421180in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.425816in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{1.431961in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.439477in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{1.461257in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{1.475941in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.485542in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.946360in}}%
\pgfpathlineto{\pgfqpoint{1.488648in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.490024in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.489291in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.487835in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.482812in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.479994in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.477633in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.475849in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.474760in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.474505in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.475252in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.477203in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.480586in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.485632in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.068823in}}%
\pgfpathlineto{\pgfqpoint{1.502751in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.506519in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.513899in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.094362in}}%
\pgfpathlineto{\pgfqpoint{1.516505in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.519036in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.138868in}}%
\pgfpathlineto{\pgfqpoint{1.514715in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.513167in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.510964in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.510484in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.511041in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.512219in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.516457in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.519173in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.522689in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.527159in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{1.532266in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.236154in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.552486in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{1.561673in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{1.587871in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.265478in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.266477in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.265070in}}%
\pgfpathlineto{\pgfqpoint{1.643870in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.261113in}}%
\pgfpathlineto{\pgfqpoint{1.659257in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.254691in}}%
\pgfpathlineto{\pgfqpoint{1.670004in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{1.678548in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.695997in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.702745in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.206048in}}%
\pgfpathlineto{\pgfqpoint{1.705056in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.707264in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.708682in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.709364in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.709330in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.707138in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.705043in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{1.703274in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.699704in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.701726in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{1.708578in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.712765in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.720984in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.726437in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.731188in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.062243in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.067297in}}%
\pgfpathlineto{\pgfqpoint{1.766678in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.771740in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.775992in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{1.778509in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.779492in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.779183in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.777801in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{1.775488in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.770107in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.767708in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.765720in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.764234in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.763023in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.763426in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.764609in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.766677in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.769765in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.774030in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.779167in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.784798in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.791555in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.799083in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.818315in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{1.833438in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.873865in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.221764in}}%
\pgfpathlineto{\pgfqpoint{1.915224in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{1.924492in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.932469in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.199991in}}%
\pgfpathlineto{\pgfqpoint{1.938644in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.943364in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.946213in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.947393in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.947105in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.945537in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.942866in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.939264in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{1.935242in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.931109in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.926806in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.128916in}}%
\pgfpathlineto{\pgfqpoint{1.919492in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.916249in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.916880in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.919184in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{1.922931in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.928040in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.073680in}}%
\pgfpathlineto{\pgfqpoint{1.938576in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.943659in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.947762in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.950853in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{1.953285in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.954816in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.954738in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.953164in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.017868in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.948013in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.944455in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{1.935908in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.932211in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.929019in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.929449in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.934161in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{1.941062in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.949083in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{1.957535in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.965124in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.980139in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.981431in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.976775in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.973499in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.969901in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.857118in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.963298in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.960536in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.957852in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.951867in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{1.948771in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{1.933412in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.916826in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{1.905746in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.775375in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{1.874570in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.765667in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.766583in}}%
\pgfpathlineto{\pgfqpoint{1.785801in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{1.749185in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.746444in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.772373in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.755614in}}%
\pgfpathlineto{\pgfqpoint{1.678432in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.727556in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.729047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711363in}{0.856415in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.851487in}}%
\pgfpathlineto{\pgfqpoint{3.732082in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{3.738740in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.865291in}}%
\pgfpathlineto{\pgfqpoint{3.742218in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.743848in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.744075in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.742308in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{0.891397in}}%
\pgfpathlineto{\pgfqpoint{3.732716in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{0.896806in}}%
\pgfpathlineto{\pgfqpoint{3.719743in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{0.891705in}}%
\pgfpathlineto{\pgfqpoint{3.708515in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{3.705019in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{3.703824in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{3.704708in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{3.707272in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{3.710946in}{0.857062in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748109in}{0.949230in}}%
\pgfpathlineto{\pgfqpoint{1.751565in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.752711in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{1.740764in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.745850in}{0.951911in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711363in}{1.135884in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.135453in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.140778in}}%
\pgfpathlineto{\pgfqpoint{3.741587in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{3.749072in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.154223in}}%
\pgfpathlineto{\pgfqpoint{3.755014in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.760170in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.760862in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.760229in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.758161in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.754990in}{1.191369in}}%
\pgfpathlineto{\pgfqpoint{3.754227in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.745682in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.740448in}{1.201348in}}%
\pgfpathlineto{\pgfqpoint{3.725905in}{1.203251in}}%
\pgfpathlineto{\pgfqpoint{3.711363in}{1.199759in}}%
\pgfpathlineto{\pgfqpoint{3.709211in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{3.699956in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.189523in}}%
\pgfpathlineto{\pgfqpoint{3.693937in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{3.690258in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{3.687899in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{3.686869in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.687240in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{3.689142in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{3.692754in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{3.696820in}{1.143194in}}%
\pgfpathlineto{\pgfqpoint{3.699328in}{1.141610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370001in}{1.152658in}}%
\pgfpathlineto{\pgfqpoint{1.374240in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{1.387058in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.392921in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.397160in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.178869in}}%
\pgfpathlineto{\pgfqpoint{1.399253in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.182771in}}%
\pgfpathlineto{\pgfqpoint{1.398843in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.394905in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.386349in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.199383in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.200581in}}%
\pgfpathlineto{\pgfqpoint{1.362817in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.195877in}}%
\pgfpathlineto{\pgfqpoint{1.350660in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.345025in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.342011in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.341692in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.344150in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.349351in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.155440in}}%
\pgfpathlineto{\pgfqpoint{1.361291in}{1.154257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{1.391293in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.389878in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.392411in}}%
\pgfpathlineto{\pgfqpoint{1.622086in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.399017in}}%
\pgfpathlineto{\pgfqpoint{1.634371in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.642574in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.410386in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.654684in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.659391in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{1.663527in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.667159in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.673184in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.456966in}}%
\pgfpathlineto{\pgfqpoint{1.675754in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.678370in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.680755in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.682954in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.685004in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.688750in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.500039in}}%
\pgfpathlineto{\pgfqpoint{1.690659in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.696729in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.698366in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.699782in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.700969in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.701919in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.702630in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.703101in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.703332in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.703324in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.702580in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.701836in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.700830in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.699540in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.697932in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.695956in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.693539in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.690578in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.629679in}}%
\pgfpathlineto{\pgfqpoint{1.687440in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.683658in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.678912in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.651359in}}%
\pgfpathlineto{\pgfqpoint{1.673030in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.665723in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.663644in}}%
\pgfpathlineto{\pgfqpoint{1.655838in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.640746in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.675349in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.676841in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.675833in}}%
\pgfpathlineto{\pgfqpoint{1.590240in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.672268in}}%
\pgfpathlineto{\pgfqpoint{1.574206in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.666179in}}%
\pgfpathlineto{\pgfqpoint{1.563404in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.657220in}}%
\pgfpathlineto{\pgfqpoint{1.554656in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.547541in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.644385in}}%
\pgfpathlineto{\pgfqpoint{1.541417in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.531781in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{1.527782in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.524147in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.521092in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.518517in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.516352in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.593696in}}%
\pgfpathlineto{\pgfqpoint{1.514265in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.512314in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.510778in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.509647in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.508918in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.508589in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.508653in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.509096in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.509898in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.511032in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.512465in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.514159in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.516780in}}%
\pgfpathlineto{\pgfqpoint{1.515928in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.517558in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.519302in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.521130in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.523016in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.524946in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.526914in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.528931in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.467218in}}%
\pgfpathlineto{\pgfqpoint{1.530895in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.532839in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.534935in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.537242in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.539832in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.542783in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{1.546187in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{1.550159in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{1.554825in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.408566in}}%
\pgfpathlineto{\pgfqpoint{1.560557in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{1.568286in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.397093in}}%
\pgfpathlineto{\pgfqpoint{1.579700in}{1.394543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585311in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.441593in}}%
\pgfpathlineto{\pgfqpoint{1.570884in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.566517in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.562615in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.553391in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.550727in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{1.543207in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.536803in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.535109in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.533696in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.532593in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.531820in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.531388in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.531572in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.536219in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.538347in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.540936in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.544056in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.610340in}}%
\pgfpathlineto{\pgfqpoint{1.547613in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.551837in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.570935in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.581714in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{1.599603in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.655493in}}%
\pgfpathlineto{\pgfqpoint{1.627546in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{1.644700in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.646666in}}%
\pgfpathlineto{\pgfqpoint{1.653598in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.660231in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.634127in}}%
\pgfpathlineto{\pgfqpoint{1.665104in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.668952in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.672029in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.674487in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{1.676527in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.678189in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.679453in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.680351in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.680900in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.680991in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.679772in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.677299in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.675625in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.672022in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.665456in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.663035in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.660515in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.657895in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.649067in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.458994in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.641054in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.636087in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.629886in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.620557in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.430405in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.430588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907093,0.735268,0.672671}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{1.451173in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.451415in}}%
\pgfpathlineto{\pgfqpoint{1.850093in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.454282in}}%
\pgfpathlineto{\pgfqpoint{1.874086in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.459639in}}%
\pgfpathlineto{\pgfqpoint{1.887850in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{1.898503in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.907071in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.477595in}}%
\pgfpathlineto{\pgfqpoint{1.914557in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.920569in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.491958in}}%
\pgfpathlineto{\pgfqpoint{1.925852in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.930375in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.934031in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.937010in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.515071in}}%
\pgfpathlineto{\pgfqpoint{1.939862in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.942123in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.943785in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.944818in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.945155in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.944693in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.943306in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.940856in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.937209in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{1.932901in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.927418in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.920956in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{1.906182in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.897629in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.612374in}}%
\pgfpathlineto{\pgfqpoint{1.887455in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.620433in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.625303in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.626642in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.624315in}}%
\pgfpathlineto{\pgfqpoint{1.830279in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.618060in}}%
\pgfpathlineto{\pgfqpoint{1.817595in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.808999in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.607371in}}%
\pgfpathlineto{\pgfqpoint{1.802055in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.796270in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.591297in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.786565in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.782565in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.779099in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.567631in}}%
\pgfpathlineto{\pgfqpoint{1.775902in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.772907in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.770480in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.768584in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.767194in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.766299in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.765900in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.766012in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.766668in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.767915in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.775985in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.487595in}}%
\pgfpathlineto{\pgfqpoint{1.780195in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.785349in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.791703in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.470391in}}%
\pgfpathlineto{\pgfqpoint{1.800089in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{1.811455in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.453888in}}%
\pgfpathlineto{\pgfqpoint{1.833900in}{1.451452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.818153in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.499387in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.800918in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.796859in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.797266in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.798441in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.800343in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.806261in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.558978in}}%
\pgfpathlineto{\pgfqpoint{1.811003in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.823952in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.834718in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.584598in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.587505in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.585372in}}%
\pgfpathlineto{\pgfqpoint{1.866949in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.879402in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.892674in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{1.896767in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.899547in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.901749in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.901339in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.897754in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.894566in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{1.890228in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.496721in}}%
\pgfpathlineto{\pgfqpoint{1.877588in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.867345in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.483486in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.483248in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.487672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907300,0.727641,0.661430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257101in}{0.715013in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.713280in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.712655in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.712963in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.714212in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.716602in}}%
\pgfpathlineto{\pgfqpoint{2.335367in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.719840in}}%
\pgfpathlineto{\pgfqpoint{2.358529in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.724381in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.729769in}}%
\pgfpathlineto{\pgfqpoint{2.375312in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.736583in}}%
\pgfpathlineto{\pgfqpoint{2.388638in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.400154in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.744757in}}%
\pgfpathlineto{\pgfqpoint{2.410218in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.755034in}}%
\pgfpathlineto{\pgfqpoint{2.418264in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.426258in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{2.432223in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.438758in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.443558in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{2.447777in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.452197in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.455519in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.458028in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.459925in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.816112in}}%
\pgfpathlineto{\pgfqpoint{2.461819in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.463624in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.464925in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.465839in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.466465in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.466888in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.467179in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.467396in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.467572in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.467718in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.467820in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.467842in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.467736in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.467443in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.466902in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.466050in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.464830in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.463194in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.461120in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.459445in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.457763in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.456069in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.454600in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.453619in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.453313in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.453711in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.454675in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.455982in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.457407in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.458777in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.459987in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.013279in}}%
\pgfpathlineto{\pgfqpoint{2.461180in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.462457in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.463298in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.463706in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.463684in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.463235in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.462361in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.461071in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{1.060874in}}%
\pgfpathlineto{\pgfqpoint{2.459907in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.458689in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.457338in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.455962in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.454705in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.453716in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.453117in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.453229in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.453826in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.454637in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.455542in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.456446in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.457996in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.458567in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.458975in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.459207in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.459251in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.459094in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.458714in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.458087in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.457176in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.454295in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.452184in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.449498in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.236394in}}%
\pgfpathlineto{\pgfqpoint{2.446129in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.443325in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.439826in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.435500in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.260259in}}%
\pgfpathlineto{\pgfqpoint{2.430606in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.426020in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.420617in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{2.415016in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.409726in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.404207in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.295475in}}%
\pgfpathlineto{\pgfqpoint{2.399398in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.395318in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.392001in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.389669in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.388432in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.388284in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.389117in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.390761in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.393010in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.395661in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.398529in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.401459in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.371461in}}%
\pgfpathlineto{\pgfqpoint{2.404846in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.408364in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.411642in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.414637in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.400185in}}%
\pgfpathlineto{\pgfqpoint{2.417440in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.420784in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.423732in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.426313in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.428563in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.430516in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.436483in}}%
\pgfpathlineto{\pgfqpoint{2.432497in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.434666in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.436530in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.439505in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.441696in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.442566in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.443313in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.443957in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.444511in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.444985in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.445388in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.445725in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.445996in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.446231in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.446452in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.446561in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.446551in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.446415in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.564978in}}%
\pgfpathlineto{\pgfqpoint{2.446147in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.445877in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.445504in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.444399in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.442703in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.441571in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.440205in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.438558in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.436573in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.434183in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.640529in}}%
\pgfpathlineto{\pgfqpoint{2.431396in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.428948in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.426000in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.418278in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.668141in}}%
\pgfpathlineto{\pgfqpoint{2.414200in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.409798in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.404805in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.688199in}}%
\pgfpathlineto{\pgfqpoint{2.399788in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.394773in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.389506in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.706285in}}%
\pgfpathlineto{\pgfqpoint{2.384402in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.379369in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.374297in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.724473in}}%
\pgfpathlineto{\pgfqpoint{2.369043in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.741246in}}%
\pgfpathlineto{\pgfqpoint{2.357660in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.350238in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.753242in}}%
\pgfpathlineto{\pgfqpoint{2.340640in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.759708in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.761269in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.758365in}}%
\pgfpathlineto{\pgfqpoint{2.294012in}{1.754971in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.750775in}}%
\pgfpathlineto{\pgfqpoint{2.283586in}{1.748647in}}%
\pgfpathlineto{\pgfqpoint{2.276335in}{1.742324in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.737894in}}%
\pgfpathlineto{\pgfqpoint{2.270018in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.264778in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.719615in}}%
\pgfpathlineto{\pgfqpoint{2.255299in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.250872in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.246592in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.698255in}}%
\pgfpathlineto{\pgfqpoint{2.242427in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.237882in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.233507in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.229357in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.677066in}}%
\pgfpathlineto{\pgfqpoint{2.224856in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.216415in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{2.212643in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.208420in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.204768in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.201635in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.198963in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.628422in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.192887in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.190538in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.188559in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.186891in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.185485in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.584723in}}%
\pgfpathlineto{\pgfqpoint{2.184255in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.182718in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.181434in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.179490in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.178779in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.178218in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.177792in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.177306in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.177229in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.177253in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.177373in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.177881in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.178265in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.178737in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.179301in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.179968in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.180749in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.181663in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.182734in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.183989in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.443363in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.186258in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.187620in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.189225in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.191113in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.193330in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.195923in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.394568in}}%
\pgfpathlineto{\pgfqpoint{2.198940in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.201492in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.204431in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.207777in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.211533in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.366134in}}%
\pgfpathlineto{\pgfqpoint{2.215220in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.218754in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.222442in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.226145in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.340504in}}%
\pgfpathlineto{\pgfqpoint{2.229443in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.232122in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.234242in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.235615in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.236096in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.235613in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.234186in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.231933in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.229050in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.285200in}}%
\pgfpathlineto{\pgfqpoint{2.225222in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.220912in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.216635in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.263291in}}%
\pgfpathlineto{\pgfqpoint{2.212270in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.202753in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.242870in}}%
\pgfpathlineto{\pgfqpoint{2.198862in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.193987in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.189898in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.186499in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.219217in}}%
\pgfpathlineto{\pgfqpoint{2.183283in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.179636in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.176663in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.174248in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.172296in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.170730in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{2.169247in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.167642in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.166443in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.165598in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.164832in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.164866in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.165157in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.165695in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.166468in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.167452in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.168606in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.103750in}}%
\pgfpathlineto{\pgfqpoint{2.169855in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.170625in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.171298in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.171940in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.171761in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.171234in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.170425in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.055798in}}%
\pgfpathlineto{\pgfqpoint{2.169158in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.167376in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.165631in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.164046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.162699in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.161637in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.160883in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.160451in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.160354in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.160601in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.161208in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.162187in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.163535in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.165224in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.167164in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.169180in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.955838in}}%
\pgfpathlineto{\pgfqpoint{2.170553in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.171328in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.171582in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.171256in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.170430in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.923519in}}%
\pgfpathlineto{\pgfqpoint{2.168889in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.166714in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.164571in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.162636in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.160992in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.159665in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.158648in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.157912in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.157422in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.157137in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.157014in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.157009in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.157080in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.157337in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.157507in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.157726in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.158037in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.158498in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.159180in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.160173in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.161586in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.163558in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.166274in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.768754in}}%
\pgfpathlineto{\pgfqpoint{2.169937in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.177701in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.183988in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.749211in}}%
\pgfpathlineto{\pgfqpoint{2.190368in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.737171in}}%
\pgfpathlineto{\pgfqpoint{2.199287in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.209585in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.728596in}}%
\pgfpathlineto{\pgfqpoint{2.223473in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.722459in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.718196in}}%
\pgfpathlineto{\pgfqpoint{2.243792in}{0.717949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.285589in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.718624in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.720468in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.723911in}}%
\pgfpathlineto{\pgfqpoint{2.241433in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.728622in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{2.210871in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.193193in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.187073in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.759509in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.174159in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.170042in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{2.168185in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.165828in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.165178in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.164741in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.164012in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.163752in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.163749in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.163899in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.164263in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.164903in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.165876in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.167233in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.169015in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{2.170672in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.172231in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.173966in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.175750in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.179146in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.178906in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.177939in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.176471in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.171684in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{2.169547in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.168282in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.168366in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.170724in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.171806in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.173086in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.174504in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.175970in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.178510in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.177955in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.176922in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.175866in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.174884in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.173366in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.172890in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.172620in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.172733in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.173139in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.173802in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.177668in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.179755in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.182368in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{2.185167in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.194591in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.202847in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.207312in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.212577in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.250163in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.222319in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.227896in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.242162in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{2.245920in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.248949in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.251023in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.251956in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.250236in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.247783in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.244541in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{2.240671in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.236427in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{2.228004in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.219476in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.215844in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.208926in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.205896in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.203298in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.199193in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.193596in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.192237in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.191081in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.190097in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.189257in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.187929in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.186617in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.186337in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.186135in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.185978in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.186033in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.186183in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.186797in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.187891in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.189570in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.190678in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.195461in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.606261in}}%
\pgfpathlineto{\pgfqpoint{2.199915in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.202093in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.204670in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.207719in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.211318in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.638218in}}%
\pgfpathlineto{\pgfqpoint{2.215007in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.222872in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.236992in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.679393in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.252707in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.263946in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.269826in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.712714in}}%
\pgfpathlineto{\pgfqpoint{2.276504in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.283751in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.725477in}}%
\pgfpathlineto{\pgfqpoint{2.293614in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.733652in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{2.320410in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{2.340357in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.727810in}}%
\pgfpathlineto{\pgfqpoint{2.350136in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{2.365369in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{2.378769in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{2.391084in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.396805in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{2.406962in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.411407in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.415150in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.650069in}}%
\pgfpathlineto{\pgfqpoint{2.418637in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.424833in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.429093in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{2.432187in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.433757in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.435055in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.436121in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.437671in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.438200in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.438585in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.438998in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.438917in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.438739in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.438469in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.438111in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.437665in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.437129in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.434900in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.433901in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.430389in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.429145in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.421789in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.419161in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{2.416389in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.413875in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.404087in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.391977in}}%
\pgfpathlineto{\pgfqpoint{2.400566in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.397082in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.389355in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{2.385683in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.379003in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.376171in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.373988in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.334885in}}%
\pgfpathlineto{\pgfqpoint{2.372725in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.372563in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{2.373681in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.384704in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{2.390372in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.396560in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.280794in}}%
\pgfpathlineto{\pgfqpoint{2.402597in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.409119in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.414864in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{2.420513in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.438066in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.441159in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.443607in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.445527in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.214936in}}%
\pgfpathlineto{\pgfqpoint{2.447473in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.451398in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.452188in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.448552in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.447321in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.444847in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.444576in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.444660in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.445134in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.445962in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.449380in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.451219in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.452894in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.454308in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.455406in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.456164in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.456575in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.456640in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.456358in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.455730in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.453442in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.449960in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{2.445290in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.445066in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.445858in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.449895in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.452179in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.455997in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.457380in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.458415in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.459141in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.459864in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.459762in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.459623in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.459453in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.459227in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.458420in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.457718in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.456720in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.453462in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.450948in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.447602in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{2.444321in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.435944in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{2.430251in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.424630in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.416967in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.409646in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{2.400207in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.389510in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{2.377070in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.735246in}}%
\pgfpathlineto{\pgfqpoint{2.361511in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.729589in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{2.340574in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.718160in}}%
\pgfpathlineto{\pgfqpoint{2.287830in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.717913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907300,0.727641,0.661430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.729047in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.727556in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.727273in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.728084in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{1.619645in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.732820in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.736976in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.741917in}}%
\pgfpathlineto{\pgfqpoint{1.664079in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.748146in}}%
\pgfpathlineto{\pgfqpoint{1.678432in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.755614in}}%
\pgfpathlineto{\pgfqpoint{1.690488in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.702004in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.763850in}}%
\pgfpathlineto{\pgfqpoint{1.713264in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.772373in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{1.746444in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.781465in}}%
\pgfpathlineto{\pgfqpoint{1.749185in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.777742in}}%
\pgfpathlineto{\pgfqpoint{1.769127in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.771705in}}%
\pgfpathlineto{\pgfqpoint{1.785801in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.766583in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.763252in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.761641in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.761582in}}%
\pgfpathlineto{\pgfqpoint{1.841657in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.762964in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.765667in}}%
\pgfpathlineto{\pgfqpoint{1.874570in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.769821in}}%
\pgfpathlineto{\pgfqpoint{1.892296in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.775375in}}%
\pgfpathlineto{\pgfqpoint{1.905746in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.782486in}}%
\pgfpathlineto{\pgfqpoint{1.916826in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.791660in}}%
\pgfpathlineto{\pgfqpoint{1.925831in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.933412in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.804240in}}%
\pgfpathlineto{\pgfqpoint{1.939526in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.948771in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.825175in}}%
\pgfpathlineto{\pgfqpoint{1.951867in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.955057in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.957852in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.960536in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.963298in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.966221in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.857118in}}%
\pgfpathlineto{\pgfqpoint{1.969901in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.973499in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.976775in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.886758in}}%
\pgfpathlineto{\pgfqpoint{1.981431in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.982385in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.981989in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.980791in}{0.905321in}}%
\pgfpathlineto{\pgfqpoint{1.980139in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.976848in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.971832in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{1.965124in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.957535in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.937164in}}%
\pgfpathlineto{\pgfqpoint{1.949083in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.941062in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.948937in}}%
\pgfpathlineto{\pgfqpoint{1.934161in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.929449in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.927031in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.927043in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.929019in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.932211in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.935908in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.991888in}}%
\pgfpathlineto{\pgfqpoint{1.940235in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.944455in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.948013in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.950818in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.017868in}}%
\pgfpathlineto{\pgfqpoint{1.953164in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.954738in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.955291in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.954816in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.953285in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{1.050629in}}%
\pgfpathlineto{\pgfqpoint{1.950853in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.947762in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.943659in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.938576in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.073680in}}%
\pgfpathlineto{\pgfqpoint{1.933373in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.928040in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.922931in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.091515in}}%
\pgfpathlineto{\pgfqpoint{1.919184in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.916880in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.916249in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.917224in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.919492in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.128916in}}%
\pgfpathlineto{\pgfqpoint{1.922647in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.926806in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.931109in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.935242in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.151177in}}%
\pgfpathlineto{\pgfqpoint{1.939264in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.942866in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.945537in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.947105in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.947393in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.946213in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.943364in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.938644in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{1.199991in}}%
\pgfpathlineto{\pgfqpoint{1.932469in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.924492in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.212443in}}%
\pgfpathlineto{\pgfqpoint{1.915224in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.221764in}}%
\pgfpathlineto{\pgfqpoint{1.904344in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.229358in}}%
\pgfpathlineto{\pgfqpoint{1.891615in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.235223in}}%
\pgfpathlineto{\pgfqpoint{1.873865in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.238855in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.239661in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.237226in}}%
\pgfpathlineto{\pgfqpoint{1.833438in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.231625in}}%
\pgfpathlineto{\pgfqpoint{1.818315in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.807735in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.222928in}}%
\pgfpathlineto{\pgfqpoint{1.799083in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.211327in}}%
\pgfpathlineto{\pgfqpoint{1.791555in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.784798in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.779167in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.774030in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.769765in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.766677in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.764609in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.763426in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.763023in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.763315in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.764234in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.765720in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.767708in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.770107in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.772776in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.775488in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{1.777801in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.779183in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.779492in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.778509in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.087400in}}%
\pgfpathlineto{\pgfqpoint{1.775992in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.771740in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.766678in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.067297in}}%
\pgfpathlineto{\pgfqpoint{1.760102in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.742987in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{1.062243in}}%
\pgfpathlineto{\pgfqpoint{1.731188in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.726437in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.720984in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.080495in}}%
\pgfpathlineto{\pgfqpoint{1.716641in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.712765in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.708578in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.103419in}}%
\pgfpathlineto{\pgfqpoint{1.704353in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.701726in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.699704in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.698517in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.698256in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.698838in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.701615in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.703274in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.159155in}}%
\pgfpathlineto{\pgfqpoint{1.705043in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.707138in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.708584in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.709330in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.709364in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.708682in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.707264in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.705056in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.206048in}}%
\pgfpathlineto{\pgfqpoint{1.702745in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.699842in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.695997in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.690991in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.231271in}}%
\pgfpathlineto{\pgfqpoint{1.685446in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.678548in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{1.670004in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.254691in}}%
\pgfpathlineto{\pgfqpoint{1.659257in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.261113in}}%
\pgfpathlineto{\pgfqpoint{1.643870in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.265070in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.266477in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.265478in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.261864in}}%
\pgfpathlineto{\pgfqpoint{1.587871in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{1.572702in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{1.561673in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{1.552486in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.544858in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.236154in}}%
\pgfpathlineto{\pgfqpoint{1.537946in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.532266in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{1.527159in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.522689in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.519173in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.516457in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.514102in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.512219in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.511041in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.510484in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.510964in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.511884in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.513167in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.514715in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.138868in}}%
\pgfpathlineto{\pgfqpoint{1.516187in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.517455in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.518475in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.519036in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.518947in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.518099in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.516505in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.094362in}}%
\pgfpathlineto{\pgfqpoint{1.513899in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.506519in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.502751in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.068823in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.493367in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.489266in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{1.047470in}}%
\pgfpathlineto{\pgfqpoint{1.485632in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.480586in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.477203in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.475252in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.474505in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.474760in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.475849in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.477633in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.479994in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.482812in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.485943in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.982687in}}%
\pgfpathlineto{\pgfqpoint{1.487835in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.489291in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.490148in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.490024in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.488648in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.946360in}}%
\pgfpathlineto{\pgfqpoint{1.485542in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.475941in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.937016in}}%
\pgfpathlineto{\pgfqpoint{1.461257in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.940132in}}%
\pgfpathlineto{\pgfqpoint{1.448885in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.949403in}}%
\pgfpathlineto{\pgfqpoint{1.439477in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.431961in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.962085in}}%
\pgfpathlineto{\pgfqpoint{1.425816in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.422217in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.421180in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.422421in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.425233in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.995011in}}%
\pgfpathlineto{\pgfqpoint{1.428963in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.433474in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.437367in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.440234in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.441847in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.442070in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.440794in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.437900in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.433245in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{1.426799in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.418824in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{1.062790in}}%
\pgfpathlineto{\pgfqpoint{1.407641in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.069498in}}%
\pgfpathlineto{\pgfqpoint{1.387633in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.072744in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.072731in}}%
\pgfpathlineto{\pgfqpoint{1.367055in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.069401in}}%
\pgfpathlineto{\pgfqpoint{1.347531in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{1.336703in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{1.050524in}}%
\pgfpathlineto{\pgfqpoint{1.323072in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.318628in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.313090in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.311804in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.311427in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.009987in}}%
\pgfpathlineto{\pgfqpoint{1.311923in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.313222in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.315206in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.317635in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.320099in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.322004in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.322651in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.321461in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.950513in}}%
\pgfpathlineto{\pgfqpoint{1.306986in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.300157in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.936706in}}%
\pgfpathlineto{\pgfqpoint{1.292888in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.923646in}}%
\pgfpathlineto{\pgfqpoint{1.278890in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.272390in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.909213in}}%
\pgfpathlineto{\pgfqpoint{1.266597in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.260774in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.255852in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.891859in}}%
\pgfpathlineto{\pgfqpoint{1.251021in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.246212in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.241843in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.871844in}}%
\pgfpathlineto{\pgfqpoint{1.237510in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.232976in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.228876in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.225274in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.221927in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.219313in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.217645in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.217040in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.217634in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.219598in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.223155in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.224575in}{0.804738in}}%
\pgfpathlineto{\pgfqpoint{1.228041in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.234633in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.790488in}}%
\pgfpathlineto{\pgfqpoint{1.242712in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.252234in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.780366in}}%
\pgfpathlineto{\pgfqpoint{1.262398in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.771783in}}%
\pgfpathlineto{\pgfqpoint{1.274087in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.764429in}}%
\pgfpathlineto{\pgfqpoint{1.287742in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{1.305261in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.337996in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.749216in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.748815in}}%
\pgfpathlineto{\pgfqpoint{1.366620in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.749758in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.751771in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{1.401452in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.759532in}}%
\pgfpathlineto{\pgfqpoint{1.421354in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.764716in}}%
\pgfpathlineto{\pgfqpoint{1.439652in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.769657in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{1.471253in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.768395in}}%
\pgfpathlineto{\pgfqpoint{1.481387in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.759421in}}%
\pgfpathlineto{\pgfqpoint{1.490951in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.749816in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.741835in}}%
\pgfpathlineto{\pgfqpoint{1.527436in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.735959in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.731771in}}%
\pgfpathlineto{\pgfqpoint{1.551122in}{0.730596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.549822in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{1.528786in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{1.515281in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{1.479228in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{1.431400in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.415895in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.762788in}}%
\pgfpathlineto{\pgfqpoint{1.396767in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.756171in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{1.312949in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.762516in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{1.295953in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{1.272964in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.245289in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.825411in}}%
\pgfpathlineto{\pgfqpoint{1.239113in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.825503in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.246468in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.254318in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.262185in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.266636in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.270880in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.275320in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.285897in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.291845in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.305886in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.313961in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.322465in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.331654in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.340797in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.961783in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.397308in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{1.409250in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.420321in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.439076in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.456259in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.919453in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{1.502617in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.504518in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.505368in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.505134in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.504034in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.498001in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.495853in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.494184in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.492559in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.492712in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.497836in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.501201in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.511827in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.516254in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.519980in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.523780in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{1.530367in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.532263in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.533324in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.533500in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.532887in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.531689in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.530158in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.526612in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.525165in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.524105in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.523934in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.526911in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.199291in}}%
\pgfpathlineto{\pgfqpoint{1.532618in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.547251in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.554156in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.243068in}}%
\pgfpathlineto{\pgfqpoint{1.587869in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.249219in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.642837in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.248071in}}%
\pgfpathlineto{\pgfqpoint{1.657089in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.240683in}}%
\pgfpathlineto{\pgfqpoint{1.666747in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.673920in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.679623in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.689551in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{1.691355in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.692436in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.692784in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.692459in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.691514in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.690008in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{1.688505in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.686789in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.684996in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.683335in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.682068in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.681475in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.681797in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.683156in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.685502in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.101418in}}%
\pgfpathlineto{\pgfqpoint{1.692659in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.701165in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{1.704968in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.709373in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.716046in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.718444in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{1.721474in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.724213in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.726131in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.727127in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.725562in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.722519in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.716344in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.714069in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.712215in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.711289in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.711622in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.715691in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.718644in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.727930in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.745432in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{1.777695in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.785570in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.786596in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.766195in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.989003in}}%
\pgfpathlineto{\pgfqpoint{1.761908in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.754128in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.752101in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.751240in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.751599in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.756687in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.762039in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.783288in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.789015in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.075288in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.799058in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.802480in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.804201in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.802512in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.796182in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.792649in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{1.789564in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.787074in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.785263in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.784214in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.783986in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.784636in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.786230in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.788847in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.797460in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.803564in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{1.811681in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{1.822036in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{1.842519in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{1.896029in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.194516in}}%
\pgfpathlineto{\pgfqpoint{1.910216in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.914341in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.917469in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.916896in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.915161in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.900851in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.896673in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.123715in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.889725in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.888073in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.094510in}}%
\pgfpathlineto{\pgfqpoint{1.896050in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.902137in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.079143in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.915405in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{1.926263in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.934890in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.935610in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.935367in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.934200in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.932122in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.998831in}}%
\pgfpathlineto{\pgfqpoint{1.920894in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.916426in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.911727in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.978231in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.904277in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.902915in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.904028in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.907879in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.914200in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.921599in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{1.943758in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{1.952533in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.954939in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.955782in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.955283in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.953682in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{1.951326in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.946259in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.943646in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.941157in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.938789in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.932013in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.924679in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{1.919641in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.882171in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.779850in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.863339in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.770967in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{1.784104in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{1.761240in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{1.738630in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{1.727573in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.782494in}}%
\pgfpathlineto{\pgfqpoint{1.717595in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.772083in}}%
\pgfpathlineto{\pgfqpoint{1.699728in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.677915in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.747941in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.742670in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{1.623789in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.733563in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.734913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745850in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.741989in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.740764in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.967907in}}%
\pgfpathlineto{\pgfqpoint{1.750236in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.752711in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.751565in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.949230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.361236in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{1.339522in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.336955in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.335741in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.335961in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.034180in}}%
\pgfpathlineto{\pgfqpoint{1.347261in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.356102in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.395728in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.045113in}}%
\pgfpathlineto{\pgfqpoint{1.404327in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.408821in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.410927in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.409259in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.395746in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.388543in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{1.378366in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.978906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907300,0.727641,0.661430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{1.430588in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.427322in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.430405in}}%
\pgfpathlineto{\pgfqpoint{1.620557in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.629886in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{1.636087in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.641054in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.645509in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.458994in}}%
\pgfpathlineto{\pgfqpoint{1.649067in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.652217in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.655142in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.657895in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.660515in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.490217in}}%
\pgfpathlineto{\pgfqpoint{1.663035in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.665456in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.667773in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.669969in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.672022in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.673906in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.532883in}}%
\pgfpathlineto{\pgfqpoint{1.675625in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.677299in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.678687in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.679772in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.680543in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.680991in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.681111in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.680900in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.680351in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.679453in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.678189in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.676527in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.606655in}}%
\pgfpathlineto{\pgfqpoint{1.674487in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.672029in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.668952in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.665104in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.634127in}}%
\pgfpathlineto{\pgfqpoint{1.660231in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.653598in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.646666in}}%
\pgfpathlineto{\pgfqpoint{1.644700in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.653066in}}%
\pgfpathlineto{\pgfqpoint{1.627546in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.655493in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{1.599603in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.650628in}}%
\pgfpathlineto{\pgfqpoint{1.581714in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.643092in}}%
\pgfpathlineto{\pgfqpoint{1.570935in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.630847in}}%
\pgfpathlineto{\pgfqpoint{1.556905in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.551837in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.547613in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.610340in}}%
\pgfpathlineto{\pgfqpoint{1.544056in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.540936in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.538347in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.536219in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.534502in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.533165in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.532191in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.531572in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.531305in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.531388in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.531820in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.532593in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.533696in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.535109in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.536803in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.538744in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.543207in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.498599in}}%
\pgfpathlineto{\pgfqpoint{1.545634in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.550727in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.553391in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{1.562615in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{1.566517in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{1.570884in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.441593in}}%
\pgfpathlineto{\pgfqpoint{1.576886in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{1.585311in}{1.432482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.593721in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.584231in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.569113in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.565415in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{1.558708in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.556129in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.553873in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.551984in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.549433in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.548806in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.548618in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.550675in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.552240in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.554270in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.556802in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{1.559967in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.563999in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.568822in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.621142in}}%
\pgfpathlineto{\pgfqpoint{1.574861in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.583581in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.632768in}}%
\pgfpathlineto{\pgfqpoint{1.638270in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.646016in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.663471in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.663694in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.661001in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.545724in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.639093in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.635067in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.623802in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{1.615929in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.466909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907300,0.727641,0.661430}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820822in}{1.487672in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.483248in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.483486in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.487827in}}%
\pgfpathlineto{\pgfqpoint{1.867345in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.877588in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.496721in}}%
\pgfpathlineto{\pgfqpoint{1.884704in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.890228in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.513090in}}%
\pgfpathlineto{\pgfqpoint{1.894566in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.897754in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.900001in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.901339in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.901749in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.901178in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.899547in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.896767in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.564096in}}%
\pgfpathlineto{\pgfqpoint{1.892674in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.886782in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.879402in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.578229in}}%
\pgfpathlineto{\pgfqpoint{1.866949in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.585372in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.587505in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.584598in}}%
\pgfpathlineto{\pgfqpoint{1.834718in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.823952in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.816544in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.811003in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.558978in}}%
\pgfpathlineto{\pgfqpoint{1.806261in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.802952in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.800343in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.798441in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.797266in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.796859in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.797276in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.798595in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.800918in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.804369in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.499387in}}%
\pgfpathlineto{\pgfqpoint{1.809969in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.818153in}{1.489392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.849788in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.845597in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.538090in}}%
\pgfpathlineto{\pgfqpoint{1.851609in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.527290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907570,0.719973,0.650005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.717913in}}%
\pgfpathlineto{\pgfqpoint{2.287830in}{0.717949in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.718160in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.719328in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{2.340574in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.725104in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.729589in}}%
\pgfpathlineto{\pgfqpoint{2.361511in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.735246in}}%
\pgfpathlineto{\pgfqpoint{2.377070in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.742418in}}%
\pgfpathlineto{\pgfqpoint{2.389510in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.400207in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{2.409646in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.416967in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.424630in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.430251in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{2.435944in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.444321in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.797906in}}%
\pgfpathlineto{\pgfqpoint{2.447602in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.450948in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.453462in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.455338in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.456720in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.457718in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.458420in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.458901in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.459227in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.459453in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.459623in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.459762in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.459877in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.459954in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.459964in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.459864in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.459607in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.459141in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.458415in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.457380in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.455997in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.454251in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.452179in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.449895in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.447625in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.956786in}}%
\pgfpathlineto{\pgfqpoint{2.445858in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.445066in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.444878in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.445290in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.448001in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.449960in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.451820in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.453442in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.454755in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.455730in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.456358in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.456640in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.456575in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.456164in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.455406in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.454308in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.452894in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.451219in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.449380in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.447527in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.445962in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.445134in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.444660in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.444576in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.444847in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.445391in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.446105in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{2.447321in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.448552in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.449675in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.450630in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.451382in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.451907in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.452188in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.451957in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.451398in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.450500in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.449213in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.447473in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.214936in}}%
\pgfpathlineto{\pgfqpoint{2.445527in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.443607in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.441159in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.438066in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.434192in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.246380in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.420513in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.265468in}}%
\pgfpathlineto{\pgfqpoint{2.414864in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.409119in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.402597in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.280794in}}%
\pgfpathlineto{\pgfqpoint{2.396560in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.390372in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.296055in}}%
\pgfpathlineto{\pgfqpoint{2.384704in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.379912in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.376162in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.373681in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.319998in}}%
\pgfpathlineto{\pgfqpoint{2.372563in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.372725in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.334885in}}%
\pgfpathlineto{\pgfqpoint{2.373988in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.376171in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.379003in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.382244in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.385683in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.366989in}}%
\pgfpathlineto{\pgfqpoint{2.389355in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.393322in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.397082in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.400566in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.391977in}}%
\pgfpathlineto{\pgfqpoint{2.404087in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.407750in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.411006in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.413875in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.416389in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{2.419161in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.421789in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.424059in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.426014in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.427698in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.429145in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.430389in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.431457in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.433901in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.434900in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.435759in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.436497in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.437129in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.437665in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.438111in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.438469in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.438739in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.438917in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.438998in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.438975in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.438840in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.438585in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.438200in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.437671in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.436985in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.436121in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.435055in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.433757in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.432187in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.611530in}}%
\pgfpathlineto{\pgfqpoint{2.430691in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.429093in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.427163in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.424833in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.422022in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.418637in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.650069in}}%
\pgfpathlineto{\pgfqpoint{2.415150in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.411407in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.406962in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.671919in}}%
\pgfpathlineto{\pgfqpoint{2.401873in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.396805in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.391084in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{2.385016in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.378769in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.703329in}}%
\pgfpathlineto{\pgfqpoint{2.372221in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.365369in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.716679in}}%
\pgfpathlineto{\pgfqpoint{2.358403in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.350136in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.727810in}}%
\pgfpathlineto{\pgfqpoint{2.340357in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.734750in}}%
\pgfpathlineto{\pgfqpoint{2.320410in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.736724in}}%
\pgfpathlineto{\pgfqpoint{2.311945in}{1.736001in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.733652in}}%
\pgfpathlineto{\pgfqpoint{2.293614in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.725477in}}%
\pgfpathlineto{\pgfqpoint{2.283751in}{1.723354in}}%
\pgfpathlineto{\pgfqpoint{2.276504in}{1.717031in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.712714in}}%
\pgfpathlineto{\pgfqpoint{2.269826in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.263946in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.258260in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.696830in}}%
\pgfpathlineto{\pgfqpoint{2.252707in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.679393in}}%
\pgfpathlineto{\pgfqpoint{2.242313in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.236992in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.232131in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.660528in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.222872in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.218654in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.215007in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.638218in}}%
\pgfpathlineto{\pgfqpoint{2.211318in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.207719in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.204670in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.202093in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.199915in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.606261in}}%
\pgfpathlineto{\pgfqpoint{2.197696in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.195461in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.193582in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.192003in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.190678in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.189570in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.187891in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.187279in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.186797in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.186435in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.186183in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.186033in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.185978in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.186014in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.186135in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.186337in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.186617in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.186974in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.187409in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.187929in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.189257in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.190097in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.191081in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.192237in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.193596in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.195196in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.420820in}}%
\pgfpathlineto{\pgfqpoint{2.199193in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.201079in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.203298in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.205896in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.208926in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.386471in}}%
\pgfpathlineto{\pgfqpoint{2.215844in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.219476in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.223541in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.228004in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.362909in}}%
\pgfpathlineto{\pgfqpoint{2.232147in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.236427in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.240671in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.340859in}}%
\pgfpathlineto{\pgfqpoint{2.244541in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.247783in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.250236in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.251677in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.251956in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.251023in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.248949in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.245920in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.287700in}}%
\pgfpathlineto{\pgfqpoint{2.242162in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.237488in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.232648in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.268222in}}%
\pgfpathlineto{\pgfqpoint{2.227896in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.222319in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.217268in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.250163in}}%
\pgfpathlineto{\pgfqpoint{2.212577in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.207312in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.202847in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.199102in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.229830in}}%
\pgfpathlineto{\pgfqpoint{2.194591in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.190808in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.187705in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.185167in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.202599in}}%
\pgfpathlineto{\pgfqpoint{2.182368in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.179755in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.177668in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.176021in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.174750in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.173802in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.173139in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.172733in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.172565in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.172620in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.172890in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.173366in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.174038in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.174884in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.175866in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.176922in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.177955in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.178838in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.179428in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.179602in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.179290in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.178510in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.175970in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.174504in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.173086in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.171806in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.170724in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.169875in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{1.021155in}}%
\pgfpathlineto{\pgfqpoint{2.168908in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.168366in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.168282in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.168670in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.169547in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.988436in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.171684in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.173137in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.174788in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.176471in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.177939in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.178906in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.179146in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.178595in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.177381in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.175750in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.173966in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.172231in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.170672in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.897467in}}%
\pgfpathlineto{\pgfqpoint{2.169015in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.167233in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.165876in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.164903in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.164263in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.163899in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.163749in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.163752in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.163854in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.164012in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.164204in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.164436in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.164741in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.165178in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.165828in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.166790in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.168185in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.169845in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{2.170042in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.171767in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.174159in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.177455in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.181987in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.759509in}}%
\pgfpathlineto{\pgfqpoint{2.187073in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.193193in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.745066in}}%
\pgfpathlineto{\pgfqpoint{2.201195in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.210871in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.735462in}}%
\pgfpathlineto{\pgfqpoint{2.223458in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.728622in}}%
\pgfpathlineto{\pgfqpoint{2.241433in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.723911in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.720468in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.718624in}}%
\pgfpathlineto{\pgfqpoint{2.285589in}{0.717949in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.263170in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{2.236854in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.733837in}}%
\pgfpathlineto{\pgfqpoint{2.221490in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{2.210398in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.201760in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.752196in}}%
\pgfpathlineto{\pgfqpoint{2.194716in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.189058in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.175606in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.173986in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.171536in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.170941in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.170609in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.170404in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.170396in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.170772in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.171248in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.171975in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.172990in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.174321in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.175984in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.177960in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{2.184529in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.186096in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.185203in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.956096in}}%
\pgfpathlineto{\pgfqpoint{2.183789in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.181659in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.177670in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.176142in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.174275in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.173927in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.173951in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.174330in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.175052in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.177456in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.179074in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.182766in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{2.184499in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.185480in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.186165in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.186468in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.186365in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.185901in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.103080in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.182922in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.181658in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.180561in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.178675in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.178573in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.179241in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.182815in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.184432in}}%
\pgfpathlineto{\pgfqpoint{2.184705in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.186389in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.188489in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.191086in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.194285in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.198208in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.218551in}}%
\pgfpathlineto{\pgfqpoint{2.201695in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.205639in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.240122in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.220260in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.225948in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.237213in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.254244in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{2.259230in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.263420in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.266494in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.268232in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.266730in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.263790in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.259674in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.254878in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.244691in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.359144in}}%
\pgfpathlineto{\pgfqpoint{2.239538in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.234611in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.230101in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{2.225766in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.221664in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.218090in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.215006in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{2.212066in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.209204in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.204693in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.200181in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{2.197908in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.196822in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.195894in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.195101in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.194426in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.193858in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.193020in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.192580in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.192518in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.192571in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.192745in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.193493in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.194089in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.194851in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.195797in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.198343in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.580210in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.201068in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.204659in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.212967in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.623080in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.219331in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.223289in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.227914in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{2.232229in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.237151in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{2.242706in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.254165in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.682135in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.267339in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.274811in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.706700in}}%
\pgfpathlineto{\pgfqpoint{2.294216in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.716931in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.709608in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.370423in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.689436in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.384725in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{2.390960in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.396595in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.401405in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.406014in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.410048in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.413402in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.416180in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.632497in}}%
\pgfpathlineto{\pgfqpoint{2.418915in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.423488in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.425208in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.430171in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.431234in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.431362in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.431179in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.430645in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.430264in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.429805in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.429264in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.428633in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.427900in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.427049in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.424907in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.423566in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.420181in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.418058in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{2.415994in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.413916in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.411514in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.408745in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.405563in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{2.402056in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.398830in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.395199in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{2.386888in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.382785in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.378430in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.373927in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{2.369648in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.361905in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.337468in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.356096in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.296971in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.384284in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{2.405294in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.411561in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.416791in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.255071in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.430237in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.233586in}}%
\pgfpathlineto{\pgfqpoint{2.433677in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.436850in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.439348in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.441290in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.442772in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.443867in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.444634in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.445140in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.444734in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.444144in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.443388in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.442495in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.441509in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.440500in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.439566in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.438437in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.439027in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.440026in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.442876in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.444398in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.445797in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{2.447432in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.448865in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.449871in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.450565in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.450250in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.449490in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.448284in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.446638in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.007260in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.442126in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.440631in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.439447in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.438831in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.438969in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.439885in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.441408in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.443259in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{2.447283in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.449537in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.451337in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.453658in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.454285in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.454640in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.454788in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.454789in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.454557in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.454382in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.454171in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.453893in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.453494in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.452905in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.449087in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.441985in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.438579in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.434063in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{2.429287in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.424052in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{2.416998in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.410319in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{2.401465in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.391959in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{2.380474in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{2.366393in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.733912in}}%
\pgfpathlineto{\pgfqpoint{2.348175in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.725857in}}%
\pgfpathlineto{\pgfqpoint{2.319157in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.722929in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907570,0.719973,0.650005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.733235in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.732834in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.733563in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.735492in}}%
\pgfpathlineto{\pgfqpoint{1.623789in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.738454in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.742670in}}%
\pgfpathlineto{\pgfqpoint{1.647899in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.747941in}}%
\pgfpathlineto{\pgfqpoint{1.664600in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.754631in}}%
\pgfpathlineto{\pgfqpoint{1.677915in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.699728in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.772083in}}%
\pgfpathlineto{\pgfqpoint{1.709127in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.717595in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.782494in}}%
\pgfpathlineto{\pgfqpoint{1.727573in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.792336in}}%
\pgfpathlineto{\pgfqpoint{1.738630in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{1.761240in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.793449in}}%
\pgfpathlineto{\pgfqpoint{1.772170in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.784931in}}%
\pgfpathlineto{\pgfqpoint{1.784104in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{1.800710in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.770967in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.772002in}}%
\pgfpathlineto{\pgfqpoint{1.863339in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.779850in}}%
\pgfpathlineto{\pgfqpoint{1.882171in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.786604in}}%
\pgfpathlineto{\pgfqpoint{1.895212in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.905243in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{1.913346in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.919641in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.810378in}}%
\pgfpathlineto{\pgfqpoint{1.924679in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.928859in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.932013in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.934485in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.936564in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.840056in}}%
\pgfpathlineto{\pgfqpoint{1.938789in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.941157in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.943646in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.946259in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.948886in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.951326in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.877227in}}%
\pgfpathlineto{\pgfqpoint{1.953682in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.955283in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.955782in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.954939in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.952533in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.951706in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{1.948903in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.943758in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.937163in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{1.936911in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.929702in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.938435in}}%
\pgfpathlineto{\pgfqpoint{1.921599in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.914200in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{1.907879in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.904028in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.902915in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.904277in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.907375in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.978231in}}%
\pgfpathlineto{\pgfqpoint{1.911727in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.916426in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.920894in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.998831in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.929138in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.932122in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.934200in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.935367in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.935610in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.934890in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.933146in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.930297in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.926263in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{1.063907in}}%
\pgfpathlineto{\pgfqpoint{1.921172in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.915405in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.908846in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.079143in}}%
\pgfpathlineto{\pgfqpoint{1.902137in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.896050in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.094510in}}%
\pgfpathlineto{\pgfqpoint{1.891216in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.888073in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.889725in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.892836in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.123715in}}%
\pgfpathlineto{\pgfqpoint{1.896673in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.900851in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.905020in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.146598in}}%
\pgfpathlineto{\pgfqpoint{1.908933in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.912445in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.915161in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.916896in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.917469in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.916686in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.914341in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.910216in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.194516in}}%
\pgfpathlineto{\pgfqpoint{1.904190in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.896029in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{1.884449in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.213659in}}%
\pgfpathlineto{\pgfqpoint{1.865137in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.217673in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{1.842519in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{1.822036in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.210670in}}%
\pgfpathlineto{\pgfqpoint{1.811681in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{1.803564in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.797460in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.792580in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.184493in}}%
\pgfpathlineto{\pgfqpoint{1.788847in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.786230in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.784636in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.783986in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.784214in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.785263in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.787074in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.789564in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.130710in}}%
\pgfpathlineto{\pgfqpoint{1.792649in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.796182in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.799647in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.802512in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.804201in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.804251in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.802480in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.799058in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.794433in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.075288in}}%
\pgfpathlineto{\pgfqpoint{1.789015in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.783288in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.777837in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.058638in}}%
\pgfpathlineto{\pgfqpoint{1.771720in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.766470in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{1.040995in}}%
\pgfpathlineto{\pgfqpoint{1.762039in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.756687in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.753330in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.751599in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.751240in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.752101in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.754128in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.757355in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.761908in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.989003in}}%
\pgfpathlineto{\pgfqpoint{1.766195in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.771161in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.776808in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{1.781574in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.785122in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.786596in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.785570in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.777695in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.932376in}}%
\pgfpathlineto{\pgfqpoint{1.770151in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.917853in}}%
\pgfpathlineto{\pgfqpoint{1.745432in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.738019in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.930142in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.727930in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.723398in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.951197in}}%
\pgfpathlineto{\pgfqpoint{1.718644in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.715691in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.713199in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.711622in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.711289in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.712215in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.714069in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.716344in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.718569in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.003971in}}%
\pgfpathlineto{\pgfqpoint{1.722519in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.725562in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.727020in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.727127in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.726131in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.724213in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.721474in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{1.051140in}}%
\pgfpathlineto{\pgfqpoint{1.718444in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.716046in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.709373in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.704968in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.079032in}}%
\pgfpathlineto{\pgfqpoint{1.701165in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.692659in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.101418in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.685502in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.683156in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.681797in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.681475in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.682068in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.683335in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.684996in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.686789in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.688505in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.166673in}}%
\pgfpathlineto{\pgfqpoint{1.690008in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.691514in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.692459in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.692784in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.692436in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.691355in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.203269in}}%
\pgfpathlineto{\pgfqpoint{1.689551in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.687250in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.679623in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.228561in}}%
\pgfpathlineto{\pgfqpoint{1.673920in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.666747in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.240683in}}%
\pgfpathlineto{\pgfqpoint{1.657089in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.248071in}}%
\pgfpathlineto{\pgfqpoint{1.642837in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.253845in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.252850in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.249219in}}%
\pgfpathlineto{\pgfqpoint{1.587869in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.243068in}}%
\pgfpathlineto{\pgfqpoint{1.573106in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.562676in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.234003in}}%
\pgfpathlineto{\pgfqpoint{1.554156in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.547251in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.220893in}}%
\pgfpathlineto{\pgfqpoint{1.541377in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.536484in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.532618in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.199291in}}%
\pgfpathlineto{\pgfqpoint{1.529558in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.526911in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.523934in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.523434in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.523509in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.524105in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.525165in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.526612in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.528337in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.135995in}}%
\pgfpathlineto{\pgfqpoint{1.530158in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.531689in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.532887in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.533500in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.533324in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.532263in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.530367in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.096422in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.523780in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.519980in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.516254in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{1.511827in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.507643in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.504095in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.501201in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.497836in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.495269in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.493590in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.492712in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.492559in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.494184in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.495853in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.498001in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.500510in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.982588in}}%
\pgfpathlineto{\pgfqpoint{1.502419in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.504034in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.505134in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.505368in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.504518in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.502617in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.494090in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.923402in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.915571in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.919453in}}%
\pgfpathlineto{\pgfqpoint{1.456259in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.447872in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.930018in}}%
\pgfpathlineto{\pgfqpoint{1.439076in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.430209in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{1.420321in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.409250in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.957649in}}%
\pgfpathlineto{\pgfqpoint{1.397308in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.384323in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.968847in}}%
\pgfpathlineto{\pgfqpoint{1.363560in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.961783in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.952016in}}%
\pgfpathlineto{\pgfqpoint{1.340797in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.331654in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.942235in}}%
\pgfpathlineto{\pgfqpoint{1.322465in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.313961in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.931335in}}%
\pgfpathlineto{\pgfqpoint{1.305886in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.298709in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.918935in}}%
\pgfpathlineto{\pgfqpoint{1.291845in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.285897in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.903772in}}%
\pgfpathlineto{\pgfqpoint{1.280489in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.275320in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.270880in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.884437in}}%
\pgfpathlineto{\pgfqpoint{1.266636in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.262185in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.258099in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.254318in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.862216in}}%
\pgfpathlineto{\pgfqpoint{1.250212in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.246468in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.243353in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.241000in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.239543in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.825503in}}%
\pgfpathlineto{\pgfqpoint{1.239113in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.239117in}{0.825411in}}%
\pgfpathlineto{\pgfqpoint{1.239836in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.241842in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.245289in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.250393in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.253660in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{1.256683in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.264187in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.784762in}}%
\pgfpathlineto{\pgfqpoint{1.272964in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.775303in}}%
\pgfpathlineto{\pgfqpoint{1.283483in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.295953in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.767946in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.762516in}}%
\pgfpathlineto{\pgfqpoint{1.312949in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.758752in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.756724in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.756171in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.756958in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.759123in}}%
\pgfpathlineto{\pgfqpoint{1.396767in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.762788in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.767675in}}%
\pgfpathlineto{\pgfqpoint{1.415895in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.773635in}}%
\pgfpathlineto{\pgfqpoint{1.431400in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.779781in}}%
\pgfpathlineto{\pgfqpoint{1.448582in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.783601in}}%
\pgfpathlineto{\pgfqpoint{1.469020in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{1.479228in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.770175in}}%
\pgfpathlineto{\pgfqpoint{1.487981in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.495548in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.758613in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.515281in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.749488in}}%
\pgfpathlineto{\pgfqpoint{1.528786in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.738013in}}%
\pgfpathlineto{\pgfqpoint{1.549822in}{0.736919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.545218in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.743412in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.515928in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{1.498686in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.491557in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{1.486004in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.793688in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{1.439254in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.781918in}}%
\pgfpathlineto{\pgfqpoint{1.426830in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.775013in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.769544in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.763361in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.770352in}}%
\pgfpathlineto{\pgfqpoint{1.301427in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{1.281092in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{1.267988in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.263011in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.256939in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.257326in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.260952in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.858234in}}%
\pgfpathlineto{\pgfqpoint{1.270873in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.278312in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.282560in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.296240in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{1.301812in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.324367in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.928025in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{1.347927in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{1.404601in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.935317in}}%
\pgfpathlineto{\pgfqpoint{1.417568in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.448255in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.454323in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{1.466601in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.473266in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.491883in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.506304in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.510242in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{1.515937in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.516724in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.513121in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.510747in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.508501in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.506595in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.504214in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.504030in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.504835in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.506286in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.508434in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.522337in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.526730in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.539115in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{1.545051in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.546505in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.546884in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.546256in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.544840in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.537163in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.535894in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.535135in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.534951in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.535393in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.541097in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.204433in}}%
\pgfpathlineto{\pgfqpoint{1.544748in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.554800in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{1.561891in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{1.583209in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{1.609854in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.243295in}}%
\pgfpathlineto{\pgfqpoint{1.621297in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.656810in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.664396in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{1.676688in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.678679in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.680130in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.678826in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.671415in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.668018in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.667483in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.668921in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.675207in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.679771in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.684491in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.688987in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.083317in}}%
\pgfpathlineto{\pgfqpoint{1.693650in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.703944in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.708903in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.710373in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.711137in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.710525in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.706979in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{1.704315in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.702366in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.700464in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.698974in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.698311in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.698789in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.700465in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.703090in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.706898in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.711249in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.718698in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.733218in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.906705in}}%
\pgfpathlineto{\pgfqpoint{1.738534in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.743485in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{1.749998in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.761743in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.895368in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.772304in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{1.778768in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.784649in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.927068in}}%
\pgfpathlineto{\pgfqpoint{1.797599in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.803441in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.809231in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.798020in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.784818in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.770735in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.770099in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.770609in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.775157in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.783286in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.801571in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{1.809067in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{1.840004in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.855857in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.088976in}}%
\pgfpathlineto{\pgfqpoint{1.871941in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.883603in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.893331in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.901084in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{1.912559in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.916212in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.919688in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.918639in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.913470in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.909374in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{1.904650in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.899327in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.882670in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.879420in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.882549in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.942921in}}%
\pgfpathlineto{\pgfqpoint{1.898278in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.906999in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.921706in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.933635in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.934609in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.933628in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.929960in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.927770in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.847686in}}%
\pgfpathlineto{\pgfqpoint{1.921749in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.920029in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{1.902856in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.895798in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.798510in}}%
\pgfpathlineto{\pgfqpoint{1.886447in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.789807in}}%
\pgfpathlineto{\pgfqpoint{1.873575in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{1.785330in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.777978in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.801053in}}%
\pgfpathlineto{\pgfqpoint{1.771264in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.766046in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.822523in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.741130in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.733165in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.728316in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.721209in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{1.714652in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.706854in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.779581in}}%
\pgfpathlineto{\pgfqpoint{1.698927in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.747432in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.631516in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.740049in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.737595in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.738085in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.739885in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.828629in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{1.819343in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.813957in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.804690in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.804273in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.805016in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.170999in}}%
\pgfpathlineto{\pgfqpoint{1.807125in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.189894in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.841431in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{1.861689in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{1.877366in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.891077in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.890153in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.887625in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.879621in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{1.873535in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.118116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907570,0.719973,0.650005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370001in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{1.378366in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.985753in}}%
\pgfpathlineto{\pgfqpoint{1.388543in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.395746in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.999109in}}%
\pgfpathlineto{\pgfqpoint{1.401750in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.406076in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.409259in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.410973in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.410927in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.408821in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.404327in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{1.045113in}}%
\pgfpathlineto{\pgfqpoint{1.395728in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{1.050879in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.356102in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.347261in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.034180in}}%
\pgfpathlineto{\pgfqpoint{1.340868in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.337653in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.335961in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.335741in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.336955in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.339522in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{1.000046in}}%
\pgfpathlineto{\pgfqpoint{1.344373in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.351006in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.985427in}}%
\pgfpathlineto{\pgfqpoint{1.361236in}{0.983528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907570,0.719973,0.650005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.466909in}}%
\pgfpathlineto{\pgfqpoint{1.615929in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.470767in}}%
\pgfpathlineto{\pgfqpoint{1.623802in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.630430in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.484361in}}%
\pgfpathlineto{\pgfqpoint{1.635067in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.639093in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.507697in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.649637in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.655023in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.659334in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.545724in}}%
\pgfpathlineto{\pgfqpoint{1.661001in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.662288in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.663190in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.663694in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.663790in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.663471in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.662725in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.661535in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.593202in}}%
\pgfpathlineto{\pgfqpoint{1.659823in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.657515in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.654552in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{1.646016in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.638270in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.632768in}}%
\pgfpathlineto{\pgfqpoint{1.625000in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.636344in}}%
\pgfpathlineto{\pgfqpoint{1.598000in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{1.583581in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{1.574861in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.621142in}}%
\pgfpathlineto{\pgfqpoint{1.568822in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{1.563999in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.559967in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.601531in}}%
\pgfpathlineto{\pgfqpoint{1.556802in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.554270in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.552240in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.550675in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.549554in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.548869in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.548618in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.548806in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.549433in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.551984in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.553873in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.556129in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.558708in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.513891in}}%
\pgfpathlineto{\pgfqpoint{1.561911in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.565415in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{1.569113in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.488343in}}%
\pgfpathlineto{\pgfqpoint{1.578359in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{1.584231in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.472662in}}%
\pgfpathlineto{\pgfqpoint{1.593721in}{1.470422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597266in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{1.585836in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.575674in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.568352in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.567319in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.566902in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.567880in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.569258in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.590020in}}%
\pgfpathlineto{\pgfqpoint{1.573898in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.583346in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.608142in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.615167in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.615069in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.606699in}}%
\pgfpathlineto{\pgfqpoint{1.634529in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.641547in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.643728in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.645833in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.645206in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{1.628410in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.622063in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{1.610741in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.506159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907570,0.719973,0.650005}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849907in}{1.527290in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.851609in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.538090in}}%
\pgfpathlineto{\pgfqpoint{1.845597in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.849788in}{1.527332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908016,0.709688,0.634474}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.722929in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.721949in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.723583in}}%
\pgfpathlineto{\pgfqpoint{2.319157in}{0.724273in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.725857in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.729362in}}%
\pgfpathlineto{\pgfqpoint{2.348175in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.733912in}}%
\pgfpathlineto{\pgfqpoint{2.366393in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.739843in}}%
\pgfpathlineto{\pgfqpoint{2.380474in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.747298in}}%
\pgfpathlineto{\pgfqpoint{2.391959in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.401465in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.756684in}}%
\pgfpathlineto{\pgfqpoint{2.410319in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.416998in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.768611in}}%
\pgfpathlineto{\pgfqpoint{2.424052in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.429287in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.784672in}}%
\pgfpathlineto{\pgfqpoint{2.434063in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.438579in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.441985in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.444566in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.811532in}}%
\pgfpathlineto{\pgfqpoint{2.446742in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.449087in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.452905in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.453494in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.453893in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.454171in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.454382in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.454557in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.454789in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.454788in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.454640in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.454285in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.453658in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.452695in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.451337in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.449537in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.447283in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.935750in}}%
\pgfpathlineto{\pgfqpoint{2.445155in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.443259in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.441408in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.439885in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.438969in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.438831in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.439447in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.440631in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.442126in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.443697in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.445175in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.007260in}}%
\pgfpathlineto{\pgfqpoint{2.446638in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.448284in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.449490in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.450250in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.450565in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.450439in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.449871in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.448865in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.447432in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{1.063901in}}%
\pgfpathlineto{\pgfqpoint{2.445797in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.444398in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.442876in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.441364in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.440026in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.439027in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.438485in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.438437in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.438834in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.439566in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.440500in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.441509in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.442495in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.443388in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.444144in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.444734in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.445140in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.445347in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.445117in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.444634in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.443867in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.442772in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.441290in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.439348in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.436850in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.433677in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.233586in}}%
\pgfpathlineto{\pgfqpoint{2.430237in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.426663in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.422208in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.255071in}}%
\pgfpathlineto{\pgfqpoint{2.416791in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.411561in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.405294in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.270697in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.391605in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.283951in}}%
\pgfpathlineto{\pgfqpoint{2.384284in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.377126in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.296971in}}%
\pgfpathlineto{\pgfqpoint{2.370307in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.360054in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.315076in}}%
\pgfpathlineto{\pgfqpoint{2.357157in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.356096in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.356808in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.337468in}}%
\pgfpathlineto{\pgfqpoint{2.358947in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.361905in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.365568in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.369648in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{2.373927in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.378430in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.382785in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.386888in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.383601in}}%
\pgfpathlineto{\pgfqpoint{2.391150in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.395199in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.398830in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.402056in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.408163in}}%
\pgfpathlineto{\pgfqpoint{2.405563in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.408745in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.411514in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.413916in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.415994in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.442504in}}%
\pgfpathlineto{\pgfqpoint{2.418058in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.420181in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.423566in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.424907in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.427049in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.427900in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.428633in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.429264in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.429805in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.430264in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.430645in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.430950in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.431179in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.431327in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.431390in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.431362in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.431234in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.430650in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.430171in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.429551in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.428770in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.427807in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.426632in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.425208in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.423488in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.421415in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.418915in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.632497in}}%
\pgfpathlineto{\pgfqpoint{2.416180in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.413402in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.410048in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.406014in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.401405in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.396595in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.390960in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.675864in}}%
\pgfpathlineto{\pgfqpoint{2.384725in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.377954in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.689436in}}%
\pgfpathlineto{\pgfqpoint{2.370423in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.362237in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.709608in}}%
\pgfpathlineto{\pgfqpoint{2.341364in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.715395in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.716931in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.714072in}}%
\pgfpathlineto{\pgfqpoint{2.294216in}{1.710708in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.706700in}}%
\pgfpathlineto{\pgfqpoint{2.283190in}{1.704384in}}%
\pgfpathlineto{\pgfqpoint{2.274811in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.267339in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.260573in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.682135in}}%
\pgfpathlineto{\pgfqpoint{2.254165in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.242706in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.666274in}}%
\pgfpathlineto{\pgfqpoint{2.237151in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.232229in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{2.227914in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.223289in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.219331in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.215960in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.623080in}}%
\pgfpathlineto{\pgfqpoint{2.212967in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.209713in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.204659in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.202710in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.201068in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.199684in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.580210in}}%
\pgfpathlineto{\pgfqpoint{2.198343in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.196951in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.195797in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.194851in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.194089in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.193493in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.193049in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.192745in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.192571in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.192518in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.192580in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.192749in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.193020in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.193390in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.193858in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.194426in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.195101in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.195894in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.196822in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.197908in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{2.199109in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.200181in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.201444in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.204693in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.206765in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.209204in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.212066in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{2.215006in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.218090in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.221664in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.225766in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.378683in}}%
\pgfpathlineto{\pgfqpoint{2.230101in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.234611in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.239538in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.359144in}}%
\pgfpathlineto{\pgfqpoint{2.244691in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.249844in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.254878in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.259674in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.263790in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.266730in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.268232in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.268152in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.266494in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.263420in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.259230in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.290810in}}%
\pgfpathlineto{\pgfqpoint{2.254244in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.248787in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.243249in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.273679in}}%
\pgfpathlineto{\pgfqpoint{2.237213in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.231508in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.257662in}}%
\pgfpathlineto{\pgfqpoint{2.225948in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.220260in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.240122in}}%
\pgfpathlineto{\pgfqpoint{2.210391in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.205639in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.201695in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.218551in}}%
\pgfpathlineto{\pgfqpoint{2.198208in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.194285in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.191086in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.188489in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.186389in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.184705in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.184432in}}%
\pgfpathlineto{\pgfqpoint{2.182815in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.181227in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.179241in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.178756in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.178573in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.178675in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.179048in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.179682in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.180561in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.181658in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.182922in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.184270in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.103080in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.185901in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.186365in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.186468in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.186165in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.185480in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.184499in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.058830in}}%
\pgfpathlineto{\pgfqpoint{2.182766in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.180883in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.179074in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.177456in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.175052in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.174330in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.173951in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.173927in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.174275in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.175009in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.176142in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.177670in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.179547in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.181659in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.183789in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.956096in}}%
\pgfpathlineto{\pgfqpoint{2.185203in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.185964in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.186096in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.184529in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.926006in}}%
\pgfpathlineto{\pgfqpoint{2.182479in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.180177in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.177960in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.175984in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.174321in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.172990in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.171975in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.171248in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.170772in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.170503in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.170396in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.170404in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.170609in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.170759in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.170941in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.171184in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.171536in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.172063in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.172846in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.173986in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.175606in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.177869in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.769707in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.189058in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.194716in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.752196in}}%
\pgfpathlineto{\pgfqpoint{2.201760in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.210398in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.741353in}}%
\pgfpathlineto{\pgfqpoint{2.221490in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.733837in}}%
\pgfpathlineto{\pgfqpoint{2.236854in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.728600in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.725116in}}%
\pgfpathlineto{\pgfqpoint{2.263170in}{0.724273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.251251in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{2.231907in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.746712in}}%
\pgfpathlineto{\pgfqpoint{2.209274in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{2.195661in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.186930in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{2.184232in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.181408in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.179377in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.175837in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.175530in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.174963in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.174857in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.175261in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.176682in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.177897in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.179504in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.191439in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.187357in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{2.183910in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.182009in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.179180in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.179170in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.181707in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.183347in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{2.184987in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.186411in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.190587in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.191476in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.191902in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.191302in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.190444in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.188305in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.187268in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.186363in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.184683in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.184812in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.185807in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.186718in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.187948in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.189545in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.191572in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.197258in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.207729in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.203693in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.207650in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.216965in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.233534in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.239851in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{2.246326in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{2.259833in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.266597in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.292155in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.309345in}}%
\pgfpathlineto{\pgfqpoint{2.288545in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{2.283410in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.342722in}}%
\pgfpathlineto{\pgfqpoint{2.270558in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.264092in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.257350in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{2.251217in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.372503in}}%
\pgfpathlineto{\pgfqpoint{2.240010in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.235044in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.392464in}}%
\pgfpathlineto{\pgfqpoint{2.226655in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.219572in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{2.212094in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.208064in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.206494in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.204027in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.201532in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.200934in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.200013in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.199218in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.199394in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.199646in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.200019in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.200520in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.201162in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.201961in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.204106in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.207178in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.209164in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.211523in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.214112in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.216596in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.219534in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.223006in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.227103in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.655678in}}%
\pgfpathlineto{\pgfqpoint{2.246393in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.252381in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{2.259038in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.266252in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{2.274390in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.283816in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.693367in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.702686in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.701559in}}%
\pgfpathlineto{\pgfqpoint{2.340134in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{2.364081in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{2.380166in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.386617in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.397461in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.401647in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.405629in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.409076in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.612717in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.422547in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.423524in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.424303in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.424908in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.425354in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.425827in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.425876in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.425812in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.425642in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.425373in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.424552in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.424000in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.421700in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.419473in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.418078in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.466437in}}%
\pgfpathlineto{\pgfqpoint{2.416619in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.415235in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.411756in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.407064in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.404146in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.401156in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.394665in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.390731in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.396813in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.382331in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.377682in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{2.372680in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.362335in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{2.356867in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.351300in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.336738in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.334571in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.335188in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.354200in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{2.363106in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{2.388731in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{2.403011in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.409451in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.414740in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.430333in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{2.432905in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.435324in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.438557in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.439532in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.440157in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.439098in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.433494in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.432565in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.432037in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.432660in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.435443in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.437276in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.442336in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.444800in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.444712in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.443249in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.442011in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.438660in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.436725in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.433354in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.435465in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.437697in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.442148in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.443971in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.445429in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.447942in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.449391in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.449405in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.449301in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.449130in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.448331in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.447857in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.447154in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.446134in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.443913in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.436711in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.432592in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.428674in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.423934in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.403389in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.761601in}}%
\pgfpathlineto{\pgfqpoint{2.394898in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{2.384313in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{2.371673in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{2.355972in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{2.333827in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.729573in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.727072in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.726674in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.729049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908016,0.709688,0.634474}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.738085in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.737595in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.738236in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.740049in}}%
\pgfpathlineto{\pgfqpoint{1.631516in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.747432in}}%
\pgfpathlineto{\pgfqpoint{1.651947in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.753045in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{1.679209in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.768997in}}%
\pgfpathlineto{\pgfqpoint{1.698927in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.779581in}}%
\pgfpathlineto{\pgfqpoint{1.706854in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.714652in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{1.721209in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.728316in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.733165in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.807174in}}%
\pgfpathlineto{\pgfqpoint{1.741130in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.746345in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.822523in}}%
\pgfpathlineto{\pgfqpoint{1.759730in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.818343in}}%
\pgfpathlineto{\pgfqpoint{1.766046in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.771264in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.801053in}}%
\pgfpathlineto{\pgfqpoint{1.777978in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.785330in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.789732in}}%
\pgfpathlineto{\pgfqpoint{1.795955in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{1.814952in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.779975in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.780632in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.784086in}}%
\pgfpathlineto{\pgfqpoint{1.873575in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.789807in}}%
\pgfpathlineto{\pgfqpoint{1.886447in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.798510in}}%
\pgfpathlineto{\pgfqpoint{1.895798in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.902856in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{1.908160in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.912467in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.918083in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.920029in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.921749in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.847686in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.925608in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.927770in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.929960in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.933628in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.934609in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.934689in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.933635in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.931232in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.927272in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.922621in}{0.919207in}}%
\pgfpathlineto{\pgfqpoint{1.921706in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.915068in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.932136in}}%
\pgfpathlineto{\pgfqpoint{1.906999in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.898278in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.942921in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.882549in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.879122in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.879420in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.882670in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.887727in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{1.893556in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.899327in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.904650in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.000792in}}%
\pgfpathlineto{\pgfqpoint{1.909374in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.913470in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.916562in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.918639in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.919688in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.919679in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.918550in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.916212in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.912559in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.901084in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.071921in}}%
\pgfpathlineto{\pgfqpoint{1.893331in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.883603in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.081517in}}%
\pgfpathlineto{\pgfqpoint{1.871941in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.088976in}}%
\pgfpathlineto{\pgfqpoint{1.855857in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.093424in}}%
\pgfpathlineto{\pgfqpoint{1.840004in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.090265in}}%
\pgfpathlineto{\pgfqpoint{1.826886in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.081503in}}%
\pgfpathlineto{\pgfqpoint{1.817254in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.809067in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.070029in}}%
\pgfpathlineto{\pgfqpoint{1.801571in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.788661in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.783286in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.778913in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{1.037298in}}%
\pgfpathlineto{\pgfqpoint{1.775157in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.772276in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.770609in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.770099in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.770735in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.772550in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.775615in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{1.779698in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.784818in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{1.798020in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.804379in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{1.809231in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.810573in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.808147in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.943412in}}%
\pgfpathlineto{\pgfqpoint{1.803441in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.797599in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.927068in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.784649in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.778768in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.912047in}}%
\pgfpathlineto{\pgfqpoint{1.772304in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.766671in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.762652in}{0.895368in}}%
\pgfpathlineto{\pgfqpoint{1.761743in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.749998in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.748109in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{1.747456in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.743485in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.738534in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.906705in}}%
\pgfpathlineto{\pgfqpoint{1.733218in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.730475in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.727177in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.932295in}}%
\pgfpathlineto{\pgfqpoint{1.718698in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.711249in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.706898in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.955576in}}%
\pgfpathlineto{\pgfqpoint{1.703090in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.700465in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.698789in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.698311in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.698974in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.700464in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.702366in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.704315in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.003072in}}%
\pgfpathlineto{\pgfqpoint{1.706979in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.709116in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.710525in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.711137in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.710373in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.708903in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.706701in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{1.057847in}}%
\pgfpathlineto{\pgfqpoint{1.703944in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.701218in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.697798in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.693650in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.083317in}}%
\pgfpathlineto{\pgfqpoint{1.688987in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.684491in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.679771in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{1.675207in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.671565in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.668921in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.667483in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.667244in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.668018in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.669512in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.671415in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.673450in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.678826in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.679784in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.680130in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.679789in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.678679in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.676688in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.207634in}}%
\pgfpathlineto{\pgfqpoint{1.673797in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.669823in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.664396in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.227093in}}%
\pgfpathlineto{\pgfqpoint{1.656810in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.236471in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{1.621297in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.243295in}}%
\pgfpathlineto{\pgfqpoint{1.609854in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.242319in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.238636in}}%
\pgfpathlineto{\pgfqpoint{1.583209in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.231936in}}%
\pgfpathlineto{\pgfqpoint{1.570779in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.561891in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.221489in}}%
\pgfpathlineto{\pgfqpoint{1.554800in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.549196in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.544748in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.204433in}}%
\pgfpathlineto{\pgfqpoint{1.541097in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.536516in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.535393in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.534951in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.535135in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.535894in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.537163in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.538855in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.540839in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.542922in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.130035in}}%
\pgfpathlineto{\pgfqpoint{1.544840in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.546256in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.546884in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.546505in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.545051in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.102332in}}%
\pgfpathlineto{\pgfqpoint{1.542506in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.539115in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.535242in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.531217in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.526730in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.522337in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.518452in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{1.515033in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.511333in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.508434in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.506286in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.504835in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.504030in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.503834in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.504214in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.506595in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.508501in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.510747in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.513121in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.515286in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.970266in}}%
\pgfpathlineto{\pgfqpoint{1.516459in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.516724in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.515937in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.950163in}}%
\pgfpathlineto{\pgfqpoint{1.513692in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.510242in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.506304in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.502362in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.924198in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.491883in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.487506in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.905672in}}%
\pgfpathlineto{\pgfqpoint{1.480237in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.473266in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.893368in}}%
\pgfpathlineto{\pgfqpoint{1.466601in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{1.454323in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.448255in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.441455in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.435011in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.925788in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.417568in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.935317in}}%
\pgfpathlineto{\pgfqpoint{1.404601in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.941683in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.945292in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.942424in}}%
\pgfpathlineto{\pgfqpoint{1.347927in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.936481in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.928025in}}%
\pgfpathlineto{\pgfqpoint{1.324367in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.315796in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.917018in}}%
\pgfpathlineto{\pgfqpoint{1.308296in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.301812in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.902455in}}%
\pgfpathlineto{\pgfqpoint{1.296240in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.290993in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.286513in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.882614in}}%
\pgfpathlineto{\pgfqpoint{1.282560in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.278312in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.274440in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.270873in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.858234in}}%
\pgfpathlineto{\pgfqpoint{1.267476in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.263921in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.260952in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.258707in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.257326in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.256939in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.257669in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.259642in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.263011in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.267988in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.268203in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{1.273591in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.281092in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.786356in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.301427in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.770352in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.765913in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.763418in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.762627in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.763361in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{1.395367in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.769544in}}%
\pgfpathlineto{\pgfqpoint{1.413254in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.775013in}}%
\pgfpathlineto{\pgfqpoint{1.426830in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.781918in}}%
\pgfpathlineto{\pgfqpoint{1.439254in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.789689in}}%
\pgfpathlineto{\pgfqpoint{1.453376in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.795812in}}%
\pgfpathlineto{\pgfqpoint{1.470863in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.793688in}}%
\pgfpathlineto{\pgfqpoint{1.478215in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.486004in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{1.491557in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.498686in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.766880in}}%
\pgfpathlineto{\pgfqpoint{1.506266in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.756203in}}%
\pgfpathlineto{\pgfqpoint{1.515928in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.527818in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.748578in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.743412in}}%
\pgfpathlineto{\pgfqpoint{1.545218in}{0.743242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.567475in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{1.540586in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{1.526080in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.507342in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.501124in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.489829in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.793375in}}%
\pgfpathlineto{\pgfqpoint{1.485852in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.811609in}}%
\pgfpathlineto{\pgfqpoint{1.452039in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.442400in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.790229in}}%
\pgfpathlineto{\pgfqpoint{1.423950in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{1.395479in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{1.320209in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{1.305735in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.786451in}}%
\pgfpathlineto{\pgfqpoint{1.295708in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.277523in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.271857in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.272241in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.273545in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.278391in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.281664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.284924in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.288301in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.291979in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.296035in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{1.300219in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.304863in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.310322in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.316619in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.333366in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.933229in}}%
\pgfpathlineto{\pgfqpoint{1.385766in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{1.406093in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.922758in}}%
\pgfpathlineto{\pgfqpoint{1.417167in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.424919in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.436386in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.440607in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.456305in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{1.465807in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{1.473462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.476689in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.480389in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.490674in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.494177in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.910407in}}%
\pgfpathlineto{\pgfqpoint{1.502797in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.506701in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.511198in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{1.515900in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.519396in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.522519in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.524810in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.524328in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.522289in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{1.514294in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.513138in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.512666in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.512910in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.513903in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.520206in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.523517in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{1.531873in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.536287in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.541092in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.550448in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.557694in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.107955in}}%
\pgfpathlineto{\pgfqpoint{1.559795in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.560591in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.558298in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.551110in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.548987in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.547358in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.545995in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.552586in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.556617in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{1.562032in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.233548in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{1.647682in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.655209in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.660670in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.210882in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.667961in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.668410in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.667096in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.661092in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.656176in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.653124in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.654673in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.667436in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.672882in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.683360in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{1.691492in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.701047in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.700960in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.700277in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.699017in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.697218in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.694973in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.692470in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.690033in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{1.690026in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.693372in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.697376in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.705575in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.710036in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.914555in}}%
\pgfpathlineto{\pgfqpoint{1.719372in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.722609in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.727360in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.729076in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.732467in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.733163in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{1.733806in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.734567in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.731780in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.726809in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.705385in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.774793in}}%
\pgfpathlineto{\pgfqpoint{1.681147in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{1.670085in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{1.639113in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.609194in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.742327in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.741636in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.742334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.807509in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{1.797382in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.781402in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.780118in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.779206in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.777708in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{1.776896in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.775585in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{1.778526in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.784559in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.789290in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.910328in}}%
\pgfpathlineto{\pgfqpoint{1.794999in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.801582in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.924392in}}%
\pgfpathlineto{\pgfqpoint{1.809401in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.818366in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{1.830324in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.944291in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.869308in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.883611in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.902394in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{1.908578in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.915920in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.913728in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.911832in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.909973in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.908234in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{1.906662in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.903119in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.900642in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.897289in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{1.892685in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.886360in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{1.877815in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.865101in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.789512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.830975in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{1.814250in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{1.803728in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.796525in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.787373in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.785173in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.784310in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.789115in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.793129in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.798265in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.804533in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{1.812741in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.064860in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{1.842742in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.073158in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.878271in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{1.888008in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.900079in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.904970in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.905304in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.904374in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.902241in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.894473in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.882101in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.864655in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.969305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908016,0.709688,0.634474}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{1.118116in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.117657in}}%
\pgfpathlineto{\pgfqpoint{1.857742in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.126327in}}%
\pgfpathlineto{\pgfqpoint{1.867019in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.873535in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{1.879621in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.884036in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.887625in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.890153in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.891388in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.891077in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.888933in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.884636in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.191189in}}%
\pgfpathlineto{\pgfqpoint{1.877366in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.198138in}}%
\pgfpathlineto{\pgfqpoint{1.861689in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.199928in}}%
\pgfpathlineto{\pgfqpoint{1.841431in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.197438in}}%
\pgfpathlineto{\pgfqpoint{1.824776in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.189894in}}%
\pgfpathlineto{\pgfqpoint{1.816422in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.811005in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.807125in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.170999in}}%
\pgfpathlineto{\pgfqpoint{1.805016in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.804273in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.804690in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.806215in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.147770in}}%
\pgfpathlineto{\pgfqpoint{1.809472in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.813957in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.819343in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{1.828629in}{1.122641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.843973in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{1.851658in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.158239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908016,0.709688,0.634474}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.506159in}}%
\pgfpathlineto{\pgfqpoint{1.610741in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.510141in}}%
\pgfpathlineto{\pgfqpoint{1.622063in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.628410in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{1.633378in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.636768in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.639689in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.642094in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.643945in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.645206in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.645833in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.643728in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.641547in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.638520in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.634529in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.606699in}}%
\pgfpathlineto{\pgfqpoint{1.627549in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.615069in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.615167in}}%
\pgfpathlineto{\pgfqpoint{1.590747in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.608142in}}%
\pgfpathlineto{\pgfqpoint{1.583346in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{1.578172in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{1.573898in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.590020in}}%
\pgfpathlineto{\pgfqpoint{1.571233in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{1.569258in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.567880in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.567092in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.566902in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.567319in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.568352in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{1.570000in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{1.572248in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.530574in}}%
\pgfpathlineto{\pgfqpoint{1.575674in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{1.580420in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.585836in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.512182in}}%
\pgfpathlineto{\pgfqpoint{1.597266in}{1.508362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599670in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.597029in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.596679in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.602031in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.578675in}}%
\pgfpathlineto{\pgfqpoint{1.605392in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{1.617318in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.617969in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{1.609687in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.548846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257101in}{0.729049in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.726674in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.725693in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.725838in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.727072in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.729573in}}%
\pgfpathlineto{\pgfqpoint{2.333827in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.733024in}}%
\pgfpathlineto{\pgfqpoint{2.355972in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.737879in}}%
\pgfpathlineto{\pgfqpoint{2.371673in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{2.384313in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.751704in}}%
\pgfpathlineto{\pgfqpoint{2.394898in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.761601in}}%
\pgfpathlineto{\pgfqpoint{2.403389in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.411484in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.774394in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.423934in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.428674in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.792553in}}%
\pgfpathlineto{\pgfqpoint{2.432592in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.436711in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.439819in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.443913in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.445204in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.446134in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.831963in}}%
\pgfpathlineto{\pgfqpoint{2.447154in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.447857in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.448331in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.448664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.449130in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.449301in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.449405in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.449391in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.449194in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.448736in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.447942in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.446732in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.446155in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{2.445429in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.443971in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.442148in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.437697in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.435465in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.433657in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.432525in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.433354in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.436725in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.438660in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.440462in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.442011in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.443249in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.444712in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.444929in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.444800in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.443500in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.442336in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.440860in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.439136in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.437276in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.435443in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.433838in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.432660in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.432046in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.432037in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.432565in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.433494in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.434656in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.435899in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.439098in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.439800in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.440471in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.440157in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.439532in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.438557in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.437178in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.435324in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.432905in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.220265in}}%
\pgfpathlineto{\pgfqpoint{2.430333in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.424006in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.419579in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.245885in}}%
\pgfpathlineto{\pgfqpoint{2.414740in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.409451in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.403011in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.262213in}}%
\pgfpathlineto{\pgfqpoint{2.396370in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.388731in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.275027in}}%
\pgfpathlineto{\pgfqpoint{2.380639in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.286145in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.363106in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.296764in}}%
\pgfpathlineto{\pgfqpoint{2.354200in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.308303in}}%
\pgfpathlineto{\pgfqpoint{2.339255in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.335188in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.334571in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.336738in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.341234in}}%
\pgfpathlineto{\pgfqpoint{2.346156in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.351300in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.356867in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.358725in}}%
\pgfpathlineto{\pgfqpoint{2.362335in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.367615in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.372680in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{2.377682in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.382331in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.386545in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.396813in}}%
\pgfpathlineto{\pgfqpoint{2.390731in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.394665in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.398126in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.401156in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.404146in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.407064in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.409584in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.411756in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.415235in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.416619in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.466437in}}%
\pgfpathlineto{\pgfqpoint{2.418078in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.419473in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.421700in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.423348in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.424000in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.424552in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.425009in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.425373in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.425642in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.425812in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.425876in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.425827in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.425657in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.425354in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.424908in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.424303in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.423524in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.422547in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.421346in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.419883in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.418113in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.612717in}}%
\pgfpathlineto{\pgfqpoint{2.416244in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.411930in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.409076in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.405629in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.645987in}}%
\pgfpathlineto{\pgfqpoint{2.401647in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.397461in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.392450in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.665014in}}%
\pgfpathlineto{\pgfqpoint{2.386617in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.380166in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.364081in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.689076in}}%
\pgfpathlineto{\pgfqpoint{2.353748in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{2.340134in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.701559in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.702686in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.699918in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{1.698061in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.693367in}}%
\pgfpathlineto{\pgfqpoint{2.283816in}{1.691738in}}%
\pgfpathlineto{\pgfqpoint{2.274390in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.683591in}}%
\pgfpathlineto{\pgfqpoint{2.266252in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.259038in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.671049in}}%
\pgfpathlineto{\pgfqpoint{2.252381in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.246393in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.655678in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.235674in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.231155in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{2.227103in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.223006in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.219534in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.216596in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.214112in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.607700in}}%
\pgfpathlineto{\pgfqpoint{2.211523in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.209164in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.207178in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.205508in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.204106in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.202934in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.201961in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.201162in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.200520in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.200019in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.199646in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.199394in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.199253in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.199218in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.199281in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.199682in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.200013in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.200429in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.200934in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.201532in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.202236in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.203061in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.204027in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.205161in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.206494in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.208064in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.209914in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.212094in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{2.214405in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.216779in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.219572in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.222844in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.226655in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.392464in}}%
\pgfpathlineto{\pgfqpoint{2.230658in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.235044in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.240010in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.372503in}}%
\pgfpathlineto{\pgfqpoint{2.245427in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.251217in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{2.257350in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.264092in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.270558in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.342722in}}%
\pgfpathlineto{\pgfqpoint{2.277615in}{1.337633in}}%
\pgfpathlineto{\pgfqpoint{2.283410in}{1.331310in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.326664in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{2.290084in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{2.288545in}{1.312340in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.309345in}}%
\pgfpathlineto{\pgfqpoint{2.284574in}{1.306016in}}%
\pgfpathlineto{\pgfqpoint{2.279545in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.273164in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.292155in}}%
\pgfpathlineto{\pgfqpoint{2.266597in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.259833in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.278364in}}%
\pgfpathlineto{\pgfqpoint{2.252971in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.246326in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.264409in}}%
\pgfpathlineto{\pgfqpoint{2.239851in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.233534in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.222027in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.216965in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.231385in}}%
\pgfpathlineto{\pgfqpoint{2.212454in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.207650in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.203693in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.200444in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.207729in}}%
\pgfpathlineto{\pgfqpoint{2.197258in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.191572in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.189545in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.187948in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.186718in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.185807in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.185181in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.184812in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.184683in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.184783in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.185102in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.185633in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.186363in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.187268in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.188305in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.189399in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.190444in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.191302in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.191902in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.191476in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.190587in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.189346in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.187905in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.186411in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.184987in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{1.037545in}}%
\pgfpathlineto{\pgfqpoint{2.183347in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.181707in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.180449in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.179598in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.179170in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.179180in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.179645in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.180584in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.182009in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.183910in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.975831in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.187357in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.189078in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.190511in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.191365in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.191439in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.190717in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.189367in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.187655in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.185835in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{2.183933in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.181522in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.179504in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.177897in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.176682in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.175819in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.175261in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.174837in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.174857in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.174963in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.175117in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.175302in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.175530in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.175837in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.176952in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.177942in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.179377in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.181408in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.184232in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.780899in}}%
\pgfpathlineto{\pgfqpoint{2.186930in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.190595in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.195661in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.758972in}}%
\pgfpathlineto{\pgfqpoint{2.201771in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.209274in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.746712in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.738544in}}%
\pgfpathlineto{\pgfqpoint{2.231907in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.732841in}}%
\pgfpathlineto{\pgfqpoint{2.251251in}{0.730596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.272714in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.733028in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.737272in}}%
\pgfpathlineto{\pgfqpoint{2.228397in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{2.217320in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.208844in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.202290in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{2.197165in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.192633in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.186965in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.182687in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.181853in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.181294in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.180913in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.180632in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.180404in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.180215in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.180046in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.180172in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.180527in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.181182in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.182204in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.183655in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.891162in}}%
\pgfpathlineto{\pgfqpoint{2.185157in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.186716in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.188579in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.196748in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.197706in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.197701in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.196738in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.190878in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.186209in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.185420in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.184981in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.185295in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.185943in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.189704in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.191431in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.193255in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.196578in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.197707in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.198277in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.198236in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.197639in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.195370in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.194043in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.192776in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.190752in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.189665in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.189514in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.189639in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.190054in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.190783in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.193315in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.195222in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{2.200151in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.205945in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.209857in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.222416in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.218578in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{2.229457in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.235207in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.241926in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.256186in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{2.264124in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.272607in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.282127in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.313286in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{2.318357in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{2.343503in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.356544in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.286028in}}%
\pgfpathlineto{\pgfqpoint{2.367722in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{2.377733in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.386465in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.266955in}}%
\pgfpathlineto{\pgfqpoint{2.394376in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{2.407314in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.412567in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.416780in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.235971in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.424484in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.427197in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.429305in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.430915in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{2.432327in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.434338in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.434750in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.434817in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.434564in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.434012in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.433180in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.432090in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{2.431049in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.426724in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.428119in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.430978in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.075933in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.435069in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.436885in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.438331in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.439969in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.439329in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.438269in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.436796in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.434933in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.432750in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{2.430790in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.429242in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.427956in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.427196in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.427176in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.427965in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.431303in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.436584in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.440629in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.442002in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.442984in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.443633in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.444180in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.444201in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.444126in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.443997in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.443644in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.443394in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.442518in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.441754in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.440658in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.437048in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.434250in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{2.430891in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.423349in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.780607in}}%
\pgfpathlineto{\pgfqpoint{2.412160in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.405017in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{2.387351in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.376305in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{2.362481in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.741739in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{2.311714in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.729530in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.729427in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.300506in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.349100in}}%
\pgfpathlineto{\pgfqpoint{2.284462in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{2.265496in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.257835in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.251301in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.245468in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{2.240220in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.235539in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.231494in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.228027in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.219195in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.217092in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.213806in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.210865in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.207788in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.207048in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.206423in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.205905in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.205490in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.205180in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.204976in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.204913in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.206382in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.208094in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.209256in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.210659in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{2.214131in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.220569in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.223552in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.227086in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{2.230644in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.239292in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.645097in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.250052in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.660753in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.271514in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.689933in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{2.344965in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{2.367472in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.375623in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.382379in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.653915in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.401042in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.631744in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.409575in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.411572in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.414585in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.415702in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{2.417420in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.419114in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.419335in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.419408in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.419342in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.419146in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.418830in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.418397in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.417190in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.507373in}}%
\pgfpathlineto{\pgfqpoint{2.416582in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.414220in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.413167in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.411943in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.408860in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.406928in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.399774in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.397015in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.390180in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.382233in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.377659in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.367282in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.361485in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.348099in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{2.340063in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.331007in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.343669in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.343855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.742334in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.741636in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.742327in}}%
\pgfpathlineto{\pgfqpoint{1.609194in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.744211in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{1.639113in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.751752in}}%
\pgfpathlineto{\pgfqpoint{1.656650in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.757669in}}%
\pgfpathlineto{\pgfqpoint{1.670085in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.765196in}}%
\pgfpathlineto{\pgfqpoint{1.681147in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.774793in}}%
\pgfpathlineto{\pgfqpoint{1.690039in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.698738in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{1.705385in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.712337in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.802919in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.726809in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.731780in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.733022in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.836710in}}%
\pgfpathlineto{\pgfqpoint{1.733915in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.734567in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.734486in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.733806in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.733566in}{0.858349in}}%
\pgfpathlineto{\pgfqpoint{1.733163in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.732467in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.731575in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.730460in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.729076in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.727360in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.725235in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.722609in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.719372in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.914555in}}%
\pgfpathlineto{\pgfqpoint{1.716790in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.713754in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.710036in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.705575in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.940727in}}%
\pgfpathlineto{\pgfqpoint{1.701481in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.697376in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.693372in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.690026in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.964826in}}%
\pgfpathlineto{\pgfqpoint{1.688320in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.687876in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.688552in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.989526in}}%
\pgfpathlineto{\pgfqpoint{1.690033in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.692470in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.694973in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.697218in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.699017in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.700277in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.700960in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.701047in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.699350in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.697496in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.694900in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.691492in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.068149in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.683360in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.678321in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.088158in}}%
\pgfpathlineto{\pgfqpoint{1.672882in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.667436in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.105843in}}%
\pgfpathlineto{\pgfqpoint{1.657817in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.654673in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.653124in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.653071in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.654216in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.656176in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.658575in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.153639in}}%
\pgfpathlineto{\pgfqpoint{1.661092in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.663473in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.665522in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.667096in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.668090in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.668410in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.667961in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.666628in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.210882in}}%
\pgfpathlineto{\pgfqpoint{1.660670in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.655209in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.647682in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.224766in}}%
\pgfpathlineto{\pgfqpoint{1.634460in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.231183in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.233548in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.232665in}}%
\pgfpathlineto{\pgfqpoint{1.593462in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.228622in}}%
\pgfpathlineto{\pgfqpoint{1.578584in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{1.569014in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.562032in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.207883in}}%
\pgfpathlineto{\pgfqpoint{1.556617in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.552586in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.549611in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.547575in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.545995in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.546336in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.547358in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.548987in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.551110in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.553552in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.558298in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.125923in}}%
\pgfpathlineto{\pgfqpoint{1.559980in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.560591in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.559795in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.107955in}}%
\pgfpathlineto{\pgfqpoint{1.557694in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.554490in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.550448in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.545953in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.082845in}}%
\pgfpathlineto{\pgfqpoint{1.541092in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.536287in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.531873in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.062785in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.523517in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.520206in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.517589in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.515625in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{1.033208in}}%
\pgfpathlineto{\pgfqpoint{1.513903in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.512910in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.512666in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.513138in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.514294in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{1.515950in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.517807in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.519997in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.522289in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.524328in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.525668in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.525896in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.524810in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.522519in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.519396in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.515900in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.932156in}}%
\pgfpathlineto{\pgfqpoint{1.511198in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.506701in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.502797in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.910407in}}%
\pgfpathlineto{\pgfqpoint{1.498607in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.494177in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.490674in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.487913in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.884210in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.480389in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.476689in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.473462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.859698in}}%
\pgfpathlineto{\pgfqpoint{1.465807in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.867679in}}%
\pgfpathlineto{\pgfqpoint{1.456305in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.452965in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.444753in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.440607in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.436386in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.431203in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.910748in}}%
\pgfpathlineto{\pgfqpoint{1.424919in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.417167in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.922758in}}%
\pgfpathlineto{\pgfqpoint{1.406093in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.929836in}}%
\pgfpathlineto{\pgfqpoint{1.385766in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.933229in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.933446in}}%
\pgfpathlineto{\pgfqpoint{1.367527in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{1.345505in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.924725in}}%
\pgfpathlineto{\pgfqpoint{1.333366in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.915754in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.316619in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.902874in}}%
\pgfpathlineto{\pgfqpoint{1.310322in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.304863in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.300219in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.884146in}}%
\pgfpathlineto{\pgfqpoint{1.296035in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.291979in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.288301in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.284924in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.858954in}}%
\pgfpathlineto{\pgfqpoint{1.281664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.278391in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.275641in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.273545in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.272241in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.271857in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.272517in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.274351in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.277523in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.282260in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.282745in}{0.799658in}}%
\pgfpathlineto{\pgfqpoint{1.287968in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.295708in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.786451in}}%
\pgfpathlineto{\pgfqpoint{1.305735in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.778128in}}%
\pgfpathlineto{\pgfqpoint{1.320209in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.769734in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.768667in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.771716in}}%
\pgfpathlineto{\pgfqpoint{1.395479in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{1.411777in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.782046in}}%
\pgfpathlineto{\pgfqpoint{1.423950in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.790229in}}%
\pgfpathlineto{\pgfqpoint{1.434240in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.442400in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.800462in}}%
\pgfpathlineto{\pgfqpoint{1.452039in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.457257in}{0.811609in}}%
\pgfpathlineto{\pgfqpoint{1.471799in}{0.812404in}}%
\pgfpathlineto{\pgfqpoint{1.475365in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.480090in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.485852in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.793375in}}%
\pgfpathlineto{\pgfqpoint{1.489829in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.494741in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.775153in}}%
\pgfpathlineto{\pgfqpoint{1.501124in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.507342in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{1.515865in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.526080in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.753900in}}%
\pgfpathlineto{\pgfqpoint{1.540586in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.748114in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.744394in}}%
\pgfpathlineto{\pgfqpoint{1.567475in}{0.743242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.556931in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{1.537675in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{1.525377in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.785323in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.494639in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.491404in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.489065in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.485626in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.485637in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.486449in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.489183in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.495743in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.498397in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.893391in}}%
\pgfpathlineto{\pgfqpoint{1.501429in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.504024in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.507268in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.511259in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{1.515866in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.519790in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.528404in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{1.531895in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.532122in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.982735in}}%
\pgfpathlineto{\pgfqpoint{1.529634in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.526935in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.524627in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.522866in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.521429in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.522301in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.526224in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.529361in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{1.532768in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.536772in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{1.546641in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.557698in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.563534in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{1.577717in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.579440in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.134261in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.569726in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.560836in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.559249in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.168718in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.558923in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.180225in}}%
\pgfpathlineto{\pgfqpoint{1.560271in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.562733in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.566379in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.571333in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.217002in}}%
\pgfpathlineto{\pgfqpoint{1.589538in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{1.634343in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.643609in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{1.649178in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.654351in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.655085in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.654829in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.653723in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.651891in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.646608in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.643044in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.639501in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.634394in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.633929in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.639716in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.659827in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.090167in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.672220in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.677389in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.685303in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.687940in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{1.691175in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.691792in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.691642in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.685434in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.680709in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.678807in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.677835in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.678225in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.680151in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.687487in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.696919in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.708290in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.717023in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.718218in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{1.719334in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.721976in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.723825in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.724371in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.724567in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.723486in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.721910in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.719352in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.713755in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.709288in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{1.703553in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.697888in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.682284in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.770488in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.762484in}}%
\pgfpathlineto{\pgfqpoint{1.660266in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{1.645150in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.751532in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.746360in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.746569in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.748987in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.324691in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{1.311575in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.302776in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.799306in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.291680in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.286774in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.286166in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.286572in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.287855in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.295619in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.298907in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.302308in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{1.334099in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{1.344454in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.362505in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.388728in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.435708in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.448765in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.427860in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.419684in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.393596in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.776700in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.780515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820822in}{0.789512in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.788124in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.789540in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{1.865101in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.877815in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.800866in}}%
\pgfpathlineto{\pgfqpoint{1.886360in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.892685in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{1.897289in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.900642in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.903119in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.905034in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.906662in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.850147in}}%
\pgfpathlineto{\pgfqpoint{1.908234in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.909973in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.911832in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.913728in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.915480in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.917546in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.917324in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.915920in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.913083in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.908578in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.908078in}{0.914503in}}%
\pgfpathlineto{\pgfqpoint{1.902394in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.894342in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.927189in}}%
\pgfpathlineto{\pgfqpoint{1.883611in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{1.869308in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.941506in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.944291in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.942122in}}%
\pgfpathlineto{\pgfqpoint{1.830324in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{1.818366in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.809401in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.924392in}}%
\pgfpathlineto{\pgfqpoint{1.801582in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.794999in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.910328in}}%
\pgfpathlineto{\pgfqpoint{1.789290in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.784559in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.778526in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.883271in}}%
\pgfpathlineto{\pgfqpoint{1.776877in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.775791in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.775585in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.776896in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.777194in}{0.855245in}}%
\pgfpathlineto{\pgfqpoint{1.777708in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.778444in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.779206in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.780118in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.781402in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.786337in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.805474in}}%
\pgfpathlineto{\pgfqpoint{1.797382in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.794342in}}%
\pgfpathlineto{\pgfqpoint{1.807509in}{0.793829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.832439in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.798814in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.795911in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.793885in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.793142in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.792906in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.813690in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.823374in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.927631in}}%
\pgfpathlineto{\pgfqpoint{1.858020in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.925822in}}%
\pgfpathlineto{\pgfqpoint{1.878442in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.897282in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.899254in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.899854in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.899399in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.894781in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.887999in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.885944in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.883188in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.879362in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{1.873010in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.806463in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{1.840742in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.799670in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{0.969305in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{1.850511in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.977041in}}%
\pgfpathlineto{\pgfqpoint{1.864655in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.873860in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{1.882101in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.888785in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.001379in}}%
\pgfpathlineto{\pgfqpoint{1.894473in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.898935in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.902241in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.904374in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.905304in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.904970in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.903272in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.900079in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.895243in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{1.888008in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.065429in}}%
\pgfpathlineto{\pgfqpoint{1.878271in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.071201in}}%
\pgfpathlineto{\pgfqpoint{1.857745in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.073158in}}%
\pgfpathlineto{\pgfqpoint{1.842742in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.071033in}}%
\pgfpathlineto{\pgfqpoint{1.822895in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.064860in}}%
\pgfpathlineto{\pgfqpoint{1.812741in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.054678in}}%
\pgfpathlineto{\pgfqpoint{1.804533in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.798265in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.793129in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{1.038287in}}%
\pgfpathlineto{\pgfqpoint{1.789115in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.786306in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.784310in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.785173in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.787373in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.791013in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.791737in}{0.995226in}}%
\pgfpathlineto{\pgfqpoint{1.796525in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.803728in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{1.814250in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.973494in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{0.970881in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.821945in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.804857in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.801575in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.800080in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{1.810173in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.049545in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.055850in}}%
\pgfpathlineto{\pgfqpoint{1.870232in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{1.880070in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.885027in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.887870in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.888827in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.888081in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.885757in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.881926in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{1.876112in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.868036in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.993712in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.987876in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.986640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849907in}{1.158239in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.851658in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.168949in}}%
\pgfpathlineto{\pgfqpoint{1.845441in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.843973in}{1.160580in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908408,0.701928,0.622594}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.548846in}}%
\pgfpathlineto{\pgfqpoint{1.609687in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.558688in}}%
\pgfpathlineto{\pgfqpoint{1.617304in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.617969in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.617318in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{1.605392in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.578675in}}%
\pgfpathlineto{\pgfqpoint{1.602031in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{1.596679in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{1.597029in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{1.599670in}{1.552625in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.729427in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.729530in}}%
\pgfpathlineto{\pgfqpoint{2.311714in}{0.730596in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.733144in}}%
\pgfpathlineto{\pgfqpoint{2.344192in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.741739in}}%
\pgfpathlineto{\pgfqpoint{2.362481in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.748107in}}%
\pgfpathlineto{\pgfqpoint{2.376305in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.387351in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.756290in}}%
\pgfpathlineto{\pgfqpoint{2.397136in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.766632in}}%
\pgfpathlineto{\pgfqpoint{2.405017in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.412160in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.780607in}}%
\pgfpathlineto{\pgfqpoint{2.417654in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.423349in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.427637in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.430891in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.801865in}}%
\pgfpathlineto{\pgfqpoint{2.434250in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.437048in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.439131in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.440658in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.441754in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.442518in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.443040in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.443394in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.443644in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.443837in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.443997in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.444126in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.444201in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.444180in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.444010in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.443633in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.442984in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.442002in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.440629in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.438824in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.436584in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.433974in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.944659in}}%
\pgfpathlineto{\pgfqpoint{2.431303in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.429432in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.427965in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.427176in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.427196in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.427956in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.429242in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.430790in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.993018in}}%
\pgfpathlineto{\pgfqpoint{2.432750in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.434933in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.436796in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.438269in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.439329in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.439969in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.440189in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.439990in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.438331in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.436885in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.435069in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.432963in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.075933in}}%
\pgfpathlineto{\pgfqpoint{2.430978in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.428119in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.427178in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.426724in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.426773in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.429029in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.431049in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.145571in}}%
\pgfpathlineto{\pgfqpoint{2.432090in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.433180in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.434012in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.434564in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.434817in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.434750in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.434338in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.433547in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.432327in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.201243in}}%
\pgfpathlineto{\pgfqpoint{2.430915in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.429305in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.427197in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.424484in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.421037in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.235971in}}%
\pgfpathlineto{\pgfqpoint{2.416780in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.412567in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.407314in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.253957in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.394376in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.266955in}}%
\pgfpathlineto{\pgfqpoint{2.386465in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.377733in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.277418in}}%
\pgfpathlineto{\pgfqpoint{2.367722in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.286028in}}%
\pgfpathlineto{\pgfqpoint{2.356544in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{2.343503in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.298468in}}%
\pgfpathlineto{\pgfqpoint{2.318357in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.300190in}}%
\pgfpathlineto{\pgfqpoint{2.313286in}{1.299693in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.297283in}}%
\pgfpathlineto{\pgfqpoint{2.293512in}{1.293370in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.289997in}}%
\pgfpathlineto{\pgfqpoint{2.282127in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.272607in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.280145in}}%
\pgfpathlineto{\pgfqpoint{2.264124in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.268879in}}%
\pgfpathlineto{\pgfqpoint{2.256186in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.248684in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.256027in}}%
\pgfpathlineto{\pgfqpoint{2.241926in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.235207in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.229457in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.241095in}}%
\pgfpathlineto{\pgfqpoint{2.223702in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.218578in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.214326in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.222416in}}%
\pgfpathlineto{\pgfqpoint{2.209857in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.205945in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.202750in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.200151in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.194973in}}%
\pgfpathlineto{\pgfqpoint{2.197652in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.195222in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.193315in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.191855in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.190783in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.190054in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.189639in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.189514in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.189665in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.190081in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.190752in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.191660in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.192776in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.194043in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.195370in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.196625in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.197639in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.198236in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.198277in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.197707in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.196578in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.195032in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.193255in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.191431in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.189704in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.188176in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.186910in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.185943in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.185295in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.184981in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.185017in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.185420in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.186209in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.187395in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.188970in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.190878in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.192984in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.196738in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.197701in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.197706in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.196748in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.195043in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.192920in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.190690in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.188579in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.186716in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.185157in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.891162in}}%
\pgfpathlineto{\pgfqpoint{2.183655in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.182204in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.181182in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.180527in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.180172in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.180046in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.180081in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.180215in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.180404in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.180632in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.180913in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.181294in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.181853in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.182687in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.183921in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.798425in}}%
\pgfpathlineto{\pgfqpoint{2.185268in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.186965in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.189342in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.192633in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.197165in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{2.202290in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.208844in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.217320in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.743425in}}%
\pgfpathlineto{\pgfqpoint{2.228397in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.737272in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.733028in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.730675in}}%
\pgfpathlineto{\pgfqpoint{2.272714in}{0.730596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.256340in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{2.237234in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.202523in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.191563in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.189516in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.187076in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.186405in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.185958in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.185654in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.185433in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.185255in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.185107in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.184967in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.185055in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.185316in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.185802in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.186564in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.187645in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.189082in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.190894in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.198201in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{2.200180in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.201621in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.202560in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.193887in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.192005in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.190573in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.189606in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.189341in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.191181in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.192649in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.194434in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.196464in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.198621in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.054058in}}%
\pgfpathlineto{\pgfqpoint{2.200184in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.201480in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.202975in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.202537in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.201714in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.199553in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{2.198299in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.196973in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.195885in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.195074in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.194561in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.194359in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.194942in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.195772in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.197007in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.198699in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.180245in}}%
\pgfpathlineto{\pgfqpoint{2.200309in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.202263in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.204706in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.207732in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.211462in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{2.215364in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.219469in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.224446in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{2.229952in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.235656in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{2.249286in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.265725in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{2.275508in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.280482in}}%
\pgfpathlineto{\pgfqpoint{2.286845in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{2.304901in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.353218in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.278517in}}%
\pgfpathlineto{\pgfqpoint{2.366320in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{2.377002in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{2.393726in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.400264in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.246622in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.411110in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.415104in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.421854in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.426314in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.427759in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.428789in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.429462in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.429821in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.429897in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.429714in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.429289in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.428639in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.427782in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.426749in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.425587in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.424370in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.423207in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.422239in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.421629in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.421523in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.422006in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.423065in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.426370in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.428223in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.429966in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{2.433147in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.434402in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.435166in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.435436in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.435212in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.433275in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.430116in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.428396in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.426522in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.423109in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.422142in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.422885in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.424547in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.426707in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{2.433662in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.435815in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.437463in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.438650in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.439909in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.440126in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.440163in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.439936in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.439749in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.439525in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.439238in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.438833in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.438237in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.434336in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{2.429648in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.426782in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.423003in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.418008in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.786479in}}%
\pgfpathlineto{\pgfqpoint{2.413068in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.406874in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{2.399539in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.391089in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.381163in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.751718in}}%
\pgfpathlineto{\pgfqpoint{2.368938in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.745132in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.733875in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.732640in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.733849in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.736697in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.748987in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.746569in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.745778in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.746360in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{1.622586in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.751532in}}%
\pgfpathlineto{\pgfqpoint{1.645150in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.756269in}}%
\pgfpathlineto{\pgfqpoint{1.660266in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.762484in}}%
\pgfpathlineto{\pgfqpoint{1.672262in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.770488in}}%
\pgfpathlineto{\pgfqpoint{1.682284in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.781000in}}%
\pgfpathlineto{\pgfqpoint{1.690191in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.697888in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.703553in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.795096in}}%
\pgfpathlineto{\pgfqpoint{1.709288in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.713755in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.716959in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.818546in}}%
\pgfpathlineto{\pgfqpoint{1.719352in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.721910in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.723486in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.724314in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.724567in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.724371in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.723825in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.723009in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.721976in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.719334in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.719024in}{0.883553in}}%
\pgfpathlineto{\pgfqpoint{1.718218in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.717023in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.713668in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.711294in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.708290in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.926686in}}%
\pgfpathlineto{\pgfqpoint{1.701070in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.696919in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.948455in}}%
\pgfpathlineto{\pgfqpoint{1.687487in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.680151in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.678225in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.677835in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.678807in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.680709in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.683052in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.685434in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.687577in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.689318in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.018240in}}%
\pgfpathlineto{\pgfqpoint{1.690748in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.691642in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.691792in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.691175in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{1.045974in}}%
\pgfpathlineto{\pgfqpoint{1.689793in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.687940in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.685303in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.681805in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.677389in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.074552in}}%
\pgfpathlineto{\pgfqpoint{1.672220in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.666349in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.090167in}}%
\pgfpathlineto{\pgfqpoint{1.659827in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.652743in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.103629in}}%
\pgfpathlineto{\pgfqpoint{1.646252in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.639716in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.635592in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.633929in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.634394in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.636445in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.639501in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.643044in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.153624in}}%
\pgfpathlineto{\pgfqpoint{1.646608in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.649466in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.651891in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.653723in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.654829in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.655085in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.654351in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.649178in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{1.643609in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.634343in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.218875in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.222362in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.589538in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.217002in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{1.571333in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.566379in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.562733in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.560271in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.180225in}}%
\pgfpathlineto{\pgfqpoint{1.558923in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.558635in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.168718in}}%
\pgfpathlineto{\pgfqpoint{1.559249in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.560836in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.563242in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.566297in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.569726in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.573136in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.134261in}}%
\pgfpathlineto{\pgfqpoint{1.576983in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{1.579440in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{1.579749in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{1.577717in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.103738in}}%
\pgfpathlineto{\pgfqpoint{1.573566in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.569010in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.563534in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.086340in}}%
\pgfpathlineto{\pgfqpoint{1.557698in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.552038in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.546641in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.069466in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.536772in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.532768in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.047786in}}%
\pgfpathlineto{\pgfqpoint{1.529361in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.526224in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.523886in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.522301in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.521429in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.521244in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.521729in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.522866in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.524627in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.526935in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.529634in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.982735in}}%
\pgfpathlineto{\pgfqpoint{1.532122in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.534236in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.535532in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.535611in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.534337in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.531895in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.941927in}}%
\pgfpathlineto{\pgfqpoint{1.528404in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.519790in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.515866in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.919549in}}%
\pgfpathlineto{\pgfqpoint{1.511259in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.507268in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.504024in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.501429in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.893391in}}%
\pgfpathlineto{\pgfqpoint{1.498397in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.495743in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.493633in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.491908in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.490451in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.489183in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.488076in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.487147in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.486449in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.836412in}}%
\pgfpathlineto{\pgfqpoint{1.485637in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.485626in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.486342in}{0.821171in}}%
\pgfpathlineto{\pgfqpoint{1.486484in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.489065in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.491404in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.494639in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.498999in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.785323in}}%
\pgfpathlineto{\pgfqpoint{1.503624in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.509162in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.769516in}}%
\pgfpathlineto{\pgfqpoint{1.516542in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.525377in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{1.537675in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.753057in}}%
\pgfpathlineto{\pgfqpoint{1.556931in}{0.749566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.549662in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.534659in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{1.524363in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.516893in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.510666in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{1.499575in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.495330in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.494388in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.494069in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.494270in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.495810in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.496954in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.501186in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.503884in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.515028in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.518519in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.522544in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.527181in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.536064in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.539972in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{1.544706in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.544791in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{1.543414in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.538152in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.535341in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.531049in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.529367in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.025377in}}%
\pgfpathlineto{\pgfqpoint{1.530291in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.531827in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.540937in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.550595in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.556376in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.562921in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.569995in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.578040in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.599312in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{1.620488in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.645529in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.653941in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{1.661489in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.667542in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.672545in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.682017in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.683423in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.684046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.683936in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.679626in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.677076in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.669809in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.668626in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.674134in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{1.678826in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.683920in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.688745in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{1.693522in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.697672in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.701010in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{1.706124in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.708313in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.710038in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.711427in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.712586in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.714494in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.715291in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.716640in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.716508in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.714825in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.713023in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.710347in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.706534in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.697331in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{1.683693in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{1.674676in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.664364in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.766674in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.633370in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.755367in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.750111in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.752997in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.598052in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.146048in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.581163in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.576864in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.572766in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{1.574341in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.582866in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{1.591182in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{1.629274in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.203331in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.639020in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.640344in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.636651in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{1.628383in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.139296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.326373in}{0.780515in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.776700in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.775234in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.775809in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.778357in}}%
\pgfpathlineto{\pgfqpoint{1.393596in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.783030in}}%
\pgfpathlineto{\pgfqpoint{1.408771in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{1.419684in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.427860in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.800452in}}%
\pgfpathlineto{\pgfqpoint{1.434997in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.817677in}}%
\pgfpathlineto{\pgfqpoint{1.443890in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.448591in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.448765in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.447866in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.446070in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.443520in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{1.441088in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.435708in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.432512in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.428866in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{1.424840in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.419982in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.413908in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.907898in}}%
\pgfpathlineto{\pgfqpoint{1.404778in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.917193in}}%
\pgfpathlineto{\pgfqpoint{1.388728in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.921437in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.921849in}}%
\pgfpathlineto{\pgfqpoint{1.362505in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.344454in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.912275in}}%
\pgfpathlineto{\pgfqpoint{1.334099in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.901571in}}%
\pgfpathlineto{\pgfqpoint{1.326106in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.314709in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{1.310131in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.306020in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.302308in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.298907in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.295619in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.292511in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.289881in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.287855in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.286572in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.286166in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.286774in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.288547in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.291680in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.297288in}{0.799306in}}%
\pgfpathlineto{\pgfqpoint{1.302776in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.311575in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{1.324691in}{0.781182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.328867in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{1.317163in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{1.309489in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.304350in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.301029in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.298574in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.305012in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.308112in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.863825in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.319336in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.335721in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.907215in}}%
\pgfpathlineto{\pgfqpoint{1.357251in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{1.390192in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.903833in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.409289in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{1.414673in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.418702in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.425358in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.428176in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.430853in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.435425in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.434170in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.427776in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.415712in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.784816in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.781610in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.783594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{1.840742in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.806463in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.873010in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.818669in}}%
\pgfpathlineto{\pgfqpoint{1.879362in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.883188in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.885944in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.887999in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.889691in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.893007in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.858867in}}%
\pgfpathlineto{\pgfqpoint{1.894781in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.896570in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.898202in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.899399in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.899854in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.899254in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.897282in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.893535in}{0.907760in}}%
\pgfpathlineto{\pgfqpoint{1.887391in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{1.878442in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.925822in}}%
\pgfpathlineto{\pgfqpoint{1.858020in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.927631in}}%
\pgfpathlineto{\pgfqpoint{1.843250in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.925457in}}%
\pgfpathlineto{\pgfqpoint{1.823374in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.919119in}}%
\pgfpathlineto{\pgfqpoint{1.813690in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.801179in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.797408in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.794862in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.793414in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.792906in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.793142in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.793885in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.794880in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.795911in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.796865in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.797771in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.798814in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.800303in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.802653in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{0.812954in}}%
\pgfpathlineto{\pgfqpoint{1.806403in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.813968in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.802635in}}%
\pgfpathlineto{\pgfqpoint{1.832439in}{0.800152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.830662in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.822956in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.817865in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.815034in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.813421in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.811769in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.810381in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.809639in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.811472in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.814536in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.819242in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.828255in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.869910in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.898574in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.881857in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.881686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.880558in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.876399in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.874030in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.871883in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.867888in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.865399in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.852075in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.816731in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.987876in}}%
\pgfpathlineto{\pgfqpoint{1.854976in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.993712in}}%
\pgfpathlineto{\pgfqpoint{1.868036in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.876112in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.005265in}}%
\pgfpathlineto{\pgfqpoint{1.881926in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.885757in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.888081in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.888827in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.887870in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.885027in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.880070in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{1.047767in}}%
\pgfpathlineto{\pgfqpoint{1.870232in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.055850in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.058240in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{1.828238in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.049545in}}%
\pgfpathlineto{\pgfqpoint{1.817176in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.810173in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.035947in}}%
\pgfpathlineto{\pgfqpoint{1.804992in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.801876in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.800080in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.801575in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.804857in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.806280in}{1.000684in}}%
\pgfpathlineto{\pgfqpoint{1.811402in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{1.821945in}{0.989851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.823107in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{1.826013in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.835081in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.040594in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{1.856919in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.869139in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.868870in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.866190in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{1.859086in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.002498in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908996,0.691520,0.606429}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.343855in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.343669in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{1.343956in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.349342in}}%
\pgfpathlineto{\pgfqpoint{2.331007in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.340063in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{2.348099in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.355045in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.372789in}}%
\pgfpathlineto{\pgfqpoint{2.361485in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.367282in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.372596in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.389246in}}%
\pgfpathlineto{\pgfqpoint{2.377659in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.382233in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.410058in}}%
\pgfpathlineto{\pgfqpoint{2.390180in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.397015in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.399774in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.402162in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.439870in}}%
\pgfpathlineto{\pgfqpoint{2.404680in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.406928in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.408860in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.410518in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.411943in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.413167in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.414220in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.415127in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.416582in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.507373in}}%
\pgfpathlineto{\pgfqpoint{2.417190in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.417851in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.418397in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.418830in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.419146in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.419342in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.419408in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.419335in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.419114in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.418731in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.418172in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.417420in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.580252in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.415702in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.414585in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.413223in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.411572in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.409575in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.404254in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.631744in}}%
\pgfpathlineto{\pgfqpoint{2.401042in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.397505in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.393229in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.388086in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.653915in}}%
\pgfpathlineto{\pgfqpoint{2.382379in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.375623in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{2.367472in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{2.357846in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.344965in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.689933in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.688160in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{1.685414in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.682133in}}%
\pgfpathlineto{\pgfqpoint{2.281327in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{2.271514in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.263551in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.660753in}}%
\pgfpathlineto{\pgfqpoint{2.256449in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.250052in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.645097in}}%
\pgfpathlineto{\pgfqpoint{2.239292in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.234622in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.230644in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.623687in}}%
\pgfpathlineto{\pgfqpoint{2.227086in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.223552in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.220569in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.218051in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.215926in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.214131in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.587886in}}%
\pgfpathlineto{\pgfqpoint{2.212340in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.210659in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.209256in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.208094in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.207144in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.206382in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.205356in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.205067in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.204913in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.204885in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.204976in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.205180in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.205490in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.205905in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.206423in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.207048in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.207788in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.208657in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.209674in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.210865in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.446727in}}%
\pgfpathlineto{\pgfqpoint{2.213806in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.215312in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.217092in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.219195in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.221676in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.224598in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.407211in}}%
\pgfpathlineto{\pgfqpoint{2.228027in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.231494in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.235539in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.240220in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.385309in}}%
\pgfpathlineto{\pgfqpoint{2.245468in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.251301in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.369850in}}%
\pgfpathlineto{\pgfqpoint{2.257835in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.265496in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.357975in}}%
\pgfpathlineto{\pgfqpoint{2.274071in}{1.356603in}}%
\pgfpathlineto{\pgfqpoint{2.284462in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.349100in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{1.343956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.283125in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.369059in}}%
\pgfpathlineto{\pgfqpoint{2.271396in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.380451in}}%
\pgfpathlineto{\pgfqpoint{2.255644in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.249535in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.396663in}}%
\pgfpathlineto{\pgfqpoint{2.239466in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.235342in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.231823in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{2.226017in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.223513in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.221390in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.219592in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.218067in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.215670in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.214730in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.213929in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.480941in}}%
\pgfpathlineto{\pgfqpoint{2.213181in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.211814in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.210939in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.210688in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.210568in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.210588in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.210756in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.211580in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.213142in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.216318in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.217794in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.219550in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.221635in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.224109in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.227044in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.230055in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.237338in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.241985in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.635554in}}%
\pgfpathlineto{\pgfqpoint{2.246870in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.252489in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{2.258966in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.664356in}}%
\pgfpathlineto{\pgfqpoint{2.274955in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.285402in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.673245in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.679020in}}%
\pgfpathlineto{\pgfqpoint{2.301148in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.680986in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{2.364178in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.372562in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.659412in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{2.389873in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.394088in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.397573in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.400450in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.405268in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.407240in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.410208in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.411298in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.412169in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.412849in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.413357in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.413708in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.413991in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.413945in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.413785in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.413520in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.413153in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.412688in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.412124in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.411456in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.409766in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.408711in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.407485in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.404400in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{2.402478in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.400694in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.396220in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.393435in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.383051in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.378873in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.369028in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.383578in}}%
\pgfpathlineto{\pgfqpoint{2.357002in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.349730in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{2.341247in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.330743in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.362339in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.357285in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.361235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257101in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.733849in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.732608in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.732640in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.733875in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.736482in}}%
\pgfpathlineto{\pgfqpoint{2.331477in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.740048in}}%
\pgfpathlineto{\pgfqpoint{2.353495in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.745132in}}%
\pgfpathlineto{\pgfqpoint{2.368938in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.751718in}}%
\pgfpathlineto{\pgfqpoint{2.381163in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.760203in}}%
\pgfpathlineto{\pgfqpoint{2.391089in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.399539in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.771244in}}%
\pgfpathlineto{\pgfqpoint{2.406874in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.413068in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.786479in}}%
\pgfpathlineto{\pgfqpoint{2.418008in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.423003in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.426782in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.429648in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.812152in}}%
\pgfpathlineto{\pgfqpoint{2.431920in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.434336in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.436100in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.437360in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.438237in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.438833in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.439238in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.439525in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.439749in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.439936in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.440163in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.440126in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.439909in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.439441in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.438650in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.437463in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.435815in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.433662in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.931578in}}%
\pgfpathlineto{\pgfqpoint{2.431183in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.426707in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.424547in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.422885in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.422142in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.423109in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.424672in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.426522in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.428396in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.430116in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.431580in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.008989in}}%
\pgfpathlineto{\pgfqpoint{2.433275in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.435212in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.435436in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.435166in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.434402in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.433147in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{2.431477in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.429966in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.428223in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.426370in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.424583in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.423065in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.422006in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.421523in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.421629in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.422239in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.423207in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.424370in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.425587in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.426749in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.427782in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.428639in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.429289in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.429714in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.429897in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.429821in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.429462in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.428789in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.427759in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.426314in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.421854in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.418619in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.226361in}}%
\pgfpathlineto{\pgfqpoint{2.415104in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.411110in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.406098in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.246622in}}%
\pgfpathlineto{\pgfqpoint{2.400264in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.393726in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{2.385909in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.377002in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{2.366320in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.278517in}}%
\pgfpathlineto{\pgfqpoint{2.353218in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.284559in}}%
\pgfpathlineto{\pgfqpoint{2.333853in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.288230in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.289090in}}%
\pgfpathlineto{\pgfqpoint{2.304901in}{1.287046in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.286361in}}%
\pgfpathlineto{\pgfqpoint{2.286845in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.280482in}}%
\pgfpathlineto{\pgfqpoint{2.275508in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{2.265725in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.257173in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.261701in}}%
\pgfpathlineto{\pgfqpoint{2.249286in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.249235in}}%
\pgfpathlineto{\pgfqpoint{2.242420in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.235656in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.229952in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.234103in}}%
\pgfpathlineto{\pgfqpoint{2.224446in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.219469in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.215364in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.214123in}}%
\pgfpathlineto{\pgfqpoint{2.211462in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.207732in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.204706in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.202263in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.200309in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.180245in}}%
\pgfpathlineto{\pgfqpoint{2.198699in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.197007in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.195772in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.194942in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.194480in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.194359in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.194561in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.195074in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.195885in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.196973in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.198299in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.113591in}}%
\pgfpathlineto{\pgfqpoint{2.199553in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.200671in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.201714in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.202537in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.202993in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.202975in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.202452in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.201480in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.200184in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.054058in}}%
\pgfpathlineto{\pgfqpoint{2.198621in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.196464in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.194434in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.192649in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.191181in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.190070in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.189341in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.189009in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.189091in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.189606in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.190573in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.192005in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.193887in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.198628in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.963722in}}%
\pgfpathlineto{\pgfqpoint{2.200447in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.201826in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.202560in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.202482in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.201621in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.200180in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{2.198201in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.195560in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.193074in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.190894in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.189082in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.187645in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.186564in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.185802in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.185316in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.185055in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.184967in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.185000in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.185107in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.185255in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.185433in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.185654in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.185958in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.186405in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.187076in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.189516in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.191563in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.198352in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{2.202523in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.208120in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.757625in}}%
\pgfpathlineto{\pgfqpoint{2.215508in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.224688in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.747656in}}%
\pgfpathlineto{\pgfqpoint{2.237234in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.740998in}}%
\pgfpathlineto{\pgfqpoint{2.256340in}{0.736919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.275957in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.737307in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{2.232533in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.763173in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.203227in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{2.196701in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.192538in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.191342in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.190532in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.189993in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.189627in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.188976in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.188846in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.190579in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.191814in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.193467in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.195564in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{2.200358in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.204582in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.206326in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.205263in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.203271in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.199257in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{2.197157in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.194284in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.193644in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.193511in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.195953in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.197647in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{2.199479in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.202877in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.204613in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.206163in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.207345in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.208010in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.208083in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.205467in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.204168in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.202907in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.201782in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.200856in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.200161in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.199608in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.199969in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.201613in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.202962in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.204727in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.206976in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.209796in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.213300in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.220453in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.225216in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{2.230392in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.235939in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{2.242580in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.249408in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.255216in}}%
\pgfpathlineto{\pgfqpoint{2.257402in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.266270in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.265368in}}%
\pgfpathlineto{\pgfqpoint{2.276774in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{2.289976in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.315217in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{2.315557in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{2.351792in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.271817in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.385639in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{2.393184in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{2.404773in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.409491in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.413229in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.416164in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.215103in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.421172in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.422896in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.424954in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.425404in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.425522in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.425335in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.424123in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.421944in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.420590in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.118656in}}%
\pgfpathlineto{\pgfqpoint{2.416748in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.416194in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.419155in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.421221in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.425422in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.427207in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.429694in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.430589in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.430438in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.429892in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.428956in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.427633in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.425946in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.423948in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.419566in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.417692in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.416495in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{2.417208in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.419087in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.421572in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.424251in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.428999in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.430788in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{2.432391in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.434757in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.435597in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.435652in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.435566in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.435397in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.434594in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.434132in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.432451in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{2.431202in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.429836in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.427977in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.422190in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{2.413521in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.408138in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.394119in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.312141in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.735876in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.752997in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.749616in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.750111in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.751947in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.755367in}}%
\pgfpathlineto{\pgfqpoint{1.633370in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.760123in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.766674in}}%
\pgfpathlineto{\pgfqpoint{1.664364in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.674676in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{1.683693in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.786903in}}%
\pgfpathlineto{\pgfqpoint{1.690676in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.697331in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.702253in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.803867in}}%
\pgfpathlineto{\pgfqpoint{1.706534in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.710347in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.713023in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.714825in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.716508in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.716640in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.716427in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.715953in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.715291in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.714494in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.713595in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.712586in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.711427in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.710038in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.708313in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.706124in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.911447in}}%
\pgfpathlineto{\pgfqpoint{1.703637in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.701010in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.697672in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.693522in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.937608in}}%
\pgfpathlineto{\pgfqpoint{1.688745in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.683920in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.678826in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.956541in}}%
\pgfpathlineto{\pgfqpoint{1.674134in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.668626in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.669809in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.671889in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{1.677076in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.679626in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.681679in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.683134in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.683936in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.684046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.683423in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.682017in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.679760in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.676570in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.061273in}}%
\pgfpathlineto{\pgfqpoint{1.672545in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.667542in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.661489in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.079006in}}%
\pgfpathlineto{\pgfqpoint{1.653941in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.090605in}}%
\pgfpathlineto{\pgfqpoint{1.645529in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{1.620488in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.105416in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{1.599312in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.098693in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.578040in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.088040in}}%
\pgfpathlineto{\pgfqpoint{1.569995in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.562921in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.556376in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.550595in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.545520in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.058019in}}%
\pgfpathlineto{\pgfqpoint{1.540937in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.537111in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.534088in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.531827in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.530291in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.025377in}}%
\pgfpathlineto{\pgfqpoint{1.529367in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.529197in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.529817in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{1.008108in}}%
\pgfpathlineto{\pgfqpoint{1.531049in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.532912in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.535341in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.538152in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.541007in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.543414in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.965864in}}%
\pgfpathlineto{\pgfqpoint{1.544791in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.544706in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.957504in}}%
\pgfpathlineto{\pgfqpoint{1.543023in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.539972in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.536064in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.930248in}}%
\pgfpathlineto{\pgfqpoint{1.527181in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.522544in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.518519in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.908230in}}%
\pgfpathlineto{\pgfqpoint{1.515028in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.511205in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.508162in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.505765in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.503884in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.502393in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.501186in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.867863in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.498259in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.496954in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.495810in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.494885in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.494270in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.494069in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.494388in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.495330in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.497011in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.499575in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.500885in}{0.797806in}}%
\pgfpathlineto{\pgfqpoint{1.502454in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.505897in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.510666in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.776426in}}%
\pgfpathlineto{\pgfqpoint{1.516893in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.524363in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.764866in}}%
\pgfpathlineto{\pgfqpoint{1.534659in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.757600in}}%
\pgfpathlineto{\pgfqpoint{1.549662in}{0.755889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.565699in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{1.524244in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.506066in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.504147in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.502360in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.502231in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.502470in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.502986in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.506496in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.509036in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{1.515616in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.534415in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.544302in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.939575in}}%
\pgfpathlineto{\pgfqpoint{1.548660in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.554763in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.550839in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.547594in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.989464in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.537678in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.536962in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.537931in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.542199in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{1.545585in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.549680in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.554655in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.575895in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{1.618064in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.080019in}}%
\pgfpathlineto{\pgfqpoint{1.648469in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{1.662626in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.667369in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.670958in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.675067in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.675733in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.674889in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.673403in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.662785in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{1.660217in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.658617in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.658588in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.660581in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{1.664397in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.669510in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.680832in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.685845in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{1.690025in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.697120in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.699542in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.701410in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.702861in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.885705in}}%
\pgfpathlineto{\pgfqpoint{1.705188in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.706377in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.707459in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.710202in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.710104in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.709481in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.708202in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.706102in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.700329in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.793417in}}%
\pgfpathlineto{\pgfqpoint{1.684376in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.667452in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.617826in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.755745in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.753694in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.754331in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340916in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.781610in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.782063in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.784816in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.790102in}}%
\pgfpathlineto{\pgfqpoint{1.406145in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.798648in}}%
\pgfpathlineto{\pgfqpoint{1.415712in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.427776in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.813490in}}%
\pgfpathlineto{\pgfqpoint{1.431726in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.434170in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.435334in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.435425in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.434611in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.433041in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.430853in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.428176in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.428172in}{0.863395in}}%
\pgfpathlineto{\pgfqpoint{1.425358in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.422216in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.418702in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.414673in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.890121in}}%
\pgfpathlineto{\pgfqpoint{1.409289in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.402390in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.903833in}}%
\pgfpathlineto{\pgfqpoint{1.390192in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.909700in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.910548in}}%
\pgfpathlineto{\pgfqpoint{1.357251in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.907215in}}%
\pgfpathlineto{\pgfqpoint{1.344241in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.899357in}}%
\pgfpathlineto{\pgfqpoint{1.335721in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.885593in}}%
\pgfpathlineto{\pgfqpoint{1.323819in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.319336in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.315289in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.863825in}}%
\pgfpathlineto{\pgfqpoint{1.311574in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.308112in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.305012in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.300322in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.299006in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.298574in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.299186in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.301029in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.304350in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.309489in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.798042in}}%
\pgfpathlineto{\pgfqpoint{1.317163in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{1.328867in}{0.787506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.335556in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.314063in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.311141in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.311620in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.315365in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.318277in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.321679in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{1.329981in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.340564in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.882722in}}%
\pgfpathlineto{\pgfqpoint{1.349078in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.892826in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{1.384683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.885952in}}%
\pgfpathlineto{\pgfqpoint{1.402184in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.411267in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.417903in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.420374in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.422193in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.423201in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.423243in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.422159in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.419776in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.415871in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{1.409963in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.401770in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.789126in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.788877in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.791669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.817859in}}%
\pgfpathlineto{\pgfqpoint{1.852075in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.860150in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.830021in}}%
\pgfpathlineto{\pgfqpoint{1.865399in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.867888in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.869917in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.871883in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.874030in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.876399in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.870186in}}%
\pgfpathlineto{\pgfqpoint{1.880558in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.881686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.881857in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.880656in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.878993in}{0.898574in}}%
\pgfpathlineto{\pgfqpoint{1.877178in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.869910in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{0.910863in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{0.913840in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{0.911359in}}%
\pgfpathlineto{\pgfqpoint{1.828255in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.902903in}}%
\pgfpathlineto{\pgfqpoint{1.819242in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.814536in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.811472in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.809639in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.810381in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.811769in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.813421in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.815034in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.816480in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.817865in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.819518in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{1.822956in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.830662in}{0.819122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835365in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.003719in}}%
\pgfpathlineto{\pgfqpoint{1.859086in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.012893in}}%
\pgfpathlineto{\pgfqpoint{1.866190in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.868870in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.869139in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.866677in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.864450in}{1.036737in}}%
\pgfpathlineto{\pgfqpoint{1.856919in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.849907in}{1.042628in}}%
\pgfpathlineto{\pgfqpoint{1.835365in}{1.040594in}}%
\pgfpathlineto{\pgfqpoint{1.835081in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.826013in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.028891in}}%
\pgfpathlineto{\pgfqpoint{1.820154in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.818402in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.820822in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{1.823107in}{1.008821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{1.610498in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{1.621895in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.628383in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{1.633428in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.636651in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.639019in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.640344in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.640425in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.639020in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.635817in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.203331in}}%
\pgfpathlineto{\pgfqpoint{1.629274in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.209863in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.209506in}}%
\pgfpathlineto{\pgfqpoint{1.591182in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{1.582866in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{1.577746in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{1.574341in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.183164in}}%
\pgfpathlineto{\pgfqpoint{1.572854in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.572766in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.168191in}}%
\pgfpathlineto{\pgfqpoint{1.573902in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{1.576864in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{1.581163in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{1.586467in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.146048in}}%
\pgfpathlineto{\pgfqpoint{1.598052in}{1.141610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.601673in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.600059in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.602344in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{1.604314in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.172057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909649,0.681043,0.589872}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{1.361235in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.357285in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.357552in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.362339in}}%
\pgfpathlineto{\pgfqpoint{2.330743in}{1.362926in}}%
\pgfpathlineto{\pgfqpoint{2.341247in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.371107in}}%
\pgfpathlineto{\pgfqpoint{2.349730in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.357002in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.383578in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.369028in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.378873in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.383051in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.386707in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.393435in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.396220in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.400694in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.402478in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{2.404400in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.406060in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.407485in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.408711in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.409766in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.410674in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.411456in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.412124in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.412688in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.413153in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.413520in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.413785in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.413945in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.413991in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.413915in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.413708in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.413357in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.412849in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.412169in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.411298in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.410208in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.408870in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.407240in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.405268in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.402888in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{2.400450in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.397573in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.394088in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.389873in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.643650in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.379373in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.659412in}}%
\pgfpathlineto{\pgfqpoint{2.372562in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.364178in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{2.353365in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.677097in}}%
\pgfpathlineto{\pgfqpoint{2.336647in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.680986in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.681702in}}%
\pgfpathlineto{\pgfqpoint{2.301148in}{1.679091in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.679020in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.673245in}}%
\pgfpathlineto{\pgfqpoint{2.285402in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.274955in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.664356in}}%
\pgfpathlineto{\pgfqpoint{2.266284in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.258966in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.652089in}}%
\pgfpathlineto{\pgfqpoint{2.252489in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.246870in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.635554in}}%
\pgfpathlineto{\pgfqpoint{2.241985in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.237338in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.230055in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{2.227044in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.224109in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.221635in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.219550in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.217794in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.216318in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.214060in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.560876in}}%
\pgfpathlineto{\pgfqpoint{2.213142in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.212261in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.211580in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.211083in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.210756in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.210588in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.210568in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.210688in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.210939in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.211316in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.211814in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.212434in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.213181in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.480941in}}%
\pgfpathlineto{\pgfqpoint{2.213929in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.214730in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.215670in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.216771in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.218067in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.219592in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.221390in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.223513in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.226017in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{2.228834in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.231823in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.235342in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.239466in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.396663in}}%
\pgfpathlineto{\pgfqpoint{2.244199in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.249535in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.255644in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.380451in}}%
\pgfpathlineto{\pgfqpoint{2.263055in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.271396in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.369059in}}%
\pgfpathlineto{\pgfqpoint{2.283125in}{1.362926in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.296215in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{2.267967in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.260104in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{2.253565in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.248132in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.243476in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{2.239366in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.232835in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.230300in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.228158in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.439280in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.224253in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.222720in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.221415in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.220302in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.217286in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.216476in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.216119in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.216261in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.216539in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.218323in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.219283in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.220458in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.221877in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.230354in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.233118in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.240250in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.625515in}}%
\pgfpathlineto{\pgfqpoint{2.244560in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.249321in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.254903in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{2.261334in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.268731in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{2.277885in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.289589in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{2.312013in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{2.327913in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.668925in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.661697in}}%
\pgfpathlineto{\pgfqpoint{2.361139in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.369483in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.650376in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.381874in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.632398in}}%
\pgfpathlineto{\pgfqpoint{2.390437in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.396660in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.398987in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.400908in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.402490in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.596717in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.406401in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.407214in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.408251in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.408509in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.408612in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.408571in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.407147in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.405727in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.404825in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.403775in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.482941in}}%
\pgfpathlineto{\pgfqpoint{2.401420in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.398586in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.383375in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.379683in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.375443in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.410775in}}%
\pgfpathlineto{\pgfqpoint{2.370749in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.365544in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.359665in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.344947in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{2.334377in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{2.317558in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.368087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910534,0.667847,0.568583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.735876in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.735847in}}%
\pgfpathlineto{\pgfqpoint{2.312141in}{0.736919in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.737163in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.739510in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.748586in}}%
\pgfpathlineto{\pgfqpoint{2.361119in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.755454in}}%
\pgfpathlineto{\pgfqpoint{2.374247in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.385033in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.764256in}}%
\pgfpathlineto{\pgfqpoint{2.394119in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{2.408138in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.413521in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{2.417826in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.422190in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.425489in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.427977in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.429836in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.431202in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.828040in}}%
\pgfpathlineto{\pgfqpoint{2.432451in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.433453in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.434132in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.434594in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.434923in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.435181in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.435397in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.435566in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.435652in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.435597in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.434757in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.433806in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.432391in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.431612in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{2.430788in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.428999in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.426792in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.424251in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.421572in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.419087in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.417208in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.959200in}}%
\pgfpathlineto{\pgfqpoint{2.416495in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.416648in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{2.417692in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.419566in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.421753in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.423948in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.425946in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.427633in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.428956in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.429892in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.430438in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.430589in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.430342in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.429694in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.428645in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.427207in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.425422in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.421221in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.419155in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.417419in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.092907in}}%
\pgfpathlineto{\pgfqpoint{2.416442in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.416194in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.416748in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.118656in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.420590in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.421944in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.423140in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.424123in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.424862in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.425335in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.425522in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.425404in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.424954in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.424135in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.422896in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.421172in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.215103in}}%
\pgfpathlineto{\pgfqpoint{2.416164in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.413229in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.409491in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.404773in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.239065in}}%
\pgfpathlineto{\pgfqpoint{2.399425in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.393184in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.253587in}}%
\pgfpathlineto{\pgfqpoint{2.385639in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.376845in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.264039in}}%
\pgfpathlineto{\pgfqpoint{2.365956in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.271817in}}%
\pgfpathlineto{\pgfqpoint{2.351792in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.277324in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.280331in}}%
\pgfpathlineto{\pgfqpoint{2.315557in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.280733in}}%
\pgfpathlineto{\pgfqpoint{2.315217in}{1.280723in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.278431in}}%
\pgfpathlineto{\pgfqpoint{2.289976in}{1.274400in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.273093in}}%
\pgfpathlineto{\pgfqpoint{2.276774in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.265368in}}%
\pgfpathlineto{\pgfqpoint{2.266270in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.257402in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.255216in}}%
\pgfpathlineto{\pgfqpoint{2.249408in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.242580in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.242763in}}%
\pgfpathlineto{\pgfqpoint{2.235939in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.230392in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.227081in}}%
\pgfpathlineto{\pgfqpoint{2.225216in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.220453in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.216545in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{2.213300in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.209796in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.206976in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.204727in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.202962in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.201613in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.200628in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.199969in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.199608in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.199528in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.199715in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.200161in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.200856in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.201782in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.202907in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.204168in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.205467in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.206666in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.207594in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.208083in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.208010in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.207345in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.206163in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.204613in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.202877in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.201122in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.199479in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{1.038111in}}%
\pgfpathlineto{\pgfqpoint{2.197647in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.195953in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.194683in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.193863in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.193511in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.193644in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.194284in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.195451in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.197157in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.978423in}}%
\pgfpathlineto{\pgfqpoint{2.199257in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.201182in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.203271in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.205263in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.206813in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.207590in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.207411in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.206326in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.204582in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.200358in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.909566in}}%
\pgfpathlineto{\pgfqpoint{2.198098in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.195564in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.193467in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.191814in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.190579in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.189171in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.188798in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.188846in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.188976in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.189152in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.189363in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.189627in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.189993in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.190532in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.191342in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.192538in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.194264in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.196701in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{2.199779in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.203227in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.208008in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.763173in}}%
\pgfpathlineto{\pgfqpoint{2.214425in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.222056in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.752067in}}%
\pgfpathlineto{\pgfqpoint{2.232533in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.744877in}}%
\pgfpathlineto{\pgfqpoint{2.247346in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.740093in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.737307in}}%
\pgfpathlineto{\pgfqpoint{2.275957in}{0.736919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.263334in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{2.243327in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.749871in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{2.222001in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{2.209936in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.202625in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.200435in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{2.198879in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.196394in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.195723in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.195269in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.194685in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.194470in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.194238in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.194327in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.194647in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.196281in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.892610in}}%
\pgfpathlineto{\pgfqpoint{2.199462in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.201191in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.203282in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.208280in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.213799in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.209745in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.207240in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.204905in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.201410in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.200360in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.199771in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.199620in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.199886in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.200547in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.201586in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.202981in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.204695in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.206664in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.208786in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.210903in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.212813in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{2.214095in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.214758in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.214881in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.214478in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.213649in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.210722in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.209197in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.206685in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.204984in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.205437in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.208918in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.211002in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{2.213619in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.216121in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.219215in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.223020in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{2.232295in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.237798in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{2.244193in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.247587in}}%
\pgfpathlineto{\pgfqpoint{2.259214in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{2.279857in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{2.295446in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{2.347528in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{2.363326in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{2.374617in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.383416in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{2.406087in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.412492in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{2.417525in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.419308in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.418576in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.150732in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.415641in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.414453in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.411961in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.410901in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.410177in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.409948in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.410325in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.411320in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.412833in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.414679in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.416637in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.422911in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.424219in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.425049in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.425399in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.424664in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.423582in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.422028in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.420024in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.994761in}}%
\pgfpathlineto{\pgfqpoint{2.415555in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.411914in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.410452in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.414951in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.417487in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.420557in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.423242in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.425436in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.427127in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.429928in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.429987in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.429789in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.429614in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.429405in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.429140in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.428773in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.428235in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.427443in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.426303in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.424706in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.422521in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.419582in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.412381in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.782393in}}%
\pgfpathlineto{\pgfqpoint{2.401471in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{2.386712in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{2.365510in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{2.350281in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.747396in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.741395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910534,0.667847,0.568583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.754331in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.753215in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.753694in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.755745in}}%
\pgfpathlineto{\pgfqpoint{1.617826in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.759067in}}%
\pgfpathlineto{\pgfqpoint{1.640901in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.764135in}}%
\pgfpathlineto{\pgfqpoint{1.655935in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.771048in}}%
\pgfpathlineto{\pgfqpoint{1.667452in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.780406in}}%
\pgfpathlineto{\pgfqpoint{1.676502in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.684376in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.793417in}}%
\pgfpathlineto{\pgfqpoint{1.690378in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.696105in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.700329in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.815760in}}%
\pgfpathlineto{\pgfqpoint{1.706102in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.708202in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.709481in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.710104in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.710202in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.709891in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.709272in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.707459in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.706377in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.705188in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.704481in}{0.885705in}}%
\pgfpathlineto{\pgfqpoint{1.704019in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.702861in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.701410in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.699542in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.697120in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.690025in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.926740in}}%
\pgfpathlineto{\pgfqpoint{1.685845in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.680832in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.945321in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.669510in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.664397in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{1.660581in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.658588in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.658617in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.660217in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{1.662785in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.668700in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.671306in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.673403in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.674889in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.025421in}}%
\pgfpathlineto{\pgfqpoint{1.675733in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.675818in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{1.037555in}}%
\pgfpathlineto{\pgfqpoint{1.675067in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.670958in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.667369in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.662626in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.067735in}}%
\pgfpathlineto{\pgfqpoint{1.656294in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.648469in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.080019in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.087620in}}%
\pgfpathlineto{\pgfqpoint{1.618064in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{1.610839in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.090760in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.085868in}}%
\pgfpathlineto{\pgfqpoint{1.586310in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.575895in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.076985in}}%
\pgfpathlineto{\pgfqpoint{1.567640in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.560598in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.064245in}}%
\pgfpathlineto{\pgfqpoint{1.554655in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.549680in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.545585in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{1.542199in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.539639in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.537931in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.537044in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.536962in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.537678in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.539179in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.541429in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.989464in}}%
\pgfpathlineto{\pgfqpoint{1.547594in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.550839in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.553445in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.554763in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.554356in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.552197in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.548660in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.939575in}}%
\pgfpathlineto{\pgfqpoint{1.544302in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.534415in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.529999in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.521384in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.518182in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.515616in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.894440in}}%
\pgfpathlineto{\pgfqpoint{1.512909in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.510742in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.509036in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.507658in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.506496in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.505470in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.504538in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.503697in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.502986in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.502470in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.502231in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.502360in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.502960in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.504147in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.506066in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.508910in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.512942in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.784523in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.524244in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.770528in}}%
\pgfpathlineto{\pgfqpoint{1.532900in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.762321in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.757207in}}%
\pgfpathlineto{\pgfqpoint{1.565699in}{0.755889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.560922in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.762663in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.534324in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.526938in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.517511in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.512363in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.510286in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.511196in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.512093in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.514258in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.515466in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.521011in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.523401in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.526439in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.538633in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.549398in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.555060in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{1.560589in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.565482in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.568812in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.568715in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.565517in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{1.556966in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.548722in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.547707in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.548598in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.550419in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{1.561910in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.568099in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{1.575853in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.586296in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.074931in}}%
\pgfpathlineto{\pgfqpoint{1.637257in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.653919in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.662117in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.665188in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.665231in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.664376in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.662682in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.660219in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.657112in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.653569in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.646580in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.643897in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.643206in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.963508in}}%
\pgfpathlineto{\pgfqpoint{1.649910in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.656213in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{1.663279in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.669858in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.933326in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.680867in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.688209in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.909631in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.693110in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.696279in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.697450in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.698484in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.699438in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.701090in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.701683in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.702013in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.701982in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.692421in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.682686in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.675681in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{1.667713in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.776816in}}%
\pgfpathlineto{\pgfqpoint{1.657424in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.769346in}}%
\pgfpathlineto{\pgfqpoint{1.644231in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.624638in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.759310in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910534,0.667847,0.568583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340916in}{0.791669in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.788877in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.789126in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.792171in}}%
\pgfpathlineto{\pgfqpoint{1.388807in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.798488in}}%
\pgfpathlineto{\pgfqpoint{1.401770in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.409963in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.810243in}}%
\pgfpathlineto{\pgfqpoint{1.415871in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.419776in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.422159in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.423243in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.423201in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.422193in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.420374in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.417903in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.414929in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{1.411267in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.406991in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.402184in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.885952in}}%
\pgfpathlineto{\pgfqpoint{1.395262in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.384683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.895073in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.896791in}}%
\pgfpathlineto{\pgfqpoint{1.363160in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.892826in}}%
\pgfpathlineto{\pgfqpoint{1.349078in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.882722in}}%
\pgfpathlineto{\pgfqpoint{1.340564in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.335014in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.329981in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.864816in}}%
\pgfpathlineto{\pgfqpoint{1.325462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.321679in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.318277in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.315365in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.313091in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{1.311620in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.311141in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{0.819475in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.314063in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.318070in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.324380in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.326373in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{1.335556in}{0.793829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.340112in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.333905in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.330503in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.331610in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.334540in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.338303in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.343432in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.350285in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{1.360949in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{1.391004in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.855103in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.404289in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.405966in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.405293in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{1.397587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.805917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910534,0.667847,0.568583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.172057in}}%
\pgfpathlineto{\pgfqpoint{1.605360in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{1.611678in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.604314in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.186224in}}%
\pgfpathlineto{\pgfqpoint{1.602344in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{1.600059in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.601673in}{1.173227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910534,0.667847,0.568583}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.368087in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.368520in}}%
\pgfpathlineto{\pgfqpoint{2.317558in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.372942in}}%
\pgfpathlineto{\pgfqpoint{2.334377in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.381416in}}%
\pgfpathlineto{\pgfqpoint{2.344947in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{2.359665in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.365544in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.370749in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.410775in}}%
\pgfpathlineto{\pgfqpoint{2.375443in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.379683in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.383375in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.435578in}}%
\pgfpathlineto{\pgfqpoint{2.389580in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.392362in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.394756in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.396815in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.398586in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.400109in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.401420in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.482941in}}%
\pgfpathlineto{\pgfqpoint{2.402555in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.403775in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.404825in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.405727in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.406498in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.407147in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.408098in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.408397in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.408571in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.408612in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.408509in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.408251in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.407824in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.407214in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.406401in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.405363in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.404069in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.596717in}}%
\pgfpathlineto{\pgfqpoint{2.402490in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.400908in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.398987in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.396660in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.390437in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.632398in}}%
\pgfpathlineto{\pgfqpoint{2.386456in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.381874in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.376325in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.650376in}}%
\pgfpathlineto{\pgfqpoint{2.369483in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.361139in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.661697in}}%
\pgfpathlineto{\pgfqpoint{2.349492in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.668925in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.672688in}}%
\pgfpathlineto{\pgfqpoint{2.327913in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{2.312013in}{1.672768in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.670864in}}%
\pgfpathlineto{\pgfqpoint{2.289589in}{1.666444in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.665104in}}%
\pgfpathlineto{\pgfqpoint{2.277885in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.656127in}}%
\pgfpathlineto{\pgfqpoint{2.268731in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.261334in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.643434in}}%
\pgfpathlineto{\pgfqpoint{2.254903in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.249321in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.244560in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.625515in}}%
\pgfpathlineto{\pgfqpoint{2.240250in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.233118in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.230354in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.225605in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.223578in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.221877in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.220458in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.219283in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.218323in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.217557in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.216539in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.216261in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.216124in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.216119in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.216476in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.216826in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.217286in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.217856in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.218541in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.219351in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.220302in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.221415in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.222720in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.224253in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.226057in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.439280in}}%
\pgfpathlineto{\pgfqpoint{2.228158in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.230300in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.232835in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.235832in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.239366in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.408562in}}%
\pgfpathlineto{\pgfqpoint{2.243476in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.248132in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.253565in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.390834in}}%
\pgfpathlineto{\pgfqpoint{2.260104in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.267967in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.379115in}}%
\pgfpathlineto{\pgfqpoint{2.278488in}{1.375573in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.371643in}}%
\pgfpathlineto{\pgfqpoint{2.296215in}{1.369249in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.294061in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{2.267773in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.260543in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{2.254578in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.245614in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.239010in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.236385in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.234163in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.230689in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{2.227051in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.223947in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.223207in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.223176in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.223982in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.224670in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.226700in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.233096in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.235436in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.238207in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{2.245072in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.249160in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.632135in}}%
\pgfpathlineto{\pgfqpoint{2.259604in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.645856in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.283860in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.655215in}}%
\pgfpathlineto{\pgfqpoint{2.298436in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.662950in}}%
\pgfpathlineto{\pgfqpoint{2.339983in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.658903in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{2.363589in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.370633in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.638243in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.380963in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.387913in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.615693in}}%
\pgfpathlineto{\pgfqpoint{2.390757in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.395064in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.396664in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.397967in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.399833in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.400887in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.401156in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.401273in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.401248in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.401093in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.400817in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.400425in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.399921in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.399307in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.398577in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.397722in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.396728in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.394237in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.392683in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.390876in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.388771in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{2.386544in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.384083in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.381231in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.374113in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.425134in}}%
\pgfpathlineto{\pgfqpoint{2.369903in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.365118in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.359650in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{2.353069in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.345586in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.393539in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.380718in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.380255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911668,0.651868,0.542088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.741395in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.739701in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.740936in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{0.743242in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.743596in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.747396in}}%
\pgfpathlineto{\pgfqpoint{2.350281in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{2.365510in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.759998in}}%
\pgfpathlineto{\pgfqpoint{2.377278in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.386712in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.769510in}}%
\pgfpathlineto{\pgfqpoint{2.395029in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.401471in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.782393in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.412381in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.416066in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.802275in}}%
\pgfpathlineto{\pgfqpoint{2.419582in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.422521in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.424706in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.426303in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.427443in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.428235in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.428773in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.429140in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.429405in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.429614in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.429789in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.429924in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.429987in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.429928in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.429683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.429184in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.428356in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.427127in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.425436in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.423242in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.420557in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.417487in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.940143in}}%
\pgfpathlineto{\pgfqpoint{2.414951in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.411142in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.410452in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.411914in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.413618in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.415555in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.994761in}}%
\pgfpathlineto{\pgfqpoint{2.417631in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.420024in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.422028in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.423582in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.424664in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.425269in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.425399in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.425049in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.424219in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.422911in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.421143in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.418969in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.070663in}}%
\pgfpathlineto{\pgfqpoint{2.416637in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.414679in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.412833in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.411320in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.410325in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.409948in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.410177in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.410901in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.411961in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.413192in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.414453in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.415641in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.150732in}}%
\pgfpathlineto{\pgfqpoint{2.417711in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.418576in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.419115in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.419308in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.419131in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.418551in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.417525in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.194131in}}%
\pgfpathlineto{\pgfqpoint{2.416256in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.414645in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.412492in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.409687in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.406087in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.228858in}}%
\pgfpathlineto{\pgfqpoint{2.401680in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.396822in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.390718in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.245275in}}%
\pgfpathlineto{\pgfqpoint{2.383416in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.374617in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.256230in}}%
\pgfpathlineto{\pgfqpoint{2.363326in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{2.347528in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.269255in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.272105in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.269956in}}%
\pgfpathlineto{\pgfqpoint{2.295446in}{1.268077in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.264993in}}%
\pgfpathlineto{\pgfqpoint{2.279857in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.257518in}}%
\pgfpathlineto{\pgfqpoint{2.268459in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.259214in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.247587in}}%
\pgfpathlineto{\pgfqpoint{2.251100in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.244193in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{2.237798in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.232295in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.217906in}}%
\pgfpathlineto{\pgfqpoint{2.227681in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.223020in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.219215in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.216121in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.213619in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{2.211002in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.208918in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.207335in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.206190in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.205437in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.205043in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.204984in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.205246in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.205817in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.206685in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.207826in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.209197in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.210722in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.212280in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.098332in}}%
\pgfpathlineto{\pgfqpoint{2.213649in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.214478in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.214881in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.214758in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.214095in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.068615in}}%
\pgfpathlineto{\pgfqpoint{2.212813in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.210903in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.208786in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.206664in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.204695in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.202981in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.201586in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.200547in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.199886in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.199620in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.199771in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.200360in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.201410in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.204905in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.207240in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.209745in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.212102in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.953360in}}%
\pgfpathlineto{\pgfqpoint{2.213799in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.214436in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.214183in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.935105in}}%
\pgfpathlineto{\pgfqpoint{2.213008in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.210834in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.208280in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.205686in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.203282in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.201191in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.199462in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.892610in}}%
\pgfpathlineto{\pgfqpoint{2.197736in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.196281in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.194647in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.194327in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.194238in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.194307in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.194470in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.194685in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.194943in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.195269in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.195723in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.196394in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.197399in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.198879in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.198930in}{0.799990in}}%
\pgfpathlineto{\pgfqpoint{2.200435in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.202625in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.205690in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.209936in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{2.215359in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.222001in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.757858in}}%
\pgfpathlineto{\pgfqpoint{2.231058in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.749871in}}%
\pgfpathlineto{\pgfqpoint{2.243327in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.744606in}}%
\pgfpathlineto{\pgfqpoint{2.263334in}{0.743242in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.254787in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{2.239747in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.229599in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.216166in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{2.211752in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.208081in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.205445in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.203580in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.202288in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.201413in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.200163in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.199763in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.199623in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.199621in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.200367in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.203902in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.205901in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.211151in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{2.214023in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.216294in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.218275in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.219624in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.220042in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.219411in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.217870in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{2.213452in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.210697in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.204497in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.204269in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.204531in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.205263in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.206445in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.208052in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.210043in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.212348in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{2.214503in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.216389in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.218117in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.219493in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.220343in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.220563in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.220156in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.217972in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.216561in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.213901in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{2.212663in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.211618in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.210919in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.210579in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.211045in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.211894in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{2.214646in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.216453in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.218759in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.221650in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.225237in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.208958in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.233687in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.238975in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.227542in}}%
\pgfpathlineto{\pgfqpoint{2.245028in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{2.259730in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{2.280517in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{2.296776in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{2.346607in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.362633in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{2.373713in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.382175in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{2.389025in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.394802in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.399374in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.218321in}}%
\pgfpathlineto{\pgfqpoint{2.403044in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.406392in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.408972in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.410913in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.412318in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.413264in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.413810in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.413999in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.413862in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.413423in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.410513in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.409127in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.407643in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.406181in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.404904in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.404005in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.404052in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.405155in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.406878in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.409008in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.411290in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.415446in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.417040in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{2.418605in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.419622in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.419969in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.419301in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.011543in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.414802in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.412777in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.410521in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.408219in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.404721in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.404255in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.412103in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.414852in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.417337in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.419947in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.425077in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.425389in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.425476in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.425413in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.425058in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.424816in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.424513in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.424095in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.423484in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.422582in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.421279in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.419446in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.414515in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.411279in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.407021in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{2.401669in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.396016in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.388544in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{2.380278in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{2.369784in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.756784in}}%
\pgfpathlineto{\pgfqpoint{2.356691in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.751124in}}%
\pgfpathlineto{\pgfqpoint{2.338670in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.748733in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911668,0.651868,0.542088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.759310in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.758002in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.758375in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.760360in}}%
\pgfpathlineto{\pgfqpoint{1.624638in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.644231in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.769346in}}%
\pgfpathlineto{\pgfqpoint{1.657424in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.776816in}}%
\pgfpathlineto{\pgfqpoint{1.667713in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.787282in}}%
\pgfpathlineto{\pgfqpoint{1.675681in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.682686in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.687944in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.692421in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.696091in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.698691in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.700437in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.701493in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.701982in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.702013in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.701683in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.701090in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.700318in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.699438in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.698484in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.697450in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.696279in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.694875in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.693110in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.690830in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.909631in}}%
\pgfpathlineto{\pgfqpoint{1.688209in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.680867in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.675734in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.933326in}}%
\pgfpathlineto{\pgfqpoint{1.669858in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.663279in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.948000in}}%
\pgfpathlineto{\pgfqpoint{1.656213in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.649910in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.963508in}}%
\pgfpathlineto{\pgfqpoint{1.645405in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.643206in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.643897in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.982756in}}%
\pgfpathlineto{\pgfqpoint{1.646580in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.649898in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.653569in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.657112in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.660219in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{1.662682in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.664376in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.665231in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.665188in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.664178in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.662117in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{1.049333in}}%
\pgfpathlineto{\pgfqpoint{1.658767in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.653919in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.647513in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.637257in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.074931in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.078365in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.073134in}}%
\pgfpathlineto{\pgfqpoint{1.586296in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.575853in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.064258in}}%
\pgfpathlineto{\pgfqpoint{1.568099in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.561910in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.049632in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.550419in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.548598in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.547707in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.547746in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.548722in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.550633in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.553431in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.556966in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{1.561192in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.565517in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.568715in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.569951in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.568812in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.565482in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.560589in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.944017in}}%
\pgfpathlineto{\pgfqpoint{1.555060in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.549398in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.927282in}}%
\pgfpathlineto{\pgfqpoint{1.543948in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.538633in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.530202in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.907210in}}%
\pgfpathlineto{\pgfqpoint{1.526439in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.523401in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.521011in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.519141in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.517667in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.515466in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.863120in}}%
\pgfpathlineto{\pgfqpoint{1.514258in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.513129in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.512093in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.511196in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.510524in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.510182in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.510286in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.512363in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.514657in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.515427in}{0.798656in}}%
\pgfpathlineto{\pgfqpoint{1.517511in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.521411in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.526938in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.778481in}}%
\pgfpathlineto{\pgfqpoint{1.534324in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.762663in}}%
\pgfpathlineto{\pgfqpoint{1.560922in}{0.762212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.557305in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.524903in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.519547in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.518277in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.517678in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.517601in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.520225in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.522253in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.523419in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.524788in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.526478in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.528627in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{1.531146in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.537683in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.566382in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.945840in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.587199in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.591139in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{1.585147in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.578333in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.571582in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.560015in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{1.558589in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.558371in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.561417in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.569270in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{1.575441in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.584344in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.599573in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.645345in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{1.649844in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.652630in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.654075in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.654314in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.653454in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.651588in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.648809in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.004341in}}%
\pgfpathlineto{\pgfqpoint{1.645059in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.640222in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.635096in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.623574in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.620630in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.631604in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{1.640502in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{1.650209in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.658662in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.671677in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.680292in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.683266in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.687265in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.688629in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.689759in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{1.690939in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.692071in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.693126in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.694065in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.694807in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.695246in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.695269in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.691580in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.815579in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.685519in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.674970in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.658980in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.647568in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.774235in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{1.631669in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.762788in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.767829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911668,0.651868,0.542088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340916in}{0.805917in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.800497in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.800170in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{1.388705in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.397587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.814307in}}%
\pgfpathlineto{\pgfqpoint{1.402569in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.405293in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.406364in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.405966in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.404289in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.401540in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.399086in}{0.855103in}}%
\pgfpathlineto{\pgfqpoint{1.397377in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.391004in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.384544in}{0.869073in}}%
\pgfpathlineto{\pgfqpoint{1.382118in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{1.360949in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.867859in}}%
\pgfpathlineto{\pgfqpoint{1.350285in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.343432in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.340916in}{0.854542in}}%
\pgfpathlineto{\pgfqpoint{1.338303in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.334540in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.331610in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.329760in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.329274in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.330503in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.333905in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.340112in}{0.806476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.366365in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.355115in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.379093in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.371552in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.818384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911668,0.651868,0.542088}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.380255in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.380718in}}%
\pgfpathlineto{\pgfqpoint{2.319106in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.385094in}}%
\pgfpathlineto{\pgfqpoint{2.335338in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.393539in}}%
\pgfpathlineto{\pgfqpoint{2.345586in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.353069in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.406366in}}%
\pgfpathlineto{\pgfqpoint{2.359650in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.365118in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.369903in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.425134in}}%
\pgfpathlineto{\pgfqpoint{2.374113in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.377930in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.381231in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.384083in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.386544in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{2.388771in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.390876in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.392683in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.394237in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.395575in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.396728in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.397722in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.398577in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.399307in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.399921in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.400425in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.400817in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.401093in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.401248in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.401273in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.401156in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.400887in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.400452in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.399833in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.397967in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.396664in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.395064in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.393116in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.390757in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.615693in}}%
\pgfpathlineto{\pgfqpoint{2.387913in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.380963in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.376335in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.638243in}}%
\pgfpathlineto{\pgfqpoint{2.370633in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.363589in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.651138in}}%
\pgfpathlineto{\pgfqpoint{2.354220in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.658903in}}%
\pgfpathlineto{\pgfqpoint{2.339983in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.662950in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.663630in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.661033in}}%
\pgfpathlineto{\pgfqpoint{2.298436in}{1.660121in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.655215in}}%
\pgfpathlineto{\pgfqpoint{2.283860in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.273998in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.645856in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.259604in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.632135in}}%
\pgfpathlineto{\pgfqpoint{2.253974in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.249160in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.245072in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.611366in}}%
\pgfpathlineto{\pgfqpoint{2.241489in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.238207in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.235436in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.233096in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.231124in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.229465in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.228077in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.571266in}}%
\pgfpathlineto{\pgfqpoint{2.226700in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.225569in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.224670in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.223982in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.223176in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.223031in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.223044in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.223207in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.223510in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.223947in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.225219in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.227051in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.471479in}}%
\pgfpathlineto{\pgfqpoint{2.228183in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.229336in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.230689in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.234163in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.236385in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.239010in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.242112in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.425340in}}%
\pgfpathlineto{\pgfqpoint{2.245614in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.249730in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.254578in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.404243in}}%
\pgfpathlineto{\pgfqpoint{2.260543in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.267773in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{2.277578in}{1.388219in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.383774in}}%
\pgfpathlineto{\pgfqpoint{2.294061in}{1.381896in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.286186in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.402846in}}%
\pgfpathlineto{\pgfqpoint{2.266732in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.260465in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{2.255310in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.251160in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.247653in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{2.242178in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.233869in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.232868in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.232020in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.231311in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.230735in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.229975in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.229800in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.229771in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.230184in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.231298in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.233225in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.234545in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.236142in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.238056in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.240336in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{2.242997in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.245881in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.253297in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.263550in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.270022in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{2.309046in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.654124in}}%
\pgfpathlineto{\pgfqpoint{2.330931in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.649780in}}%
\pgfpathlineto{\pgfqpoint{2.348552in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.358786in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.641074in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.376010in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.379761in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.382855in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.385404in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{2.389359in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.393167in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.393918in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.394454in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.394793in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.394951in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.394778in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.394470in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.394026in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.393449in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.392742in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.390910in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.389759in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.388423in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{2.387013in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.385444in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.383623in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.381510in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.379054in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.376204in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.439803in}}%
\pgfpathlineto{\pgfqpoint{2.372919in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.369264in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.418259in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.347552in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.395705in}}%
\pgfpathlineto{\pgfqpoint{2.326053in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.390780in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913037,0.633028,0.509695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257101in}{0.748733in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.743581in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.743400in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.747063in}}%
\pgfpathlineto{\pgfqpoint{2.338670in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.751124in}}%
\pgfpathlineto{\pgfqpoint{2.356691in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.756784in}}%
\pgfpathlineto{\pgfqpoint{2.369784in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.764284in}}%
\pgfpathlineto{\pgfqpoint{2.380278in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{2.388544in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.396016in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.401669in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.788637in}}%
\pgfpathlineto{\pgfqpoint{2.407021in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.411279in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.414515in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.416966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.813139in}}%
\pgfpathlineto{\pgfqpoint{2.419446in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.421279in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.422582in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.423484in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.424095in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.424513in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.424816in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.425058in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.425260in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.425413in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.425476in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.425389in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.425077in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.423452in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.419947in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.417337in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.927192in}}%
\pgfpathlineto{\pgfqpoint{2.414852in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.412103in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.409272in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.406743in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.404958in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.404255in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.404721in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.406162in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.408219in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.410521in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.412777in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.414802in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.416493in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.011543in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.419301in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.419969in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.420076in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.419622in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.418605in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{1.052934in}}%
\pgfpathlineto{\pgfqpoint{2.417040in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.415446in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.411290in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.409008in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.406878in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.405155in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.404052in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.403677in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.404005in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.404904in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.406181in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.407643in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.409127in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.410513in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.411721in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.412702in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.413423in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.413862in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.413999in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.413810in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.413264in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.412318in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.410913in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.408972in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.406392in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.403044in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.218321in}}%
\pgfpathlineto{\pgfqpoint{2.399374in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.394802in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.389025in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{2.382175in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.373713in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.249298in}}%
\pgfpathlineto{\pgfqpoint{2.362633in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.257396in}}%
\pgfpathlineto{\pgfqpoint{2.346607in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.265332in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.265516in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.263117in}}%
\pgfpathlineto{\pgfqpoint{2.296776in}{1.261753in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.258277in}}%
\pgfpathlineto{\pgfqpoint{2.280517in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.250867in}}%
\pgfpathlineto{\pgfqpoint{2.268944in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.259730in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.240838in}}%
\pgfpathlineto{\pgfqpoint{2.251764in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.245028in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.227542in}}%
\pgfpathlineto{\pgfqpoint{2.238975in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.233687in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.229339in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.208958in}}%
\pgfpathlineto{\pgfqpoint{2.225237in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.221650in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.218759in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.216453in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.214646in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.174195in}}%
\pgfpathlineto{\pgfqpoint{2.213203in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.211894in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.211045in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.210579in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.210919in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.211618in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.212663in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.125144in}}%
\pgfpathlineto{\pgfqpoint{2.213901in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.215165in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.216561in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.217972in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.219233in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.220156in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.220563in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.220343in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.219493in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.218117in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.216389in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.214503in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.049709in}}%
\pgfpathlineto{\pgfqpoint{2.212348in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.210043in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.208052in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.206445in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.205263in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.204531in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.204269in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.204497in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.205240in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.206521in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.208350in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.210697in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.213452in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.970834in}}%
\pgfpathlineto{\pgfqpoint{2.215755in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.217870in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.219411in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.220042in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.219624in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.218275in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.216294in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.214023in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.918864in}}%
\pgfpathlineto{\pgfqpoint{2.211151in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.208335in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.205901in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.203902in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.202335in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.201172in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.200367in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.199870in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.199621in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.199623in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.199763in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.199945in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.200163in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.200441in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.200832in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.201413in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.202288in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.203580in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.205445in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.208081in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.211752in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.778851in}}%
\pgfpathlineto{\pgfqpoint{2.216166in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.221843in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.763425in}}%
\pgfpathlineto{\pgfqpoint{2.229599in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.239747in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.754418in}}%
\pgfpathlineto{\pgfqpoint{2.254787in}{0.749566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.270053in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{2.249711in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.759220in}}%
\pgfpathlineto{\pgfqpoint{2.237498in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.217556in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{2.211092in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.207309in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.205550in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.204745in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.204485in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.204269in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.204100in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.204015in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.204070in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.204336in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.207113in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{2.213889in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.216336in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.219009in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.225756in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.226359in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.224029in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.216421in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.214244in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.210739in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.209823in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.209508in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.209768in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.210579in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.211921in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.215428in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.217438in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.221853in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.223912in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.226966in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.225528in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.224087in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.222454in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.219331in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.218072in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.217099in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.216099in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.216099in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.217165in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.224552in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.227881in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.240381in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.252487in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{2.260183in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.280654in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.256711in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{2.346382in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{2.362092in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{2.380750in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.387116in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{2.392459in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.204955in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.404892in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.406578in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.407726in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.408404in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.408663in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.408539in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.408059in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.404733in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.403124in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.133053in}}%
\pgfpathlineto{\pgfqpoint{2.401623in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.398147in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.397769in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.399010in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.400593in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.078617in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.407841in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.410141in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.414840in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.414792in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.413248in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.411764in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.407481in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.404846in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.400276in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.398859in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.398308in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.400441in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.402871in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.406147in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.412207in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.414558in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.416381in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{2.417924in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.419135in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.420273in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.419645in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.419298in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.418823in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.418129in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.417104in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{2.416006in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.414480in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.412394in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.409596in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.405884in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.396375in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.389868in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.779607in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{2.373068in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.361820in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{2.346889in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.754911in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{2.323061in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.749167in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913037,0.633028,0.509695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559055in}{0.767829in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.764030in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.762513in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.762788in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.764735in}}%
\pgfpathlineto{\pgfqpoint{1.631669in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.768562in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.774235in}}%
\pgfpathlineto{\pgfqpoint{1.647568in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.658980in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{1.668030in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.674970in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.685519in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.688860in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.815579in}}%
\pgfpathlineto{\pgfqpoint{1.691580in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.693575in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.694755in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.695269in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.695246in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.694807in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.694065in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.693126in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.692071in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.690939in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.689939in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{1.689759in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.688629in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.687265in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.685531in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.683266in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.680292in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.676424in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{1.671677in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.665822in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.937587in}}%
\pgfpathlineto{\pgfqpoint{1.658662in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.650209in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{1.640502in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.958170in}}%
\pgfpathlineto{\pgfqpoint{1.631604in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.622641in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.620630in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.623574in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.629452in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{1.635096in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.640222in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.645059in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.004341in}}%
\pgfpathlineto{\pgfqpoint{1.648809in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.651588in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.653454in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.654314in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.654075in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.652630in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.649844in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{1.052038in}}%
\pgfpathlineto{\pgfqpoint{1.645345in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.637581in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.067287in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.066758in}}%
\pgfpathlineto{\pgfqpoint{1.599573in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.061805in}}%
\pgfpathlineto{\pgfqpoint{1.584344in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.575441in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.051559in}}%
\pgfpathlineto{\pgfqpoint{1.569270in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.564743in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.561417in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.559266in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.026405in}}%
\pgfpathlineto{\pgfqpoint{1.558371in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.558589in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{1.012855in}}%
\pgfpathlineto{\pgfqpoint{1.560015in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.566699in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.571582in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{1.578333in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{1.585147in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.972868in}}%
\pgfpathlineto{\pgfqpoint{1.591139in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{1.587199in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.945840in}}%
\pgfpathlineto{\pgfqpoint{1.573373in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.566382in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.559331in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.547245in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.916920in}}%
\pgfpathlineto{\pgfqpoint{1.542138in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.537683in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.534053in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.531146in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.891832in}}%
\pgfpathlineto{\pgfqpoint{1.528627in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.526478in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.524788in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.523419in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.522253in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.521203in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.520225in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.519317in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.518524in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.517920in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.517601in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.517678in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.518277in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.519547in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.521673in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.524903in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.529576in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.535630in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{1.557305in}{0.768536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.577227in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.773414in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{1.537911in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{1.529387in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.526843in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.524579in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.524833in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.529903in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{1.531042in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.533972in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.538626in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.541946in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{1.545998in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.550737in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.556410in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.563203in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.570971in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{1.580694in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.593512in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.938454in}}%
\pgfpathlineto{\pgfqpoint{1.654058in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.667225in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.671603in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.674942in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{1.677612in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.681296in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.682630in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.684890in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.686834in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.687579in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.687686in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.686636in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.684841in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.682145in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.678340in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.802759in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.788509in}}%
\pgfpathlineto{\pgfqpoint{1.659509in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.649536in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.779424in}}%
\pgfpathlineto{\pgfqpoint{1.635763in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.769347in}}%
\pgfpathlineto{\pgfqpoint{1.611329in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.767118in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.586629in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.579609in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.010950in}}%
\pgfpathlineto{\pgfqpoint{1.572261in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.571664in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.572481in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.030995in}}%
\pgfpathlineto{\pgfqpoint{1.575046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.586125in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{1.599119in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.621407in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{1.633108in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.640187in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.640885in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.634089in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{1.628196in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.619907in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.990896in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.994990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913037,0.633028,0.509695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370001in}{0.818384in}}%
\pgfpathlineto{\pgfqpoint{1.371552in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.379093in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.381035in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.370001in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{1.361929in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.832605in}}%
\pgfpathlineto{\pgfqpoint{1.355115in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.355009in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.355458in}{0.824506in}}%
\pgfpathlineto{\pgfqpoint{1.366365in}{0.819122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913037,0.633028,0.509695}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.390780in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.391198in}}%
\pgfpathlineto{\pgfqpoint{2.326053in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.395705in}}%
\pgfpathlineto{\pgfqpoint{2.338639in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{2.347552in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.354343in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.418259in}}%
\pgfpathlineto{\pgfqpoint{2.360208in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.365054in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.369264in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.372919in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.439803in}}%
\pgfpathlineto{\pgfqpoint{2.376204in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.379054in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.381510in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.383623in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.385444in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.387013in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.481243in}}%
\pgfpathlineto{\pgfqpoint{2.388423in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.389759in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.390910in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.392742in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.393449in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.394026in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.394470in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.394778in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.394951in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.394793in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.394454in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.393918in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.393167in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.392177in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.390920in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.389359in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.595165in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.385404in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.382855in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.379761in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.376010in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.371412in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.365729in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.641074in}}%
\pgfpathlineto{\pgfqpoint{2.358786in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.348552in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.649780in}}%
\pgfpathlineto{\pgfqpoint{2.330931in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.654124in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.654933in}}%
\pgfpathlineto{\pgfqpoint{2.309046in}{1.653798in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.652335in}}%
\pgfpathlineto{\pgfqpoint{2.289007in}{1.647475in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{2.278344in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.636285in}}%
\pgfpathlineto{\pgfqpoint{2.270022in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.263550in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{2.253297in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.249283in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.245881in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.242997in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.595796in}}%
\pgfpathlineto{\pgfqpoint{2.240336in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.238056in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.236142in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.234545in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.233225in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.232150in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.231298in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.230647in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.230184in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.229896in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.229771in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.229800in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.229975in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.230735in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.231311in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.232020in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.232868in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.233869in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.235043in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.236420in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.238036in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.239937in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.242178in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.444179in}}%
\pgfpathlineto{\pgfqpoint{2.244694in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.247653in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.251160in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.255310in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{2.260465in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.266732in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.402846in}}%
\pgfpathlineto{\pgfqpoint{2.274863in}{1.400866in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.394543in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.283444in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{2.266962in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.261651in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.257183in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.432613in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.250703in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.248198in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.246080in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{2.241383in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.240197in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.239189in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.238345in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.237115in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.236505in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.236571in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.236883in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.237398in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.239099in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.240324in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.241835in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{2.243566in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.250720in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.254030in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.608238in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.267949in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.625982in}}%
\pgfpathlineto{\pgfqpoint{2.274659in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.295435in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.645125in}}%
\pgfpathlineto{\pgfqpoint{2.341596in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.640148in}}%
\pgfpathlineto{\pgfqpoint{2.352605in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.630041in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.365973in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.370524in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{2.374244in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.381826in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.383499in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.384845in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.386712in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.387290in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.387662in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.387844in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.387851in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.387699in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.387396in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.386954in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.386376in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.384816in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.383822in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.381324in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.377968in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.375875in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.370724in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.367579in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.363942in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.359736in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.431332in}}%
\pgfpathlineto{\pgfqpoint{2.354568in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.348569in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.331026in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.405565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914209,0.616707,0.480455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.749167in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.747170in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.746866in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.748087in}}%
\pgfpathlineto{\pgfqpoint{2.323061in}{0.749566in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.754911in}}%
\pgfpathlineto{\pgfqpoint{2.346889in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{2.361820in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.373068in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.768769in}}%
\pgfpathlineto{\pgfqpoint{2.382435in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.779607in}}%
\pgfpathlineto{\pgfqpoint{2.389868in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.396375in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.401333in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.795673in}}%
\pgfpathlineto{\pgfqpoint{2.405884in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.409596in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.412394in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.414480in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.416006in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.831618in}}%
\pgfpathlineto{\pgfqpoint{2.417104in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.418129in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.418823in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.419298in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.419645in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.419923in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.420328in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.420391in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.420273in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.419886in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.419135in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.417924in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{0.910789in}}%
\pgfpathlineto{\pgfqpoint{2.416381in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.414558in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.412207in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.409357in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.406147in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.402871in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.946378in}}%
\pgfpathlineto{\pgfqpoint{2.400441in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.398844in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.398308in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.398859in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.400276in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.984392in}}%
\pgfpathlineto{\pgfqpoint{2.404846in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.407481in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.411764in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.413248in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.414260in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.414792in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.414840in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.414400in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.413465in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.412037in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.410141in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.407841in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.405264in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.402615in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.078617in}}%
\pgfpathlineto{\pgfqpoint{2.400593in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.399010in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.398042in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.397769in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.398147in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.399036in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.400254in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.401623in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.133053in}}%
\pgfpathlineto{\pgfqpoint{2.403124in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.404733in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.407247in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.408059in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.408539in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.408663in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.408404in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.407726in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.406578in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.404892in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.402577in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.204955in}}%
\pgfpathlineto{\pgfqpoint{2.400029in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.396716in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.392459in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.229144in}}%
\pgfpathlineto{\pgfqpoint{2.387116in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.380750in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.242295in}}%
\pgfpathlineto{\pgfqpoint{2.372696in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.362092in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.250842in}}%
\pgfpathlineto{\pgfqpoint{2.346382in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.258932in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.259100in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.256711in}}%
\pgfpathlineto{\pgfqpoint{2.296965in}{1.255430in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{2.280654in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.244401in}}%
\pgfpathlineto{\pgfqpoint{2.269192in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.260183in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.234075in}}%
\pgfpathlineto{\pgfqpoint{2.252487in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.246010in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.219911in}}%
\pgfpathlineto{\pgfqpoint{2.240381in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.235361in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.231255in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.198744in}}%
\pgfpathlineto{\pgfqpoint{2.227881in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.224552in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.221908in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.219844in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.218283in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.217165in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.216447in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.216099in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.216099in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.216436in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.217099in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.218072in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.219331in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.220821in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.222454in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.224087in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.225528in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.226555in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.226966in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.225578in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.223912in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.221853in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.219629in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.217438in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.215428in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.213695in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{1.033143in}}%
\pgfpathlineto{\pgfqpoint{2.211921in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.210579in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.209768in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.209508in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.209823in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.210739in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.212281in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.986297in}}%
\pgfpathlineto{\pgfqpoint{2.214244in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.216421in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.218958in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.221619in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.224029in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.226359in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.225756in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.224082in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.221699in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.219009in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.216336in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.213889in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.906468in}}%
\pgfpathlineto{\pgfqpoint{2.211210in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.208906in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.207113in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.205791in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.204887in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.204336in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.204070in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.204015in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.204100in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.204269in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.204485in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.204745in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.205078in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.205550in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.206254in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.207309in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.208862in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.211092in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.788936in}}%
\pgfpathlineto{\pgfqpoint{2.214074in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.217556in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.222410in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.769469in}}%
\pgfpathlineto{\pgfqpoint{2.229030in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.237498in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.759220in}}%
\pgfpathlineto{\pgfqpoint{2.249711in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.752899in}}%
\pgfpathlineto{\pgfqpoint{2.270053in}{0.749566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.259599in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{2.244986in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{2.235195in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.222710in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.218679in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.215798in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.213768in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.210007in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.209457in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.209071in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.208773in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.208328in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.208222in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.208271in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.208554in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.209155in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.210153in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.211624in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.215536in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.220676in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.223717in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{2.229282in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.231600in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.231121in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.229570in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.224154in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.221265in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.218765in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.216791in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.215386in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.214540in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.214229in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.214422in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.217767in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.221980in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.227013in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.230739in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.231862in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.230932in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.229579in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.228018in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.110005in}}%
\pgfpathlineto{\pgfqpoint{2.226163in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.224458in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.223010in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.221879in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.220647in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.221008in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.221787in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.223019in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.224753in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.227058in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{2.229653in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.236434in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.228202in}}%
\pgfpathlineto{\pgfqpoint{2.259454in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.267952in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{2.278733in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.251488in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.253822in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.253643in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.363251in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.372976in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{2.380313in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.386085in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.221313in}}%
\pgfpathlineto{\pgfqpoint{2.390821in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.399796in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.401406in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.402501in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{2.403299in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.403624in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.403513in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.157265in}}%
\pgfpathlineto{\pgfqpoint{2.402182in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.399938in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.398496in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.395364in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.393951in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.392404in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.392642in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.395403in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.397635in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.400091in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.402506in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{2.405131in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.407313in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.408971in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.410621in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.410611in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.410053in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.408947in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.407298in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.405124in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.400137in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.397695in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.395439in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.393747in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.393505in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.395210in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.410123in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.412231in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.413783in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.414849in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.415512in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.415858in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.415970in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.415925in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.415592in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.414687in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.414123in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.413292in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.412090in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.410399in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.408077in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.404950in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.396931in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.391376in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{2.384730in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.376759in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{2.366922in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.750055in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.752456in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914209,0.616707,0.480455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.767118in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.767289in}}%
\pgfpathlineto{\pgfqpoint{1.611329in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.769347in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.773276in}}%
\pgfpathlineto{\pgfqpoint{1.635763in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.779424in}}%
\pgfpathlineto{\pgfqpoint{1.649536in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.659509in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.788509in}}%
\pgfpathlineto{\pgfqpoint{1.667401in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.673428in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.802759in}}%
\pgfpathlineto{\pgfqpoint{1.678340in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.682145in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.684841in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.686636in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.687686in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.688117in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.687579in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.686834in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.685912in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.684890in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.683803in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.682630in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.681296in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.679677in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.677612in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.906563in}}%
\pgfpathlineto{\pgfqpoint{1.674942in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.671603in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.667225in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.661616in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.927379in}}%
\pgfpathlineto{\pgfqpoint{1.654058in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.938454in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.945509in}}%
\pgfpathlineto{\pgfqpoint{1.631415in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.949495in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{1.593512in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.943854in}}%
\pgfpathlineto{\pgfqpoint{1.580694in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{1.570971in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.563203in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.922966in}}%
\pgfpathlineto{\pgfqpoint{1.556410in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.550737in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.545998in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.905317in}}%
\pgfpathlineto{\pgfqpoint{1.541946in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.538626in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.536016in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.533972in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.532358in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.531042in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.863708in}}%
\pgfpathlineto{\pgfqpoint{1.529903in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.527539in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.526473in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.525540in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.524833in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.524469in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.524579in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.525312in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.526843in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.529387in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.529970in}{0.799130in}}%
\pgfpathlineto{\pgfqpoint{1.532879in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.537911in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.781658in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.773414in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.769021in}}%
\pgfpathlineto{\pgfqpoint{1.577227in}{0.768536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.569289in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{1.539890in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.530936in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.530809in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.531150in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.532716in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.533736in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.534829in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.542784in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.545618in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.549074in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.558684in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.573133in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.926984in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{1.600944in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{1.622813in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.641179in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.930358in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.917607in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.667556in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.670497in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.674450in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.675898in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.677236in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.678476in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.679646in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.680711in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.681587in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.682158in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.682296in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.680750in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.672018in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{1.640119in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{1.622435in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.773494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914209,0.616707,0.480455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.994990in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.990896in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{1.619907in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{1.628196in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.005643in}}%
\pgfpathlineto{\pgfqpoint{1.634089in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.637675in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.639991in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.640885in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.640187in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.637681in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.633108in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{1.621407in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.054643in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.054430in}}%
\pgfpathlineto{\pgfqpoint{1.599119in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{1.586125in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{1.579730in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{1.575046in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.030995in}}%
\pgfpathlineto{\pgfqpoint{1.572481in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.571664in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.572261in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{1.010950in}}%
\pgfpathlineto{\pgfqpoint{1.574597in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.579609in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{1.586629in}{0.996175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.601735in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.592016in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.595189in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.039440in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.620920in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.623200in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{1.604204in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.008422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914209,0.616707,0.480455}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{1.405565in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.401773in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{2.331026in}{1.407189in}}%
\pgfpathlineto{\pgfqpoint{2.340972in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.415846in}}%
\pgfpathlineto{\pgfqpoint{2.348569in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.354568in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.431332in}}%
\pgfpathlineto{\pgfqpoint{2.359736in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.363942in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.367579in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.370724in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.375875in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.377968in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.381324in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.383822in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.384816in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.386376in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.386954in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.387396in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.387699in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.387851in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.387844in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.387662in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.387290in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.386712in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.385905in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.384845in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.383499in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.381826in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.379774in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.377275in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.374244in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.610989in}}%
\pgfpathlineto{\pgfqpoint{2.370524in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.365973in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.360427in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.630041in}}%
\pgfpathlineto{\pgfqpoint{2.352605in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.640148in}}%
\pgfpathlineto{\pgfqpoint{2.341596in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.645125in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.646097in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.643430in}}%
\pgfpathlineto{\pgfqpoint{2.295435in}{1.641151in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{2.283075in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.274659in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.625982in}}%
\pgfpathlineto{\pgfqpoint{2.267949in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.262545in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.257942in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.608238in}}%
\pgfpathlineto{\pgfqpoint{2.254030in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.250720in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.247920in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.245556in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.243566in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.574137in}}%
\pgfpathlineto{\pgfqpoint{2.241835in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.240324in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.239099in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.238131in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.237398in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.236883in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.236571in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.236449in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.236505in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.236730in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.237115in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.237654in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.238345in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.239189in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.240197in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.241383in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{2.242760in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.244285in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.246080in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.248198in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.250703in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.432613in}}%
\pgfpathlineto{\pgfqpoint{2.257183in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.261651in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.266962in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.415036in}}%
\pgfpathlineto{\pgfqpoint{2.273738in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.283444in}{1.407189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.292254in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{2.279988in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.272077in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{2.266823in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{2.255849in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.253408in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.251338in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.248078in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.244813in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.244070in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.243487in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.243067in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.243673in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.244412in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.245392in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.246633in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.250016in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.252236in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.254878in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.595109in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.261741in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.266116in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.271262in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{2.278123in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.299312in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{2.335747in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.631311in}}%
\pgfpathlineto{\pgfqpoint{2.348307in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{2.361696in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.369561in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.372471in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.376780in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.380522in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.381207in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.381656in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.381887in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.381767in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.380959in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.379529in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.378583in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.377470in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{2.372946in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.368727in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.366105in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.359544in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.444083in}}%
\pgfpathlineto{\pgfqpoint{2.355170in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.350073in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{2.344173in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.322547in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.410836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915702,0.594698,0.438889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.750419in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.750055in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.751160in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.753831in}}%
\pgfpathlineto{\pgfqpoint{2.336771in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{2.354329in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.764230in}}%
\pgfpathlineto{\pgfqpoint{2.366922in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{2.376759in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.384730in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{2.391376in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.396931in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.802653in}}%
\pgfpathlineto{\pgfqpoint{2.404950in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.408077in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.410399in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.412090in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.413292in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.414123in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.414687in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.415075in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.415361in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.415592in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.415785in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.415925in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.415970in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.415858in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.415512in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.414849in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.413783in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.412231in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.410123in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.407422in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.404167in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.397821in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.395210in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.393505in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.393747in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.395439in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.397695in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.400137in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.402489in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{2.405124in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.407298in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.408947in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.410053in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.410611in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.410621in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.410075in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.408971in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.407313in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.405131in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.065675in}}%
\pgfpathlineto{\pgfqpoint{2.402506in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.400091in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.397635in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.395403in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.393669in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.392642in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.392404in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.392895in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.393951in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.395364in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.396932in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.398496in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.399938in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.401183in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.402182in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.157265in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.403513in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.403624in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.403299in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.185632in}}%
\pgfpathlineto{\pgfqpoint{2.402501in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.401406in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.399796in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.394641in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.390821in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.221313in}}%
\pgfpathlineto{\pgfqpoint{2.386085in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.380313in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.236122in}}%
\pgfpathlineto{\pgfqpoint{2.372976in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.363251in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{2.349040in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.253643in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.253822in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.251488in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{1.249107in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.246573in}}%
\pgfpathlineto{\pgfqpoint{2.278733in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.238962in}}%
\pgfpathlineto{\pgfqpoint{2.267952in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.259454in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.228202in}}%
\pgfpathlineto{\pgfqpoint{2.252230in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.246201in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.212989in}}%
\pgfpathlineto{\pgfqpoint{2.241049in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.236434in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.232683in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.229653in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{2.227058in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.224753in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.223019in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.221787in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.221008in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.220647in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.220682in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.221097in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.221879in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.223010in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.224458in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.226163in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.110005in}}%
\pgfpathlineto{\pgfqpoint{2.228018in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.229579in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.230932in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.231862in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.232183in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.231800in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.230739in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.062171in}}%
\pgfpathlineto{\pgfqpoint{2.227013in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.224469in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.221980in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.219710in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.217767in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.216215in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.215091in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.214422in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.214229in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.214540in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.215386in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.216791in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.218765in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.221265in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.224154in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.227157in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.962472in}}%
\pgfpathlineto{\pgfqpoint{2.229570in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.231121in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.231600in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.230922in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.229282in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.929506in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.223717in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.220676in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.217910in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.215536in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.213593in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.894521in}}%
\pgfpathlineto{\pgfqpoint{2.211624in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.210153in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.209155in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.208554in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.208271in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.208222in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.208328in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.208773in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.209071in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.209457in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.210007in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.210826in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.212052in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.213473in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{2.213768in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.215798in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.218679in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.222710in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.775148in}}%
\pgfpathlineto{\pgfqpoint{2.228273in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.235195in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.763554in}}%
\pgfpathlineto{\pgfqpoint{2.244986in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.756651in}}%
\pgfpathlineto{\pgfqpoint{2.259599in}{0.755889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.275577in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{2.254664in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.229160in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.782786in}}%
\pgfpathlineto{\pgfqpoint{2.224584in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.221184in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.217102in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.215966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.215210in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.214707in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.213585in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.213616in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.215201in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.220360in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.223067in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.226242in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.917291in}}%
\pgfpathlineto{\pgfqpoint{2.229428in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.237036in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.237963in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.237562in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.235903in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.233354in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.230420in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{2.227477in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.224563in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.220565in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.221239in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.222989in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.225201in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{2.230189in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.234890in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.236807in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.238116in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.238650in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.235853in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.234077in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.229140in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.135254in}}%
\pgfpathlineto{\pgfqpoint{2.228009in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.227074in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.226560in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.226481in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.227714in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.238810in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.247666in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.253326in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.268200in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.232570in}}%
\pgfpathlineto{\pgfqpoint{2.278535in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{2.292890in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.247835in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{2.362498in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.383640in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.393801in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.395715in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.397035in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.397840in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.398190in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.398129in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.397689in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.396897in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.392717in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.389092in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.385977in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.386945in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{2.388746in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.391267in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.394072in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.399377in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.049038in}}%
\pgfpathlineto{\pgfqpoint{2.403208in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.404529in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.405209in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.403430in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.012016in}}%
\pgfpathlineto{\pgfqpoint{2.401768in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.399816in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.397438in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.391895in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.389236in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.386440in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.386807in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{2.388502in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.391421in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.398360in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{2.404435in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.410015in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.410816in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.411246in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.411398in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.411360in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.411207in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.410989in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.410405in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.409970in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.409342in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.408414in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.407068in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.405164in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.402540in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{2.399760in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.378553in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.777368in}}%
\pgfpathlineto{\pgfqpoint{2.369850in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.768460in}}%
\pgfpathlineto{\pgfqpoint{2.344749in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.762051in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{2.320827in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.754150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915702,0.594698,0.438889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.773401in}}%
\pgfpathlineto{\pgfqpoint{1.622435in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{1.640119in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.784204in}}%
\pgfpathlineto{\pgfqpoint{1.651735in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.794344in}}%
\pgfpathlineto{\pgfqpoint{1.666969in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.672018in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.812154in}}%
\pgfpathlineto{\pgfqpoint{1.675803in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.678787in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.680750in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.681871in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.682296in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.682158in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.681587in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.680711in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.679646in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.678476in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.677236in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.675898in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.675396in}{0.884474in}}%
\pgfpathlineto{\pgfqpoint{1.674450in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.670497in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.667556in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.663667in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.917607in}}%
\pgfpathlineto{\pgfqpoint{1.658390in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.651288in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.930358in}}%
\pgfpathlineto{\pgfqpoint{1.641179in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.622813in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.940555in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.939845in}}%
\pgfpathlineto{\pgfqpoint{1.600944in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.935350in}}%
\pgfpathlineto{\pgfqpoint{1.583910in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.926984in}}%
\pgfpathlineto{\pgfqpoint{1.573133in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.914370in}}%
\pgfpathlineto{\pgfqpoint{1.558684in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.553387in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.549074in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.545618in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.892504in}}%
\pgfpathlineto{\pgfqpoint{1.542784in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.540515in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.535988in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.534829in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.533736in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.532716in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.531823in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.531150in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.530809in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.530936in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.531687in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.533254in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.535878in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.539890in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.788724in}}%
\pgfpathlineto{\pgfqpoint{1.545780in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.554501in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{1.569289in}{0.774859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.568281in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.548945in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.540965in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.539055in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.538104in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.538996in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.540013in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.541187in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.542448in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.543778in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.545187in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.546761in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.548670in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.551069in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.554121in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.557997in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{1.563094in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.569399in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{1.577790in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.589187in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{1.635151in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.920318in}}%
\pgfpathlineto{\pgfqpoint{1.646339in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.657883in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{1.661568in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.664208in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.666249in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.667903in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.671910in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.673060in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.674022in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.674673in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.674878in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.674501in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.673412in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.671474in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.668526in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.651363in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.782924in}}%
\pgfpathlineto{\pgfqpoint{1.626367in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.776445in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.779164in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915702,0.594698,0.438889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{1.008422in}}%
\pgfpathlineto{\pgfqpoint{1.604204in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.013133in}}%
\pgfpathlineto{\pgfqpoint{1.619008in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.622394in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.623200in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.620920in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{1.039440in}}%
\pgfpathlineto{\pgfqpoint{1.595189in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{1.589768in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{1.588399in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{1.592016in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{1.601735in}{1.008821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915702,0.594698,0.438889}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.410836in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.411067in}}%
\pgfpathlineto{\pgfqpoint{2.322547in}{1.413512in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.416033in}}%
\pgfpathlineto{\pgfqpoint{2.335545in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.344173in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.426303in}}%
\pgfpathlineto{\pgfqpoint{2.350073in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.355170in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.444083in}}%
\pgfpathlineto{\pgfqpoint{2.359544in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.363067in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.366105in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.368727in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.370991in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.372946in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{2.374672in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.376175in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.377470in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.378583in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.379529in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.380320in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.380959in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.381443in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.381767in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.381887in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.381656in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.381207in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.380522in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.376780in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.374845in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.594381in}}%
\pgfpathlineto{\pgfqpoint{2.372471in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.369561in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.361696in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{2.355976in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.348307in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.631311in}}%
\pgfpathlineto{\pgfqpoint{2.335747in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.637025in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.635468in}}%
\pgfpathlineto{\pgfqpoint{2.299312in}{1.634828in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.628505in}}%
\pgfpathlineto{\pgfqpoint{2.278123in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.616284in}}%
\pgfpathlineto{\pgfqpoint{2.271262in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.266116in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.261741in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.258019in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.595109in}}%
\pgfpathlineto{\pgfqpoint{2.254878in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.252236in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.250016in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.248163in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.246633in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.245392in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.244412in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.243673in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.242849in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.242739in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.243067in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.243487in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.244070in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.244813in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.245720in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.246802in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.248078in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.251338in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.253408in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.255849in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.448632in}}%
\pgfpathlineto{\pgfqpoint{2.258837in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.266823in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{2.272077in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.279988in}{1.419836in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.415565in}}%
\pgfpathlineto{\pgfqpoint{2.292254in}{1.413512in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.291492in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.428410in}}%
\pgfpathlineto{\pgfqpoint{2.281284in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.269800in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.266186in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.263139in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.260565in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.258385in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.255064in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.253791in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.252721in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.251841in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.250634in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.250292in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.250612in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.251172in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.251988in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.253080in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.256195in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.260853in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.284040in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{2.294222in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.625506in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.626807in}}%
\pgfpathlineto{\pgfqpoint{2.339858in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.619798in}}%
\pgfpathlineto{\pgfqpoint{2.348813in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.354834in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.368161in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.370009in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.372591in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.373406in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.374248in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.374311in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{2.373275in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.372574in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.370659in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.369433in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.368007in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.364445in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.362234in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.359670in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{2.356484in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.352720in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.348377in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{2.343067in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.335583in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{2.324748in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.422663in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.422633in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.572398,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.754150in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.753628in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{2.320827in}{0.755889in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.757536in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.762051in}}%
\pgfpathlineto{\pgfqpoint{2.344749in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.768460in}}%
\pgfpathlineto{\pgfqpoint{2.359040in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.369850in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.777368in}}%
\pgfpathlineto{\pgfqpoint{2.378553in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.385458in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.790327in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.396096in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.399760in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.812773in}}%
\pgfpathlineto{\pgfqpoint{2.402540in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.405164in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.407068in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.408414in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.409342in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.409970in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.410405in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.410989in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.411207in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.411360in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.411398in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.411246in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.410816in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.410015in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.406909in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.404435in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.924240in}}%
\pgfpathlineto{\pgfqpoint{2.401497in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.398360in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.394880in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.391421in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.388502in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.953711in}}%
\pgfpathlineto{\pgfqpoint{2.386807in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.386440in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.387295in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.973252in}}%
\pgfpathlineto{\pgfqpoint{2.389236in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.391895in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.394734in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.397438in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.399816in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.401768in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.012016in}}%
\pgfpathlineto{\pgfqpoint{2.403430in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.404657in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.405250in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.405209in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.404529in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.403208in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{1.049038in}}%
\pgfpathlineto{\pgfqpoint{2.401481in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.399377in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.396855in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.394072in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.391267in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.388746in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{2.386945in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.385977in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.385820in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.386388in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.118372in}}%
\pgfpathlineto{\pgfqpoint{2.389092in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.392717in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.395777in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.396897in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.397689in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.398129in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.398190in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.397840in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.397035in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.395715in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.393801in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.210735in}}%
\pgfpathlineto{\pgfqpoint{2.387752in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.383640in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.228548in}}%
\pgfpathlineto{\pgfqpoint{2.371500in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.362498in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.238667in}}%
\pgfpathlineto{\pgfqpoint{2.349145in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.244674in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.247607in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.247835in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.245492in}}%
\pgfpathlineto{\pgfqpoint{2.292890in}{1.242783in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{2.278535in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.232570in}}%
\pgfpathlineto{\pgfqpoint{2.268200in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.260124in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.221134in}}%
\pgfpathlineto{\pgfqpoint{2.253326in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.247666in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.243019in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{2.238810in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.235376in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.232644in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.230513in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.228905in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.168315in}}%
\pgfpathlineto{\pgfqpoint{2.227714in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.226481in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.226560in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.227074in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.228009in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.135254in}}%
\pgfpathlineto{\pgfqpoint{2.229140in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.230579in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.232262in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.234077in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.235853in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.238366in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.238650in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.238116in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.236807in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.234890in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.232604in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.230189in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.047253in}}%
\pgfpathlineto{\pgfqpoint{2.227805in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.225201in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.222989in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.221239in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.219992in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.219274in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.219111in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.219530in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.220565in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.222241in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.224563in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.227477in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{2.230420in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.233354in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.235903in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.237562in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.237963in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.237036in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.235025in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.232350in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.229428in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.917291in}}%
\pgfpathlineto{\pgfqpoint{2.226242in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.223067in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.220360in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.216452in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.215201in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.213616in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.213585in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.213686in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.213864in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.214087in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.214356in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.214707in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.215210in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.215966in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.217102in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.218775in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.221184in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.224584in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.782786in}}%
\pgfpathlineto{\pgfqpoint{2.229160in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.234965in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.768897in}}%
\pgfpathlineto{\pgfqpoint{2.243101in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.254664in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.761094in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{2.275577in}{0.755889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.265160in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{2.241385in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.234722in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.229959in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.223580in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.221646in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.219447in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.217890in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.217560in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.217579in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.217818in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.218359in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.219279in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.222539in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.224988in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.230911in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.234128in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.237454in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.938395in}}%
\pgfpathlineto{\pgfqpoint{2.242868in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.243652in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.235908in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.232673in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{2.227470in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.225534in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.228000in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{2.230027in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.232410in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.237793in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.240409in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.071864in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.244664in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.244450in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.243468in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{2.241872in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.239891in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.235935in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.232982in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.232056in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.231530in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.231416in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.232486in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.233723in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.235485in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.237837in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.240867in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{2.244459in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.248677in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.253847in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{2.260096in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.267572in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{2.277114in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{2.289983in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.239211in}}%
\pgfpathlineto{\pgfqpoint{2.350847in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{2.376970in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.198664in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.391790in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.392742in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.391826in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.390591in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.389020in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{2.387278in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.385514in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.382050in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.380736in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.380095in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.381084in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.385432in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{2.388297in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.391433in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.394294in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.399820in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.400575in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.400084in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.399025in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.397407in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.395247in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.392592in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.389549in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{2.386562in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.380728in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.380978in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.382673in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.385535in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.941248in}}%
\pgfpathlineto{\pgfqpoint{2.389139in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.393055in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.399590in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.401930in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{2.403908in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.406311in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.406820in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.406980in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.405923in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.404754in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.403735in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.826599in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.398353in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.395286in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.391222in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.380311in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.363519in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{2.351437in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{2.334265in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.760824in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.760097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.572398,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573598in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.776445in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{1.626367in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.782924in}}%
\pgfpathlineto{\pgfqpoint{1.641288in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.790324in}}%
\pgfpathlineto{\pgfqpoint{1.651363in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.658721in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.802453in}}%
\pgfpathlineto{\pgfqpoint{1.664360in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.668526in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.671474in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.673412in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.674501in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.674878in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.674673in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.674022in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.673060in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.671910in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.670659in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.669337in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.667903in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.666249in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.664208in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.661568in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.902683in}}%
\pgfpathlineto{\pgfqpoint{1.657883in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.652897in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.646339in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.920318in}}%
\pgfpathlineto{\pgfqpoint{1.635151in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.928293in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.931526in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.930852in}}%
\pgfpathlineto{\pgfqpoint{1.589187in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.926286in}}%
\pgfpathlineto{\pgfqpoint{1.577790in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.917604in}}%
\pgfpathlineto{\pgfqpoint{1.569399in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.563094in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.902766in}}%
\pgfpathlineto{\pgfqpoint{1.557997in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.554121in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.551069in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.548670in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.546761in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.545187in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.866637in}}%
\pgfpathlineto{\pgfqpoint{1.543778in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.542448in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.541187in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.540013in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.538996in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.537895in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.538104in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.539055in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.540965in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.544512in}{0.799581in}}%
\pgfpathlineto{\pgfqpoint{1.548945in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.556106in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.785512in}}%
\pgfpathlineto{\pgfqpoint{1.568281in}{0.781182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.593498in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{1.557696in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.544969in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.545029in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.546896in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.548150in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.556291in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.558923in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.562525in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.567073in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.572738in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{1.581265in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{1.594141in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.909754in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.655757in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.660241in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.880128in}}%
\pgfpathlineto{\pgfqpoint{1.661898in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.663394in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.664811in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.666124in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.667240in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.668026in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.668327in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.664792in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{1.657032in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.796423in}}%
\pgfpathlineto{\pgfqpoint{1.642390in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{1.604131in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.780966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917047,0.572398,0.393541}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.422633in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.422663in}}%
\pgfpathlineto{\pgfqpoint{2.324748in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.428130in}}%
\pgfpathlineto{\pgfqpoint{2.335583in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.343067in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{2.348377in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.352720in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.356484in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.462412in}}%
\pgfpathlineto{\pgfqpoint{2.359670in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.362234in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.364445in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.366356in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.368007in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.369433in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.370659in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.371703in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.372574in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.373275in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.523004in}}%
\pgfpathlineto{\pgfqpoint{2.373809in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.374160in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.374311in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.374248in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.373953in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.373406in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.372591in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.371471in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.370009in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.368161in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.365868in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.363053in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.359619in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.604359in}}%
\pgfpathlineto{\pgfqpoint{2.354834in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.348813in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.619798in}}%
\pgfpathlineto{\pgfqpoint{2.339858in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.626807in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.628454in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.625506in}}%
\pgfpathlineto{\pgfqpoint{2.294222in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.617683in}}%
\pgfpathlineto{\pgfqpoint{2.284040in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.277363in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.267438in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.263872in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.260853in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.574377in}}%
\pgfpathlineto{\pgfqpoint{2.256195in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.254472in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.253080in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.251988in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.251172in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.250612in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.250292in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.250315in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.250634in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.251144in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.251841in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.252721in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.253791in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.255064in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.256562in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.258385in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.260565in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.263139in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.266186in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.269800in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.442323in}}%
\pgfpathlineto{\pgfqpoint{2.274755in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.281284in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.428410in}}%
\pgfpathlineto{\pgfqpoint{2.291492in}{1.426159in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.291015in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.441448in}}%
\pgfpathlineto{\pgfqpoint{2.282616in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.272945in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.267220in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.265091in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.259394in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.257926in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.257526in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.257362in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.257445in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.257788in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.258406in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.259317in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.260541in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.262103in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.264034in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.266378in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.269185in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.588944in}}%
\pgfpathlineto{\pgfqpoint{2.272674in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.277276in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.282665in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.606822in}}%
\pgfpathlineto{\pgfqpoint{2.290222in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{2.331607in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.607993in}}%
\pgfpathlineto{\pgfqpoint{2.348576in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.353210in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.356985in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.586676in}}%
\pgfpathlineto{\pgfqpoint{2.359890in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.362026in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.363722in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.365993in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.366644in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.367113in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.366977in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.366619in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.366053in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.364333in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.363181in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.361824in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.360244in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.358359in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.356014in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.350190in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{2.341804in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.335504in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{2.326953in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.433932in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.434176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912014,0.552609,0.355565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.760097in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.756917in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.757996in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.760824in}}%
\pgfpathlineto{\pgfqpoint{2.334265in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.765418in}}%
\pgfpathlineto{\pgfqpoint{2.351437in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.772162in}}%
\pgfpathlineto{\pgfqpoint{2.363519in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.781773in}}%
\pgfpathlineto{\pgfqpoint{2.380311in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.386198in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.796171in}}%
\pgfpathlineto{\pgfqpoint{2.391222in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.395286in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.398353in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.400638in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.402306in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.826599in}}%
\pgfpathlineto{\pgfqpoint{2.403735in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.404754in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.405923in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.406281in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.406572in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.406814in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.406980in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.407011in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.406820in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.406311in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.405376in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.403908in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.911873in}}%
\pgfpathlineto{\pgfqpoint{2.401930in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.399590in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.396611in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.393055in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.389139in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.941248in}}%
\pgfpathlineto{\pgfqpoint{2.385535in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.382673in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.380978in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.380728in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.386562in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.986666in}}%
\pgfpathlineto{\pgfqpoint{2.389549in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.392592in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.395247in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.397407in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.399025in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.400084in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.400575in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.399820in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.396700in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.394294in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.391433in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.388297in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.072717in}}%
\pgfpathlineto{\pgfqpoint{2.385432in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.382934in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.381084in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.380095in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.380736in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.382050in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.385514in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.387278in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.138008in}}%
\pgfpathlineto{\pgfqpoint{2.389020in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.390591in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.391826in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.393148in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.393178in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.392742in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.391790in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.390256in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.198664in}}%
\pgfpathlineto{\pgfqpoint{2.385313in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.381688in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.376970in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.221337in}}%
\pgfpathlineto{\pgfqpoint{2.370808in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.362726in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.232695in}}%
\pgfpathlineto{\pgfqpoint{2.350847in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.239211in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.242321in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.242612in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.240272in}}%
\pgfpathlineto{\pgfqpoint{2.289983in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.235086in}}%
\pgfpathlineto{\pgfqpoint{2.277114in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.226855in}}%
\pgfpathlineto{\pgfqpoint{2.267572in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.260096in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.214584in}}%
\pgfpathlineto{\pgfqpoint{2.253847in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.248677in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.244459in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.195102in}}%
\pgfpathlineto{\pgfqpoint{2.240867in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.237837in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.235485in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.233723in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.232486in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.231728in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.231416in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.231530in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.232056in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.232982in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.234288in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.235935in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.237846in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.239891in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.241872in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{2.243468in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.244450in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.244664in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.244031in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.242622in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.071864in}}%
\pgfpathlineto{\pgfqpoint{2.240409in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.237793in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.235052in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.232410in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.230027in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{1.034155in}}%
\pgfpathlineto{\pgfqpoint{2.228000in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.226060in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.223930in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.223795in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.224318in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.225534in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.227470in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{2.229826in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.232673in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.235908in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.239181in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.241979in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.956135in}}%
\pgfpathlineto{\pgfqpoint{2.243652in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.243936in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.242868in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.938395in}}%
\pgfpathlineto{\pgfqpoint{2.240536in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.237454in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.234128in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.230911in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.224988in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.222539in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.220652in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.219279in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.218359in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.217818in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.217579in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.217560in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.217684in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.217890in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.218145in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.218454in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.218861in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.219447in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.220328in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.221646in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.223580in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.226352in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.790988in}}%
\pgfpathlineto{\pgfqpoint{2.229959in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.234722in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.241385in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{2.250683in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.765157in}}%
\pgfpathlineto{\pgfqpoint{2.265160in}{0.762212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.278623in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.763613in}}%
\pgfpathlineto{\pgfqpoint{2.258594in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{2.247849in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{2.240377in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.234969in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.231114in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{2.226266in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.224762in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.223755in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.222620in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.221983in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.221602in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.221609in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.222431in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.223426in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.224923in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.226994in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{2.229387in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.926485in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.245764in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.249601in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.249458in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.247794in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.244962in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{2.241487in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.237878in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.234676in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.230201in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.228557in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.229227in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.230449in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.234415in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.239997in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.243016in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.245673in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.247971in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.249636in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.250446in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.250310in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.249302in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.247636in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.245598in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.119103in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.238038in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.236970in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.236346in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.238621in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.246048in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.249792in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.254429in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{2.260083in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.266898in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{2.286668in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.235319in}}%
\pgfpathlineto{\pgfqpoint{2.307647in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{2.333741in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{2.352600in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{2.362942in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.379636in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.385031in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.386616in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.387604in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{2.388082in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{2.387648in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.386831in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.385653in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.378395in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.374989in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.374112in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.374114in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.375125in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.377103in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.386111in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{2.389126in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.391839in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.395407in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.396208in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.395863in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.394733in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.392974in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.390602in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{2.387709in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.384799in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.381697in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.378711in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.374919in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.375052in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.376800in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.379879in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.387688in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{2.391642in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.394999in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.397651in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.399626in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.401003in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.402360in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{2.402550in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.402383in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.402169in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.401910in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.401176in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.400574in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.399690in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.398406in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.396593in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.394098in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.390736in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.381552in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.375077in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{2.357050in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{2.343598in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.763962in}}%
\pgfpathlineto{\pgfqpoint{2.320802in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.760754in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912014,0.552609,0.355565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{0.780966in}}%
\pgfpathlineto{\pgfqpoint{1.604131in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{1.630346in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{1.642390in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.796423in}}%
\pgfpathlineto{\pgfqpoint{1.650905in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.657032in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.811735in}}%
\pgfpathlineto{\pgfqpoint{1.661587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.664792in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.666865in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.667991in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.668327in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.668026in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.667240in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.666124in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.664811in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.663394in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.661898in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.880128in}}%
\pgfpathlineto{\pgfqpoint{1.660241in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.655757in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.648138in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.909754in}}%
\pgfpathlineto{\pgfqpoint{1.641130in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.630368in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.923058in}}%
\pgfpathlineto{\pgfqpoint{1.594141in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{1.581265in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.908475in}}%
\pgfpathlineto{\pgfqpoint{1.572738in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.567073in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.562525in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.558923in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.556291in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.552450in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.550919in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.549499in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.548150in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.546896in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.545029in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.544687in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.544969in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.546093in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.548327in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.552031in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.557696in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.792684in}}%
\pgfpathlineto{\pgfqpoint{1.567518in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{1.593498in}{0.781182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.583615in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.560259in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{1.555779in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.553140in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.551355in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.551666in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.553677in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.556564in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.558143in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.564471in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.567554in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.571450in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{1.577165in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.599076in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.642361in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{1.646966in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.652092in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.654021in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.655777in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.657439in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.658988in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.660322in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.661267in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{1.660192in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.657953in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.654497in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.649601in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{1.642489in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.632639in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.788003in}}%
\pgfpathlineto{\pgfqpoint{1.614161in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.786359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912014,0.552609,0.355565}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.433932in}}%
\pgfpathlineto{\pgfqpoint{2.326953in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.440091in}}%
\pgfpathlineto{\pgfqpoint{2.335504in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.341804in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.454328in}}%
\pgfpathlineto{\pgfqpoint{2.346586in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.350190in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.356014in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.358359in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.484724in}}%
\pgfpathlineto{\pgfqpoint{2.360244in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.361824in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.363181in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.364333in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.365289in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.366053in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.366619in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.366977in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.367113in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.366644in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.365993in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.365031in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.363722in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.362026in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.359890in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.586676in}}%
\pgfpathlineto{\pgfqpoint{2.356985in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.353210in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.348576in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.607993in}}%
\pgfpathlineto{\pgfqpoint{2.342171in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.331607in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.616790in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.618964in}}%
\pgfpathlineto{\pgfqpoint{2.300848in}{1.615858in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{2.290222in}{1.609535in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.606822in}}%
\pgfpathlineto{\pgfqpoint{2.282665in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.277276in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.272674in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.588944in}}%
\pgfpathlineto{\pgfqpoint{2.269185in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.266378in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.264034in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.262103in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.260541in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.259317in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.258406in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.257788in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.257445in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.257362in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.257526in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.257926in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.258550in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.259394in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.260456in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.263281in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.265091in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.267220in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{2.272945in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.277351in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.282616in}{1.445129in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.441448in}}%
\pgfpathlineto{\pgfqpoint{2.291015in}{1.438806in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.293028in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.456367in}}%
\pgfpathlineto{\pgfqpoint{2.285108in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.274307in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{2.269994in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.267309in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.266337in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.265607in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.264906in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.264957in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.265297in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.265943in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.266912in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.269921in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{2.272094in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.275116in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.278717in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.282976in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.288846in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.608872in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.333747in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.341630in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.594258in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.353157in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.355396in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.358395in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.555297in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.359660in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.359809in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.359315in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{2.358687in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.356599in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.353547in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.351628in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.349409in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{2.343732in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.339184in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.333971in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{2.326284in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.446100in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.446765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891671,0.536957,0.340434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.760754in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.759984in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.761099in}}%
\pgfpathlineto{\pgfqpoint{2.320802in}{0.762212in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.763962in}}%
\pgfpathlineto{\pgfqpoint{2.343598in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.768799in}}%
\pgfpathlineto{\pgfqpoint{2.357050in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.775860in}}%
\pgfpathlineto{\pgfqpoint{2.367178in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.786141in}}%
\pgfpathlineto{\pgfqpoint{2.375077in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.381552in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.386523in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{2.390736in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.394098in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.396593in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.398406in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.399690in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.400574in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.401176in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.401595in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.401910in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.402169in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.402383in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.402550in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.402527in}{0.882989in}}%
\pgfpathlineto{\pgfqpoint{2.402360in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.401879in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.401003in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.399626in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.397651in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.394999in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.391642in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.932465in}}%
\pgfpathlineto{\pgfqpoint{2.387688in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.383715in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.379879in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.376800in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.375052in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.374919in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.376280in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.378711in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.381697in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.384799in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.387709in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.996827in}}%
\pgfpathlineto{\pgfqpoint{2.390602in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.392974in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.394733in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.395863in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.396357in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.396208in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.395407in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.393948in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.391839in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.389126in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.061755in}}%
\pgfpathlineto{\pgfqpoint{2.386111in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.382946in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.379823in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.377103in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.375125in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.374114in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.374112in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.374989in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.378395in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.380413in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.382374in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.384149in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.385653in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.386831in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.387648in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.165598in}}%
\pgfpathlineto{\pgfqpoint{2.388083in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.388082in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.174423in}}%
\pgfpathlineto{\pgfqpoint{2.387604in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.386616in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.385031in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.382749in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.379636in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.375522in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.213777in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.362942in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.226809in}}%
\pgfpathlineto{\pgfqpoint{2.352600in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.233953in}}%
\pgfpathlineto{\pgfqpoint{2.333741in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.237361in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.237764in}}%
\pgfpathlineto{\pgfqpoint{2.307647in}{1.236460in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.235319in}}%
\pgfpathlineto{\pgfqpoint{2.286668in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.229952in}}%
\pgfpathlineto{\pgfqpoint{2.275540in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.221293in}}%
\pgfpathlineto{\pgfqpoint{2.266898in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.260083in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.207946in}}%
\pgfpathlineto{\pgfqpoint{2.254429in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.249792in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.246048in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.243062in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.184548in}}%
\pgfpathlineto{\pgfqpoint{2.240540in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.238621in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.237286in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.236484in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.236346in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.236970in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.238038in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.239524in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.241382in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.119103in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.245598in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.247636in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.249302in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.250310in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.250446in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.249636in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.247971in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.245673in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.243016in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.058412in}}%
\pgfpathlineto{\pgfqpoint{2.239997in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.237054in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.234415in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.232192in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.230449in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.229227in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.228557in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.228470in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.229005in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.230201in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.232092in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.234676in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.237878in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.241487in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{2.244962in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.247794in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.249458in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.249601in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.248250in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.245764in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.926485in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.232111in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.229387in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.897477in}}%
\pgfpathlineto{\pgfqpoint{2.226994in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.224923in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.223426in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.222431in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.221855in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.221609in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.221602in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.221983in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.222271in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.222620in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.223084in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.223755in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.224762in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.226266in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.801389in}}%
\pgfpathlineto{\pgfqpoint{2.228401in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.231114in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.234969in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.240377in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.779160in}}%
\pgfpathlineto{\pgfqpoint{2.247849in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.769196in}}%
\pgfpathlineto{\pgfqpoint{2.258594in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.763613in}}%
\pgfpathlineto{\pgfqpoint{2.278623in}{0.762212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.267595in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{2.254359in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.246005in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{2.240026in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.235691in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.232626in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.230497in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.819847in}}%
\pgfpathlineto{\pgfqpoint{2.227347in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.226826in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.226115in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.225852in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.225683in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.225678in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.226542in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{2.229021in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.230868in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.233269in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.236245in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.239770in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{2.243603in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.247302in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.250827in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.253626in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.250606in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{2.239572in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.233160in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.232511in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.232549in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.234536in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.236421in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.241741in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.247794in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.250768in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.253371in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.256226in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.255191in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.253409in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.251190in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.248843in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.244665in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.243103in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{2.243475in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.247867in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.255176in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{2.260205in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.266326in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{2.274020in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.284048in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.225046in}}%
\pgfpathlineto{\pgfqpoint{2.299471in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{2.339543in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{2.354124in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{2.362992in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.369183in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{2.373906in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.377406in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.379986in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.381793in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.382939in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.383505in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.383554in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.383129in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.382267in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.380999in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.379365in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.377423in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.375262in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{2.373039in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.369317in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.368283in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.368167in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.369146in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{2.374161in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.377573in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.381059in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.384288in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.387033in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.050357in}}%
\pgfpathlineto{\pgfqpoint{2.389298in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.390953in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.391885in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.392099in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.391602in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.390401in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.380225in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.376787in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.370783in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.369184in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.369140in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.370876in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.386744in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{2.390364in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.397115in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.398681in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.398909in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.398904in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.398754in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.398523in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.398240in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.397447in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.396801in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.395852in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.394469in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.389803in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{2.386407in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.382269in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.376861in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{2.370070in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.361609in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.779440in}}%
\pgfpathlineto{\pgfqpoint{2.350437in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.771956in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.763003in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.767009in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891671,0.536957,0.340434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.786359in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.785735in}}%
\pgfpathlineto{\pgfqpoint{1.614161in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.788003in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{1.632639in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.642489in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.803238in}}%
\pgfpathlineto{\pgfqpoint{1.649601in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.654497in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.657953in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.660192in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.828947in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.661267in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.660853in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.660322in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.658988in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.657439in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.655777in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.654021in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.652092in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.649822in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.646966in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.896157in}}%
\pgfpathlineto{\pgfqpoint{1.642361in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.635872in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.910753in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.915214in}}%
\pgfpathlineto{\pgfqpoint{1.599076in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.584965in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{1.577165in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.897824in}}%
\pgfpathlineto{\pgfqpoint{1.571450in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.567554in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.564471in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.561988in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.559906in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.866830in}}%
\pgfpathlineto{\pgfqpoint{1.558143in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.556564in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.555064in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.553677in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.551666in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.551355in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.551766in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.553140in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.555779in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.801574in}}%
\pgfpathlineto{\pgfqpoint{1.560259in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.790610in}}%
\pgfpathlineto{\pgfqpoint{1.583615in}{0.787506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.581677in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.797289in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.560420in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.817410in}}%
\pgfpathlineto{\pgfqpoint{1.558626in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.558085in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.559261in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.562323in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.564127in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.566023in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.568044in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{1.577109in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{1.590139in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.629298in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{1.635911in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.645946in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{1.647966in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.651533in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.654487in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.650987in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.647335in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.641436in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.633345in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.799146in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.790722in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.791726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891671,0.536957,0.340434}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.446765in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.446100in}}%
\pgfpathlineto{\pgfqpoint{2.326284in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{2.333971in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.339184in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.343732in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.471397in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.349409in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.351628in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.353547in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.356599in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.357762in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.358687in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{2.359315in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.359687in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.359809in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.359660in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.359218in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.555297in}}%
\pgfpathlineto{\pgfqpoint{2.358395in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.357122in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.355396in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.353157in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.350332in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.346823in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.594258in}}%
\pgfpathlineto{\pgfqpoint{2.341630in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.333747in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.608872in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.605381in}}%
\pgfpathlineto{\pgfqpoint{2.297427in}{1.603211in}}%
\pgfpathlineto{\pgfqpoint{2.288846in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.594671in}}%
\pgfpathlineto{\pgfqpoint{2.282976in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.278717in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.275116in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.272094in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.570473in}}%
\pgfpathlineto{\pgfqpoint{2.269921in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.268229in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.266912in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.265943in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.265297in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.264957in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.264906in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.265127in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.265607in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.266337in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.267309in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.268525in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.269994in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{2.271760in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.274307in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.277317in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.280880in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.285108in}{1.457776in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.456367in}}%
\pgfpathlineto{\pgfqpoint{2.293028in}{1.451452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.297106in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.474864in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.282318in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.279879in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.277828in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.276132in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.274771in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.273743in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.273052in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.273135in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.273939in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.275165in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.276838in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.278990in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.296891in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.593679in}}%
\pgfpathlineto{\pgfqpoint{2.312264in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{2.318254in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.338804in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.343455in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{2.346279in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.348258in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.350753in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.351501in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.351086in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.350379in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.348153in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.346644in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{2.342226in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.335272in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.331010in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{2.322452in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.461242in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875329,0.525099,0.329851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271643in}{0.767009in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.763870in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.763003in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.764035in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.766982in}}%
\pgfpathlineto{\pgfqpoint{2.334496in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.771956in}}%
\pgfpathlineto{\pgfqpoint{2.350437in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.779440in}}%
\pgfpathlineto{\pgfqpoint{2.361609in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.370070in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.790582in}}%
\pgfpathlineto{\pgfqpoint{2.376861in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.382269in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.386407in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.809550in}}%
\pgfpathlineto{\pgfqpoint{2.389803in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.392509in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.394469in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.395852in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.396801in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.397447in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.397898in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.398240in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.398523in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.398754in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.398904in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.398909in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.398681in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.398120in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.397115in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.395555in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.390364in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.924436in}}%
\pgfpathlineto{\pgfqpoint{2.386744in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.382709in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.947023in}}%
\pgfpathlineto{\pgfqpoint{2.370876in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.369140in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.369184in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.370783in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.376787in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.380225in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.383424in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.386193in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.007515in}}%
\pgfpathlineto{\pgfqpoint{2.388499in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.390401in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.391602in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.392099in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.391885in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.390953in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.389298in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.050357in}}%
\pgfpathlineto{\pgfqpoint{2.387033in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.384288in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.381059in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.377573in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.374161in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.079968in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.369146in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.368167in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.368283in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.369317in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.370997in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.373039in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.123780in}}%
\pgfpathlineto{\pgfqpoint{2.375262in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.377423in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.379365in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.380999in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.382267in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.383129in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.383554in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.383505in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.382939in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.381793in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.379986in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.377406in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.373906in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.205529in}}%
\pgfpathlineto{\pgfqpoint{2.369183in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.362992in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.220909in}}%
\pgfpathlineto{\pgfqpoint{2.354124in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.228837in}}%
\pgfpathlineto{\pgfqpoint{2.339543in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.232605in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.233112in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{2.299471in}{1.230137in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.225046in}}%
\pgfpathlineto{\pgfqpoint{2.284048in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.274020in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.215808in}}%
\pgfpathlineto{\pgfqpoint{2.266326in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.260205in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.201039in}}%
\pgfpathlineto{\pgfqpoint{2.255176in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.251103in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.247867in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.245354in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.243475in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.168811in}}%
\pgfpathlineto{\pgfqpoint{2.242132in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.241286in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.240986in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.241208in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.241932in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.138291in}}%
\pgfpathlineto{\pgfqpoint{2.243103in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.244665in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.246612in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.248843in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.251190in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.253409in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.255191in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.256226in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.255294in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.253371in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.250768in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.247794in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.244737in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{2.241741in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.238846in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.236421in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.234536in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.233235in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.232549in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.232511in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.233160in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.234537in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.236677in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.239572in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.978167in}}%
\pgfpathlineto{\pgfqpoint{2.243105in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.246887in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.250606in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.253626in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.255319in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.253683in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.250827in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.247302in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.243603in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.918527in}}%
\pgfpathlineto{\pgfqpoint{2.239770in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.236245in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.233269in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.230868in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.229021in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.883963in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.226542in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.225930in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.225678in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.225683in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.225852in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.226115in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.226436in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.226826in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.227347in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.228015in}{0.819847in}}%
\pgfpathlineto{\pgfqpoint{2.228090in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.229051in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.230497in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.232626in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.235691in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.240026in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.784675in}}%
\pgfpathlineto{\pgfqpoint{2.246005in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.254359in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{2.267595in}{0.768536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.276692in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{2.260159in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.244188in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{2.239507in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.233809in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.231150in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.230444in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.229962in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.229604in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.229070in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.228912in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.228897in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.229111in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.229641in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.230573in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.236506in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.239692in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.247183in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.251195in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.255049in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{2.258220in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.260144in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.960948in}}%
\pgfpathlineto{\pgfqpoint{2.255313in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.251345in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.243600in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.236624in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.235877in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.236577in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.237945in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.242540in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.251777in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.255017in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.070414in}}%
\pgfpathlineto{\pgfqpoint{2.257881in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.258281in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.250912in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.248792in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.247077in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.245826in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.244809in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.245069in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.245865in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.249209in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.251874in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.255318in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.271532in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.229342in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.224665in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.356699in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.369038in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.372943in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.197473in}}%
\pgfpathlineto{\pgfqpoint{2.375779in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.377772in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.379048in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.379698in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.379786in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.379361in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.378461in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.377119in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{2.373299in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.371056in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.368721in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.366490in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.364626in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.363218in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.364171in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.366305in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.369407in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.380342in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.383330in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.385674in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.387316in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{2.388280in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.388548in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.388049in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{2.386938in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.382811in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.379851in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.376411in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{2.372729in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.364232in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.365941in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{2.373862in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.382921in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.386630in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.389730in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.393874in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.394986in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.395614in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.395728in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.395482in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.395181in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.394816in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.394338in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.393655in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.392651in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.391187in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.389104in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.816589in}}%
\pgfpathlineto{\pgfqpoint{2.386463in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{2.372982in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.365997in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.344923in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{2.325501in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.765356in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.766370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875329,0.525099,0.329851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.791726in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.790722in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{1.619282in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.799146in}}%
\pgfpathlineto{\pgfqpoint{1.633345in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.641436in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.811515in}}%
\pgfpathlineto{\pgfqpoint{1.647335in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.650987in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.653304in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.654487in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.654713in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.654167in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.653042in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.651533in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.649808in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.647966in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.875102in}}%
\pgfpathlineto{\pgfqpoint{1.645946in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.640037in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.635911in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.899830in}}%
\pgfpathlineto{\pgfqpoint{1.629298in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.906885in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.906702in}}%
\pgfpathlineto{\pgfqpoint{1.590139in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.900326in}}%
\pgfpathlineto{\pgfqpoint{1.582507in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.577109in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.883577in}}%
\pgfpathlineto{\pgfqpoint{1.572972in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.570301in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.568044in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.566023in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.564127in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.562323in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.560661in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.559261in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.836751in}}%
\pgfpathlineto{\pgfqpoint{1.558366in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.558085in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.558626in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.559055in}{0.817410in}}%
\pgfpathlineto{\pgfqpoint{1.560420in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.563959in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.569791in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.797289in}}%
\pgfpathlineto{\pgfqpoint{1.581677in}{0.793829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.579854in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.804022in}}%
\pgfpathlineto{\pgfqpoint{1.571204in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.565011in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.564229in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.566914in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.568686in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.570625in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.572665in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.866142in}}%
\pgfpathlineto{\pgfqpoint{1.575234in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{1.622548in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.637634in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.640268in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.642746in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.645076in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{1.646971in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.648231in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.648888in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.648732in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.647561in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.822110in}}%
\pgfpathlineto{\pgfqpoint{1.644961in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.640499in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.634196in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.795097in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.796597in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875329,0.525099,0.329851}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.461242in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.459927in}}%
\pgfpathlineto{\pgfqpoint{2.322452in}{1.464099in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.468845in}}%
\pgfpathlineto{\pgfqpoint{2.331010in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.335272in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.338988in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.342226in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.494162in}}%
\pgfpathlineto{\pgfqpoint{2.344860in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.346644in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.348153in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.349399in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.350379in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.351086in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.351501in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.351603in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.351364in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.350753in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.349732in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.348258in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.346279in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.576404in}}%
\pgfpathlineto{\pgfqpoint{2.343455in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.338804in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.332968in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.593405in}}%
\pgfpathlineto{\pgfqpoint{2.318254in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.597661in}}%
\pgfpathlineto{\pgfqpoint{2.312264in}{1.596888in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.593679in}}%
\pgfpathlineto{\pgfqpoint{2.296891in}{1.590565in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.580053in}}%
\pgfpathlineto{\pgfqpoint{2.284901in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.281660in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.278990in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.276838in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.275165in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.273939in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.273135in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.272731in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.272709in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.273052in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.273743in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.274771in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.276132in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.277828in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.279879in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.282318in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.285199in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.474864in}}%
\pgfpathlineto{\pgfqpoint{2.290250in}{1.470422in}}%
\pgfpathlineto{\pgfqpoint{2.297106in}{1.464099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.299720in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.294385in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.284312in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.282799in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.281643in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.280393in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.280769in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.281575in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.282834in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.284573in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.563491in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.291450in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.296590in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.582248in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.322262in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{2.332135in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.339395in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.341743in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.344363in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.344663in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.344593in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.530032in}}%
\pgfpathlineto{\pgfqpoint{2.344114in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.339925in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.337761in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.332247in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{2.327790in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.319807in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.475708in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856134,0.511873,0.319002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.765356in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{2.325501in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.769430in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.774588in}}%
\pgfpathlineto{\pgfqpoint{2.344923in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.356906in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.782402in}}%
\pgfpathlineto{\pgfqpoint{2.365997in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.372982in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.794322in}}%
\pgfpathlineto{\pgfqpoint{2.378721in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.383126in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.386463in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.816589in}}%
\pgfpathlineto{\pgfqpoint{2.389104in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.391187in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.392651in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.393655in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.394338in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.394816in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.395181in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.395482in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.395728in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.395883in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.395877in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.395614in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.394986in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.393874in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.392159in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.389730in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.917498in}}%
\pgfpathlineto{\pgfqpoint{2.386630in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.382921in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.378557in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.373862in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.939894in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.365941in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.364232in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.366294in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.369250in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.372729in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.984731in}}%
\pgfpathlineto{\pgfqpoint{2.376411in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.379851in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.382811in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.385188in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.386938in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.021139in}}%
\pgfpathlineto{\pgfqpoint{2.388049in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.388548in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.388280in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{1.035952in}}%
\pgfpathlineto{\pgfqpoint{2.387316in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.385674in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.383330in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.380342in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.376847in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.071499in}}%
\pgfpathlineto{\pgfqpoint{2.373089in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.369407in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.366305in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.364171in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.363218in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.363436in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.364626in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.366490in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.368721in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.371056in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.373299in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.135720in}}%
\pgfpathlineto{\pgfqpoint{2.375377in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.377119in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.378461in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.379361in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.379786in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.379698in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.379048in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.377772in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.375779in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.197473in}}%
\pgfpathlineto{\pgfqpoint{2.372943in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.369038in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.363850in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{2.356699in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.346013in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.224665in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.228738in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.229342in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{2.292929in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.221041in}}%
\pgfpathlineto{\pgfqpoint{2.280440in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.211264in}}%
\pgfpathlineto{\pgfqpoint{2.271532in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.265001in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.259656in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.194887in}}%
\pgfpathlineto{\pgfqpoint{2.255318in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.251874in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.249209in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.247230in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.245865in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.245069in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.244809in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.245065in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.245826in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.247077in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.248792in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.250912in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.253328in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.255854in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.106615in}}%
\pgfpathlineto{\pgfqpoint{2.258281in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.260237in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.261304in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.261257in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.260061in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.257881in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.070414in}}%
\pgfpathlineto{\pgfqpoint{2.255017in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.251777in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.248469in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.040477in}}%
\pgfpathlineto{\pgfqpoint{2.242540in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.239947in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.237945in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.236577in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.235877in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.236624in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.238153in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.240500in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{2.243600in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.247272in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.251345in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.255313in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.960948in}}%
\pgfpathlineto{\pgfqpoint{2.258560in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.260315in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.260144in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.258220in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.937141in}}%
\pgfpathlineto{\pgfqpoint{2.255049in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.251195in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.247183in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.243380in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.912516in}}%
\pgfpathlineto{\pgfqpoint{2.239692in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.236506in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.231986in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.230573in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.229641in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.229111in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.228897in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.228912in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.229070in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.229311in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.229604in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.229962in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.230444in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.231150in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.232214in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.233809in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.236149in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.239507in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.789613in}}%
\pgfpathlineto{\pgfqpoint{2.244188in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.250656in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.776523in}}%
\pgfpathlineto{\pgfqpoint{2.260159in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.769792in}}%
\pgfpathlineto{\pgfqpoint{2.276692in}{0.768536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.296725in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.773113in}}%
\pgfpathlineto{\pgfqpoint{2.267686in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.256323in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.249157in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.244089in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{2.240441in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.234877in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.234088in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.233550in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.233153in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.232830in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.232564in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.232383in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.232354in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.234097in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.235598in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.237696in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.240449in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.247410in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.251545in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.255937in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{2.260182in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.266062in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.266475in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.264786in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.261301in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{2.256775in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.245018in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.240844in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.242096in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.246596in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.249611in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.253015in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.256630in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{2.260203in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.263415in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.265904in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.266488in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.264451in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.261788in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.120305in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.253819in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.250517in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.249645in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.249318in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.249553in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.250369in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.251803in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.253907in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.256755in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.186492in}}%
\pgfpathlineto{\pgfqpoint{2.260462in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.265106in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.270842in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{2.278687in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{2.289046in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.309137in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.357042in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.367440in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.370633in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.372872in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{2.374309in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.375196in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.374771in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.370610in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.368442in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.363460in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{2.357377in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.356977in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.358002in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.088789in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.367559in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.371688in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.375535in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.381418in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.383260in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.384334in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.384652in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.384232in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.383089in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.381236in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.378691in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.375499in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{2.371846in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.367984in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.364145in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{2.358632in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.358173in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{2.359929in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.363499in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{2.373499in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.382339in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.385586in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{2.388023in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.389925in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.391167in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.391877in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.392183in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.392203in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.391778in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.390550in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.388752in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.828624in}}%
\pgfpathlineto{\pgfqpoint{2.387289in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.385356in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.382699in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.799094in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{2.351077in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{2.305118in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.768221in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856134,0.511873,0.319002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.795097in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.797639in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{1.634196in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.640499in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.644961in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.822110in}}%
\pgfpathlineto{\pgfqpoint{1.647561in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.648732in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.648888in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.648231in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.646971in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{1.645076in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.642746in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.640268in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.637634in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.887578in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.622548in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.898122in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{1.595894in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.890396in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{1.582121in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.578412in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.575234in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.866142in}}%
\pgfpathlineto{\pgfqpoint{1.572665in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.570625in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.568686in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.566914in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.564470in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.564229in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.565011in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.567178in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.571204in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.804022in}}%
\pgfpathlineto{\pgfqpoint{1.579854in}{0.800152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.583033in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{1.572856in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.571849in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.571996in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{1.574844in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.580168in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.583107in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.586207in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{1.591022in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.598648in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.885213in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.618881in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.624523in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{1.633106in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.635664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.637954in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.640757in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.636533in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{1.622373in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.801006in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.803463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.856134,0.511873,0.319002}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.475708in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.473531in}}%
\pgfpathlineto{\pgfqpoint{2.319807in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{2.327790in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.484864in}}%
\pgfpathlineto{\pgfqpoint{2.332247in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.337761in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.339925in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.341711in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.343113in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.344114in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.530032in}}%
\pgfpathlineto{\pgfqpoint{2.344593in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.344663in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.344363in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{2.343374in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.341743in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.339395in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.336232in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.332135in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.580820in}}%
\pgfpathlineto{\pgfqpoint{2.322262in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.586846in}}%
\pgfpathlineto{\pgfqpoint{2.306663in}{1.584242in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.582248in}}%
\pgfpathlineto{\pgfqpoint{2.296590in}{1.577918in}}%
\pgfpathlineto{\pgfqpoint{2.291450in}{1.571595in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.563491in}}%
\pgfpathlineto{\pgfqpoint{2.284573in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.282834in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.281575in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.280769in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.280393in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.280426in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.280848in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.281643in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.282799in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.284312in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.489392in}}%
\pgfpathlineto{\pgfqpoint{2.294385in}{1.483069in}}%
\pgfpathlineto{\pgfqpoint{2.299720in}{1.476745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.312634in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.499625in}}%
\pgfpathlineto{\pgfqpoint{2.299414in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.294409in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.292881in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.292011in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.291819in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.292325in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.293552in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.295526in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.298276in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{2.304542in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{2.321943in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.328596in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.331225in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.332438in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.332507in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.330074in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{2.326387in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.494994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836427,0.498979,0.309440}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{2.305118in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.769218in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.772275in}}%
\pgfpathlineto{\pgfqpoint{2.337057in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.777658in}}%
\pgfpathlineto{\pgfqpoint{2.351077in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.785969in}}%
\pgfpathlineto{\pgfqpoint{2.361036in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.368534in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.799094in}}%
\pgfpathlineto{\pgfqpoint{2.374400in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.382699in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.385356in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.387289in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.828624in}}%
\pgfpathlineto{\pgfqpoint{2.388752in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.390550in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.391062in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.391453in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.391778in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.392042in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.392203in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.392183in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.391877in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.391167in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.389925in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.388023in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.907746in}}%
\pgfpathlineto{\pgfqpoint{2.385586in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.382339in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.378265in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.373499in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.933018in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.363499in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.359929in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.955788in}}%
\pgfpathlineto{\pgfqpoint{2.358173in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.358632in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{2.360824in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.364145in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.367984in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.371846in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.992589in}}%
\pgfpathlineto{\pgfqpoint{2.375499in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.378691in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.381236in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.383089in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.384232in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.384652in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.384334in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.383260in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.381418in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.375535in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.062975in}}%
\pgfpathlineto{\pgfqpoint{2.371688in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.367559in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.363610in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.360323in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.088789in}}%
\pgfpathlineto{\pgfqpoint{2.358002in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.356977in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.357377in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.109938in}}%
\pgfpathlineto{\pgfqpoint{2.358911in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.360999in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.363460in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.366011in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.368442in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.370610in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.372422in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.152545in}}%
\pgfpathlineto{\pgfqpoint{2.373824in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.374771in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.375196in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.375060in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.374309in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.183420in}}%
\pgfpathlineto{\pgfqpoint{2.372872in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.370633in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.367440in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.363096in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.209573in}}%
\pgfpathlineto{\pgfqpoint{2.357042in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.219591in}}%
\pgfpathlineto{\pgfqpoint{2.330941in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.224904in}}%
\pgfpathlineto{\pgfqpoint{2.309137in}{1.223813in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.222315in}}%
\pgfpathlineto{\pgfqpoint{2.289046in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.216211in}}%
\pgfpathlineto{\pgfqpoint{2.278687in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{2.270842in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.265106in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.260462in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.186492in}}%
\pgfpathlineto{\pgfqpoint{2.256755in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.253907in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.251803in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.250369in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.249553in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.249318in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.249645in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.250517in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.251919in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.253819in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.256151in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.120305in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.261788in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.264451in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.266488in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.267528in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.267340in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.265904in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.263415in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.260203in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{2.256630in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.253015in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.249611in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.246596in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.244082in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{1.029188in}}%
\pgfpathlineto{\pgfqpoint{2.242096in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.240648in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.239932in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.240844in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.245018in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.248323in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.252348in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.256775in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.970375in}}%
\pgfpathlineto{\pgfqpoint{2.261301in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.264786in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.266475in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.266062in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.260182in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.928452in}}%
\pgfpathlineto{\pgfqpoint{2.255937in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.251545in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.247410in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.243751in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.905292in}}%
\pgfpathlineto{\pgfqpoint{2.240449in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.237696in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.235598in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.234097in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.233115in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.232565in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.232354in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.232383in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.232564in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.232830in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.233153in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.233550in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.234088in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.234877in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.236066in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.237843in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.240441in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.796426in}}%
\pgfpathlineto{\pgfqpoint{2.244089in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.249157in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.256323in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.780620in}}%
\pgfpathlineto{\pgfqpoint{2.267686in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.773113in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.769375in}}%
\pgfpathlineto{\pgfqpoint{2.296725in}{0.768536in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.274405in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{2.261212in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.247583in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.243744in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{2.241007in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.239087in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.237800in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.236946in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.236365in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.235937in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.235065in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.235275in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.235839in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.236860in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{2.243443in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.254966in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.264204in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.270703in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.271307in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.269670in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.266089in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.261325in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.248474in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.244050in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.243070in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.243734in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.245102in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.249776in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.256581in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{2.260440in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.264277in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.267756in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.270487in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{2.272201in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.266498in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.263431in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.257800in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.253237in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.252856in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.253070in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.253902in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.255390in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{2.257598in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.260616in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.269380in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.284311in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{2.339190in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.215557in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{2.363123in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.369024in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.370604in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.371624in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.370267in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.368819in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.366920in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.362054in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.352225in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.351664in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.352599in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.355139in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.367600in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.371738in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{2.375283in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.380078in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.381264in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.381647in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.380070in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.378136in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.368377in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.360140in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.974929in}}%
\pgfpathlineto{\pgfqpoint{2.356324in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.353629in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.354679in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.363935in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.378973in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.382463in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.385091in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.386946in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.895911in}}%
\pgfpathlineto{\pgfqpoint{2.388172in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.389285in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.389316in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.389151in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.388117in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{2.387628in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.385979in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.384553in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.379747in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{2.371151in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.365046in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{2.357069in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{2.330804in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.774506in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.771327in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.771653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836427,0.498979,0.309440}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.803463in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.801006in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{1.622373in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.812615in}}%
\pgfpathlineto{\pgfqpoint{1.631953in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.636533in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.639381in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.640757in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.639744in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.637954in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.635664in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.633106in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{1.629445in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.624523in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.618881in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.883899in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.885213in}}%
\pgfpathlineto{\pgfqpoint{1.598648in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{1.591022in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.873345in}}%
\pgfpathlineto{\pgfqpoint{1.586207in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.583107in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.580168in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.577379in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.574844in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.840634in}}%
\pgfpathlineto{\pgfqpoint{1.572977in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.571996in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.571849in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.572856in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.573598in}{0.817221in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.583033in}{0.806476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602321in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.585427in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.581176in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.579418in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.579437in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.582824in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.601416in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{1.610230in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{1.621235in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.625876in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.630063in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.847540in}}%
\pgfpathlineto{\pgfqpoint{1.632732in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.634015in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.632763in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{1.628904in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.806407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836427,0.498979,0.309440}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315271in}{1.494994in}}%
\pgfpathlineto{\pgfqpoint{2.316000in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{2.321593in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.326387in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.513796in}}%
\pgfpathlineto{\pgfqpoint{2.330074in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.332507in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.333018in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.332438in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.331225in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.557302in}}%
\pgfpathlineto{\pgfqpoint{2.328596in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.321943in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.569927in}}%
\pgfpathlineto{\pgfqpoint{2.304542in}{1.565272in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{2.298276in}{1.558948in}}%
\pgfpathlineto{\pgfqpoint{2.295526in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{2.293552in}{1.546302in}}%
\pgfpathlineto{\pgfqpoint{2.292325in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.291819in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.292011in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.292881in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{2.294409in}{1.514685in}}%
\pgfpathlineto{\pgfqpoint{2.296586in}{1.508362in}}%
\pgfpathlineto{\pgfqpoint{2.299414in}{1.502039in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.499625in}}%
\pgfpathlineto{\pgfqpoint{2.312634in}{1.495715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.314309in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.312282in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{2.316121in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.316517in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.526162in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816248,0.486401,0.301105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.771653in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.770362in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.771327in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.774506in}}%
\pgfpathlineto{\pgfqpoint{2.330804in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.780055in}}%
\pgfpathlineto{\pgfqpoint{2.346506in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.357069in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.788794in}}%
\pgfpathlineto{\pgfqpoint{2.365046in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.371151in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.803115in}}%
\pgfpathlineto{\pgfqpoint{2.375993in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.379747in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.382532in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.384553in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.385979in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.386959in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.387628in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.849172in}}%
\pgfpathlineto{\pgfqpoint{2.388117in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.388873in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.389151in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.389316in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.389285in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.388946in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.388172in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.387984in}{0.895911in}}%
\pgfpathlineto{\pgfqpoint{2.386946in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.385091in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.382463in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.378973in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.374613in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{2.369435in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.363935in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.354679in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.352908in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.353629in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.356324in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.974929in}}%
\pgfpathlineto{\pgfqpoint{2.360140in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.364262in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.368377in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.372146in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.998633in}}%
\pgfpathlineto{\pgfqpoint{2.375460in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.378136in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.380070in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.381244in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.381647in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.381264in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.380078in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.378079in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.375283in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.056494in}}%
\pgfpathlineto{\pgfqpoint{2.371738in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.367600in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.359063in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{2.355139in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.352599in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.351664in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.352225in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.353962in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.356473in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.121562in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.362054in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.364633in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.366920in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.368819in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.370267in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.371216in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.371624in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.371442in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.370604in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.369024in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.366583in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.363123in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.204261in}}%
\pgfpathlineto{\pgfqpoint{2.358348in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.350920in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.215557in}}%
\pgfpathlineto{\pgfqpoint{2.339190in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.221461in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.218823in}}%
\pgfpathlineto{\pgfqpoint{2.297502in}{1.217490in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{2.284311in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.275953in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.200992in}}%
\pgfpathlineto{\pgfqpoint{2.269380in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.260616in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.257598in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.178171in}}%
\pgfpathlineto{\pgfqpoint{2.255390in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.253902in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.253070in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.252856in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.253237in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.254197in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.130957in}}%
\pgfpathlineto{\pgfqpoint{2.257800in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.260448in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.263431in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.266498in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.269290in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.095785in}}%
\pgfpathlineto{\pgfqpoint{2.272570in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.272201in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.082932in}}%
\pgfpathlineto{\pgfqpoint{2.270487in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.267756in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.264277in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.260440in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.053986in}}%
\pgfpathlineto{\pgfqpoint{2.256581in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.252965in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.249776in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.247132in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.245102in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.243734in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.243070in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.244050in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.245809in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.248474in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.252027in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.256329in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.976108in}}%
\pgfpathlineto{\pgfqpoint{2.261325in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.266089in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.269670in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.271307in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.270703in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.268125in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.264204in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.259637in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{2.254966in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.250571in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.246698in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.243443in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{2.240637in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.238432in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.236860in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.235839in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.235275in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.235065in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.235106in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.235304in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.235591in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.235937in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.236365in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.236946in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.237800in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.239087in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.241007in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.802876in}}%
\pgfpathlineto{\pgfqpoint{2.243744in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.247583in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.253054in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{2.261212in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.775720in}}%
\pgfpathlineto{\pgfqpoint{2.274405in}{0.774859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.288193in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.775081in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{2.268712in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.259112in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.248557in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{2.242200in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.241247in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.239745in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.239428in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.239204in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.239145in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.239352in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.888169in}}%
\pgfpathlineto{\pgfqpoint{2.242684in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.244822in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.251133in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.255328in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{2.275159in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.278769in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.278272in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.273722in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{2.268208in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.262727in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.257642in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.984289in}}%
\pgfpathlineto{\pgfqpoint{2.253676in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.250702in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.248708in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.247655in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.247484in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.248136in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.251721in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.254562in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{2.258016in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.266175in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.270409in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{2.274725in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.280762in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.281453in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.280374in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.277752in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.274070in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.266999in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.261667in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.259866in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.258222in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.258406in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.259278in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.260870in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.263230in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.270579in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{2.276440in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.283815in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.206609in}}%
\pgfpathlineto{\pgfqpoint{2.295398in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.215123in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.209281in}}%
\pgfpathlineto{\pgfqpoint{2.350004in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{2.360487in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.365034in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.366021in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.366288in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.364927in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.363398in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.361366in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.355824in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.349346in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.346512in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{2.344466in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.351127in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.356312in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.373050in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{2.375289in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.376643in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.377124in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.376747in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.375526in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.373471in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{2.370710in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.367240in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.358642in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.353726in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.346099in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.344983in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.346553in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.357080in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.937717in}}%
\pgfpathlineto{\pgfqpoint{2.363315in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.369006in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{2.373907in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.377763in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.380683in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.384125in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.385322in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.384913in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.384587in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.384197in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.383693in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.382985in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.381947in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.380434in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.378282in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.809783in}}%
\pgfpathlineto{\pgfqpoint{2.371382in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.359795in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{2.338641in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.777751in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.773557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816248,0.486401,0.301105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{0.806407in}}%
\pgfpathlineto{\pgfqpoint{1.603047in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.809736in}}%
\pgfpathlineto{\pgfqpoint{1.621922in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.628904in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.823233in}}%
\pgfpathlineto{\pgfqpoint{1.632763in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.634015in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.633916in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.632732in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.631768in}{0.847540in}}%
\pgfpathlineto{\pgfqpoint{1.630063in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.625876in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.621235in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.868573in}}%
\pgfpathlineto{\pgfqpoint{1.610230in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.870872in}}%
\pgfpathlineto{\pgfqpoint{1.601416in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.856473in}}%
\pgfpathlineto{\pgfqpoint{1.585472in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{1.582824in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.580708in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.579437in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.579418in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.581176in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.585427in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.810450in}}%
\pgfpathlineto{\pgfqpoint{1.602321in}{0.806476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.602285in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.596277in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.595301in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.601721in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.619034in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.617515in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.818919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816248,0.486401,0.301105}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315271in}{1.526162in}}%
\pgfpathlineto{\pgfqpoint{2.315644in}{1.527332in}}%
\pgfpathlineto{\pgfqpoint{2.316517in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.316121in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{2.313380in}{1.539978in}}%
\pgfpathlineto{\pgfqpoint{2.312282in}{1.533655in}}%
\pgfpathlineto{\pgfqpoint{2.314309in}{1.527332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790417,0.471101,0.292293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.773557in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.774500in}}%
\pgfpathlineto{\pgfqpoint{2.316902in}{0.774859in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.777751in}}%
\pgfpathlineto{\pgfqpoint{2.338641in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{2.350961in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.793095in}}%
\pgfpathlineto{\pgfqpoint{2.359795in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.366345in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.371382in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.809783in}}%
\pgfpathlineto{\pgfqpoint{2.375303in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.378282in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.380434in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.381947in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.382985in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.383693in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.384197in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.384587in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.384913in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.385174in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.385322in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.385273in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.384916in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.384125in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.382760in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.380683in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.377763in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.373907in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.920956in}}%
\pgfpathlineto{\pgfqpoint{2.369006in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.363315in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.937717in}}%
\pgfpathlineto{\pgfqpoint{2.357080in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.350824in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.346553in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.344983in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.346099in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.353726in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.358642in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.983842in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.367240in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.370710in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.008755in}}%
\pgfpathlineto{\pgfqpoint{2.373471in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.375526in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.376747in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.377124in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.376643in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.375289in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{1.045706in}}%
\pgfpathlineto{\pgfqpoint{2.373050in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.369913in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.365974in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.069212in}}%
\pgfpathlineto{\pgfqpoint{2.356312in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.351127in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.347013in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.344466in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.091875in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.102746in}}%
\pgfpathlineto{\pgfqpoint{2.344471in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.346512in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.349346in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.352560in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.355824in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.361366in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.363398in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.364927in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.365906in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.366288in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.366021in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.365034in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.363233in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.360487in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.194895in}}%
\pgfpathlineto{\pgfqpoint{2.356219in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.350004in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.209281in}}%
\pgfpathlineto{\pgfqpoint{2.340204in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.215123in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.216291in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{2.295398in}{1.211167in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.206609in}}%
\pgfpathlineto{\pgfqpoint{2.283815in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.276440in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.193541in}}%
\pgfpathlineto{\pgfqpoint{2.270579in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.266432in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.263230in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.260870in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.259278in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.258406in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.258222in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.258712in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.259866in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.261667in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.264076in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.266999in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.270264in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.113635in}}%
\pgfpathlineto{\pgfqpoint{2.274070in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.277752in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.280374in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.281453in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.280762in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.278400in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.274725in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{2.270409in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.266175in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.261953in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.258016in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.045155in}}%
\pgfpathlineto{\pgfqpoint{2.254562in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.251721in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.249563in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.248136in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.247484in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.247655in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.248708in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.250702in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.253676in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.984289in}}%
\pgfpathlineto{\pgfqpoint{2.257642in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.262727in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.268208in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.966548in}}%
\pgfpathlineto{\pgfqpoint{2.273722in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.278272in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.278769in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.275159in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.935034in}}%
\pgfpathlineto{\pgfqpoint{2.270257in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.265193in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.260091in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.916431in}}%
\pgfpathlineto{\pgfqpoint{2.255328in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.251133in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.247627in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.244822in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.242684in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.888169in}}%
\pgfpathlineto{\pgfqpoint{2.241019in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.239940in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.239352in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.239145in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.239204in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.239428in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.239745in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.240127in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.240600in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.241247in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.242200in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.242558in}{0.817505in}}%
\pgfpathlineto{\pgfqpoint{2.243567in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.245585in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.248557in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.252841in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{2.259112in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.268712in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.779647in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.775081in}}%
\pgfpathlineto{\pgfqpoint{2.288193in}{0.774859in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.278795in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{2.266124in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{2.253761in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.248173in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.246659in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.245660in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.244987in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.244500in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.244111in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.243787in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.243553in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.244223in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.252152in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.255928in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{2.260454in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.265615in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.271201in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.283368in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{2.288408in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.291306in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.289271in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{2.283530in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.276763in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.259459in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{2.255992in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.253745in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.252520in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.252257in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.254386in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.263493in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.267763in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.058458in}}%
\pgfpathlineto{\pgfqpoint{2.272488in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.282955in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{2.287668in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.292053in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.293854in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.292605in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.288381in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{2.283639in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.274703in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{2.270861in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.266152in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.264820in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.264206in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.265187in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.266835in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.278034in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.284439in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{2.294885in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.207712in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{2.339170in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.353057in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.360518in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.360164in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{2.357385in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.354990in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.348753in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.345191in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.336465in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.333169in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.335570in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.076324in}}%
\pgfpathlineto{\pgfqpoint{2.348033in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.354059in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{2.359741in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.367570in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.370102in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.371654in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.371915in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.368596in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.365663in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.361935in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.352113in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.346683in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{2.340876in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.333480in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.335020in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.341036in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.943465in}}%
\pgfpathlineto{\pgfqpoint{2.348671in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{2.362913in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.372667in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.912556in}}%
\pgfpathlineto{\pgfqpoint{2.375917in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.378235in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.380674in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.381095in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.381170in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.381022in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.380745in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.380395in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.379976in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.375981in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.818617in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.366534in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.798005in}}%
\pgfpathlineto{\pgfqpoint{2.353853in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.781244in}}%
\pgfpathlineto{\pgfqpoint{2.329560in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.778757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.790417,0.471101,0.292293}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602683in}{0.818919in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.825004in}}%
\pgfpathlineto{\pgfqpoint{1.617515in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.619034in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.618305in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.617226in}{0.840796in}}%
\pgfpathlineto{\pgfqpoint{1.607299in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.602683in}{0.845523in}}%
\pgfpathlineto{\pgfqpoint{1.601721in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{1.597496in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{1.595301in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{1.596277in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{1.602285in}{0.819122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.761308,0.454772,0.284452}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.778757in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.776973in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.777845in}}%
\pgfpathlineto{\pgfqpoint{2.329560in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.781244in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.353853in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.798005in}}%
\pgfpathlineto{\pgfqpoint{2.361149in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.366534in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.818617in}}%
\pgfpathlineto{\pgfqpoint{2.373686in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.375981in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.377588in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.378688in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.379439in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.379976in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.380395in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.380745in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.381022in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.381170in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.381095in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.380674in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.379770in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.378235in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.375917in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.912556in}}%
\pgfpathlineto{\pgfqpoint{2.372667in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.368317in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.362913in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.930820in}}%
\pgfpathlineto{\pgfqpoint{2.356275in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.348671in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.943465in}}%
\pgfpathlineto{\pgfqpoint{2.341036in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.335020in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.333480in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.335838in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.340876in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.974137in}}%
\pgfpathlineto{\pgfqpoint{2.346683in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.352113in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.991751in}}%
\pgfpathlineto{\pgfqpoint{2.361935in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.365663in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.368596in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.370689in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.371915in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.372247in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.371654in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.370102in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.367570in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.364080in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.359741in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.060543in}}%
\pgfpathlineto{\pgfqpoint{2.354059in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.348033in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.076324in}}%
\pgfpathlineto{\pgfqpoint{2.341666in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.335570in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.332177in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.331522in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.333169in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.336465in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.121103in}}%
\pgfpathlineto{\pgfqpoint{2.345191in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.348753in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.352075in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.354990in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.357385in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.153249in}}%
\pgfpathlineto{\pgfqpoint{2.359154in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.360164in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.360518in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.360160in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.359012in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{2.356667in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.353057in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.347941in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.201912in}}%
\pgfpathlineto{\pgfqpoint{2.339170in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.209072in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.210623in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.207712in}}%
\pgfpathlineto{\pgfqpoint{2.294885in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.199990in}}%
\pgfpathlineto{\pgfqpoint{2.284439in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.278034in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.272903in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.183917in}}%
\pgfpathlineto{\pgfqpoint{2.269318in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.266835in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.265187in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.264322in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.264206in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.264820in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.266152in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.268182in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.270861in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.127377in}}%
\pgfpathlineto{\pgfqpoint{2.274703in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.279175in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.283639in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.105804in}}%
\pgfpathlineto{\pgfqpoint{2.288381in}{1.103671in}}%
\pgfpathlineto{\pgfqpoint{2.292605in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{2.293854in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{2.292053in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{2.287668in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.076965in}}%
\pgfpathlineto{\pgfqpoint{2.282955in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.277889in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.272488in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.058458in}}%
\pgfpathlineto{\pgfqpoint{2.267763in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.263493in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.259758in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{2.256683in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.254386in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.252895in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.252257in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.252520in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.253745in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.255992in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.993969in}}%
\pgfpathlineto{\pgfqpoint{2.259459in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.269708in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.975056in}}%
\pgfpathlineto{\pgfqpoint{2.276763in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.283530in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.960861in}}%
\pgfpathlineto{\pgfqpoint{2.289271in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{2.291306in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{2.288408in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{2.283368in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.277555in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.927159in}}%
\pgfpathlineto{\pgfqpoint{2.271201in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.265615in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.260454in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.909367in}}%
\pgfpathlineto{\pgfqpoint{2.255928in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.252152in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.249147in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.246873in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.245259in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.244223in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.243665in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.243479in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.243553in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.243787in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.244111in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.244500in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.244987in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.245660in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.246659in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.248173in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.250440in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.253761in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{2.258657in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.266124in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.784014in}}%
\pgfpathlineto{\pgfqpoint{2.278795in}{0.781182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.294173in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.782395in}}%
\pgfpathlineto{\pgfqpoint{2.273460in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.788436in}}%
\pgfpathlineto{\pgfqpoint{2.264735in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{2.255193in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.252684in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.251002in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.249889in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.248604in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.248177in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.247822in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.247559in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.247637in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.248204in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.249280in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.256582in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{2.260622in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.920992in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.284900in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.934284in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.945056in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{2.348547in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.356564in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{2.362833in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.367604in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.371226in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{2.373803in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.375507in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.377003in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.377104in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.376664in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.376289in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.375842in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{2.373323in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.371675in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.369338in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.361787in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.780293in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.298109in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{2.286074in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{2.270489in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.261439in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.258766in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.257292in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.256930in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.016865in}}%
\pgfpathlineto{\pgfqpoint{2.257570in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.259152in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.261605in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.279498in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.293277in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.300518in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{2.328511in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.078023in}}%
\pgfpathlineto{\pgfqpoint{2.337766in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{2.346381in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.352695in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.358276in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{2.362203in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.365018in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.366783in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.366008in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.363824in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.345719in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.338450in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.331156in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.962217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.297725in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.289702in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.118942in}}%
\pgfpathlineto{\pgfqpoint{2.283404in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{2.270801in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.270065in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.270115in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.270973in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{2.272873in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.280110in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.285502in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{2.294960in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{2.337533in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.345519in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.349568in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.352257in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.353796in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.352872in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.348493in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{2.340998in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.335891in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.330719in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.107079in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734290,0.440347,0.278780}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.780293in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.781110in}}%
\pgfpathlineto{\pgfqpoint{2.315582in}{0.781182in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.784669in}}%
\pgfpathlineto{\pgfqpoint{2.336403in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.791413in}}%
\pgfpathlineto{\pgfqpoint{2.347985in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.355868in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.803177in}}%
\pgfpathlineto{\pgfqpoint{2.361787in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.366117in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.369338in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.371675in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.373323in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{2.374480in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.375273in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.375842in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.376289in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.376664in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.377104in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.377003in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.376520in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.375507in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.373803in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{0.902261in}}%
\pgfpathlineto{\pgfqpoint{2.371226in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.367604in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.362833in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.924637in}}%
\pgfpathlineto{\pgfqpoint{2.356564in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.348547in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.936309in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{2.326236in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.950757in}}%
\pgfpathlineto{\pgfqpoint{2.302844in}{0.945588in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.945056in}}%
\pgfpathlineto{\pgfqpoint{2.293761in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.934284in}}%
\pgfpathlineto{\pgfqpoint{2.284900in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.920992in}}%
\pgfpathlineto{\pgfqpoint{2.271024in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.265464in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.260622in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.902179in}}%
\pgfpathlineto{\pgfqpoint{2.256582in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.253383in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.250975in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.249280in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.248204in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.247637in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.247462in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.247559in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.247822in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.248177in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.248604in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.249142in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.249889in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.251002in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.252684in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.255193in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.803073in}}%
\pgfpathlineto{\pgfqpoint{2.258995in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.264735in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.788436in}}%
\pgfpathlineto{\pgfqpoint{2.273460in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.782395in}}%
\pgfpathlineto{\pgfqpoint{2.294173in}{0.781182in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.282294in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.792962in}}%
\pgfpathlineto{\pgfqpoint{2.270532in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.264241in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.259908in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{2.256987in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.253924in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.253105in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.252520in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.252057in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.251671in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.251382in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.251263in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.251427in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.254888in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.260829in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.265100in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.270244in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{2.276826in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.284252in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{2.311629in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{2.319843in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{2.349760in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.357353in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.366725in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.369558in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.371443in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.373104in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.373084in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.372783in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.372394in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.370534in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.369357in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.367641in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.365198in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.350685in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{2.341891in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.787954in}}%
\pgfpathlineto{\pgfqpoint{2.328166in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.785943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734290,0.440347,0.278780}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.962217in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.959831in}}%
\pgfpathlineto{\pgfqpoint{2.320750in}{0.964558in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{2.331156in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.338450in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{2.345719in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.356556in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{2.360720in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.363824in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.366008in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.367246in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.367514in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.366783in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.365018in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.362203in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.052256in}}%
\pgfpathlineto{\pgfqpoint{2.358276in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.352695in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.346381in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.067789in}}%
\pgfpathlineto{\pgfqpoint{2.337766in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.078023in}}%
\pgfpathlineto{\pgfqpoint{2.328511in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.083870in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.078642in}}%
\pgfpathlineto{\pgfqpoint{2.300518in}{1.078377in}}%
\pgfpathlineto{\pgfqpoint{2.293277in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.066667in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.279498in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.273733in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.050684in}}%
\pgfpathlineto{\pgfqpoint{2.268857in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.264867in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.261605in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.259152in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.257570in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.016865in}}%
\pgfpathlineto{\pgfqpoint{2.256930in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{2.257292in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.258766in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.261439in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.265364in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.270489in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.982250in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.286074in}{0.970881in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{0.964558in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.286476in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.977317in}}%
\pgfpathlineto{\pgfqpoint{2.277962in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.989067in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.263739in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.261555in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.262148in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.263755in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.266307in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.274348in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.280005in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.069509in}}%
\pgfpathlineto{\pgfqpoint{2.311312in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{2.336394in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.351869in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.356777in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{2.360168in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.362135in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.362791in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.361541in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.359272in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.008077in}}%
\pgfpathlineto{\pgfqpoint{2.355735in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.351177in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.345737in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.338249in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.329946in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.971309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.734290,0.440347,0.278780}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.104761in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{1.109994in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.115076in}}%
\pgfpathlineto{\pgfqpoint{2.330719in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.335891in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.340998in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{2.345393in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.348493in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.351013in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.352872in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.354004in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.354340in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.353796in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.352257in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.349568in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.345519in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.193567in}}%
\pgfpathlineto{\pgfqpoint{2.337533in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.202757in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.204843in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.201699in}}%
\pgfpathlineto{\pgfqpoint{2.294960in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.192864in}}%
\pgfpathlineto{\pgfqpoint{2.285502in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.280110in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.275938in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.272873in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.169407in}}%
\pgfpathlineto{\pgfqpoint{2.270973in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.270115in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.270065in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.270801in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{2.272466in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.283404in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.118942in}}%
\pgfpathlineto{\pgfqpoint{2.289702in}{1.116317in}}%
\pgfpathlineto{\pgfqpoint{2.297725in}{1.109994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.295641in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.287428in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.279742in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.277627in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.276488in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.279510in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.282655in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{2.287377in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.295618in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.317422in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.335419in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.182659in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.347558in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.348244in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.344933in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{2.341588in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.337235in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.332223in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.126113in}}%
\pgfpathlineto{\pgfqpoint{2.323802in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.118943in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704045,0.424899,0.273857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286186in}{0.785943in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.783512in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{2.328166in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.787954in}}%
\pgfpathlineto{\pgfqpoint{2.341891in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{2.350685in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.808675in}}%
\pgfpathlineto{\pgfqpoint{2.361819in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.365198in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.367641in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.369357in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.370534in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.371930in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.372394in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.372783in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.373084in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.373104in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.372564in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.371443in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.369558in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.366725in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{2.357353in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.349760in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.930715in}}%
\pgfpathlineto{\pgfqpoint{2.339465in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.937732in}}%
\pgfpathlineto{\pgfqpoint{2.319843in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.940269in}}%
\pgfpathlineto{\pgfqpoint{2.311629in}{0.939265in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.936931in}}%
\pgfpathlineto{\pgfqpoint{2.294344in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.928326in}}%
\pgfpathlineto{\pgfqpoint{2.284252in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.276826in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.915550in}}%
\pgfpathlineto{\pgfqpoint{2.270244in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.265100in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.260829in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.257427in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.894220in}}%
\pgfpathlineto{\pgfqpoint{2.254888in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.252002in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.251427in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.251263in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.251382in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.251671in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.252057in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.252520in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.253105in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.253924in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.255144in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.256987in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.812523in}}%
\pgfpathlineto{\pgfqpoint{2.259908in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.264241in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.270532in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.792962in}}%
\pgfpathlineto{\pgfqpoint{2.282294in}{0.787506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.299613in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{2.279152in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.265589in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.260153in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.258728in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.257781in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.257111in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.256185in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.255864in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.255719in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.255870in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.256455in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{2.257627in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.259522in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.262223in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.270351in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.283733in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{2.294082in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.313852in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{2.317489in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.931411in}}%
\pgfpathlineto{\pgfqpoint{2.340377in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{2.350044in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.356781in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.364579in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.366683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.367953in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.368583in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.368618in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.368305in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.367892in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.366783in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.365936in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.351394in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.344607in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.799958in}}%
\pgfpathlineto{\pgfqpoint{2.333672in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.791952in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.787978in}}%
\pgfpathlineto{\pgfqpoint{2.305086in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.787309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704045,0.424899,0.273857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.971309in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.971023in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.977091in}}%
\pgfpathlineto{\pgfqpoint{2.329946in}{0.977205in}}%
\pgfpathlineto{\pgfqpoint{2.338249in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.988347in}}%
\pgfpathlineto{\pgfqpoint{2.345737in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.351177in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.355735in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.008077in}}%
\pgfpathlineto{\pgfqpoint{2.359272in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.361541in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.362791in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.362999in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.362135in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.360168in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{1.043122in}}%
\pgfpathlineto{\pgfqpoint{2.356777in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.351869in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.060854in}}%
\pgfpathlineto{\pgfqpoint{2.336394in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.069901in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.073186in}}%
\pgfpathlineto{\pgfqpoint{2.311312in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.069509in}}%
\pgfpathlineto{\pgfqpoint{2.295467in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.280005in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.274348in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.043357in}}%
\pgfpathlineto{\pgfqpoint{2.269740in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.266307in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.263755in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.262148in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.261555in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.262053in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.263739in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.266703in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.270997in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.989067in}}%
\pgfpathlineto{\pgfqpoint{2.277962in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.977317in}}%
\pgfpathlineto{\pgfqpoint{2.286476in}{0.977205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.287874in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.273207in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{2.269569in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.266985in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.267517in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.276097in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{2.287889in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.297539in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.349758in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.353774in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.356355in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.357541in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.356009in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.349690in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.344869in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.995587in}}%
\pgfpathlineto{\pgfqpoint{2.337501in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{2.328377in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.978521in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.704045,0.424899,0.273857}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.118943in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.117731in}}%
\pgfpathlineto{\pgfqpoint{2.323802in}{1.122641in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.126113in}}%
\pgfpathlineto{\pgfqpoint{2.332223in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.337235in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.341588in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.146531in}}%
\pgfpathlineto{\pgfqpoint{2.344933in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.346850in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.347978in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.348244in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.347558in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.345797in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.182659in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.335419in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.317422in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.198871in}}%
\pgfpathlineto{\pgfqpoint{2.313639in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.195442in}}%
\pgfpathlineto{\pgfqpoint{2.295618in}{1.192197in}}%
\pgfpathlineto{\pgfqpoint{2.287377in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{2.282655in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.279510in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.277471in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.276488in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.276542in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.277627in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.279742in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.282864in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.130059in}}%
\pgfpathlineto{\pgfqpoint{2.287428in}{1.128964in}}%
\pgfpathlineto{\pgfqpoint{2.295641in}{1.122641in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.295606in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.284546in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.285247in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{2.287891in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.292765in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.299383in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{2.330493in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.339795in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.339595in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.335483in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.331827in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{2.324701in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.131001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670525,0.408491,0.269705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.787309in}}%
\pgfpathlineto{\pgfqpoint{2.305086in}{0.787506in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.787978in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.791952in}}%
\pgfpathlineto{\pgfqpoint{2.333672in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.799958in}}%
\pgfpathlineto{\pgfqpoint{2.344607in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.351394in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.356587in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.816502in}}%
\pgfpathlineto{\pgfqpoint{2.360344in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.362910in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.364706in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.365936in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.366783in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.367400in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.367892in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.368305in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.368618in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.368752in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.368583in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.367953in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.366683in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.364579in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.911470in}}%
\pgfpathlineto{\pgfqpoint{2.356781in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.350044in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{2.340377in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.931411in}}%
\pgfpathlineto{\pgfqpoint{2.317489in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.933272in}}%
\pgfpathlineto{\pgfqpoint{2.313852in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.930278in}}%
\pgfpathlineto{\pgfqpoint{2.294082in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.922341in}}%
\pgfpathlineto{\pgfqpoint{2.283733in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.276465in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.909211in}}%
\pgfpathlineto{\pgfqpoint{2.270351in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.265813in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.262223in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.259522in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.257627in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.879569in}}%
\pgfpathlineto{\pgfqpoint{2.256455in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.255870in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.255719in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.255864in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.256185in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.256606in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.257101in}{0.838219in}}%
\pgfpathlineto{\pgfqpoint{2.257111in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.257781in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.258728in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.260153in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.262325in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.265589in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.270392in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{2.279152in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.790309in}}%
\pgfpathlineto{\pgfqpoint{2.299613in}{0.787506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.291133in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{2.278516in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.268021in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.265600in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.264006in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.262947in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.262204in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.261628in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.260776in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.260592in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.260725in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.261326in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.262541in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.264505in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.267334in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.271124in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.283313in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{2.293153in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{2.341124in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{2.349638in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.361610in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.363039in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.363981in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.363532in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.362573in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.361035in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{2.357758in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.354798in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.350731in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.345285in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{2.321408in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.791614in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670525,0.408491,0.269705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.978521in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{2.328377in}{0.983528in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.984080in}}%
\pgfpathlineto{\pgfqpoint{2.337501in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.995587in}}%
\pgfpathlineto{\pgfqpoint{2.344869in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.349690in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.353422in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.356009in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.357541in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.356355in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.353774in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.349758in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.064883in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.061497in}}%
\pgfpathlineto{\pgfqpoint{2.297539in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{2.287889in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{2.281311in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.276097in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.271851in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{1.033706in}}%
\pgfpathlineto{\pgfqpoint{2.269152in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.267517in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.266985in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.267636in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.269569in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.998449in}}%
\pgfpathlineto{\pgfqpoint{2.273207in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.279272in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{2.287874in}{0.983528in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.289957in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{2.281548in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.276831in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.274047in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.273021in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.273567in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.275527in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.278776in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.283212in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.299268in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{2.332352in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.341272in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.349682in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.349792in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.347148in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.336251in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.991014in}}%
\pgfpathlineto{\pgfqpoint{2.326996in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.985384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670525,0.408491,0.269705}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.131001in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.129585in}}%
\pgfpathlineto{\pgfqpoint{2.324701in}{1.135287in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.138788in}}%
\pgfpathlineto{\pgfqpoint{2.331827in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.335483in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.338112in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.339595in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.339795in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.338527in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.330493in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.186481in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.190785in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{2.299383in}{1.185874in}}%
\pgfpathlineto{\pgfqpoint{2.292765in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{2.287891in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.169807in}}%
\pgfpathlineto{\pgfqpoint{2.285247in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.284339in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.284546in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.285859in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{2.289672in}{1.141610in}}%
\pgfpathlineto{\pgfqpoint{2.295606in}{1.135287in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.300083in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.300663in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.324159in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.325528in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.320153in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.147040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633721,0.391172,0.266199}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.791614in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.321408in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.796430in}}%
\pgfpathlineto{\pgfqpoint{2.336422in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.805612in}}%
\pgfpathlineto{\pgfqpoint{2.345285in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.350731in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.354798in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.357758in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{2.359750in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.361035in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.362573in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.363095in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.363532in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.363858in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.363981in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.363039in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.361610in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.359273in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.358899in}{0.902047in}}%
\pgfpathlineto{\pgfqpoint{2.355287in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.349638in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.918604in}}%
\pgfpathlineto{\pgfqpoint{2.341124in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{2.320747in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.924322in}}%
\pgfpathlineto{\pgfqpoint{2.293153in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.916414in}}%
\pgfpathlineto{\pgfqpoint{2.283313in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.276612in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.902038in}}%
\pgfpathlineto{\pgfqpoint{2.271124in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.267334in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.264505in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.262541in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.261326in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.260725in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.260592in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.260776in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.261628in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.262204in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.262947in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.264006in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.265600in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.268021in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.278516in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.795261in}}%
\pgfpathlineto{\pgfqpoint{2.291133in}{0.793829in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.289114in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{2.280043in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.274885in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.818839in}}%
\pgfpathlineto{\pgfqpoint{2.271528in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.268570in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.267747in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.267114in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.266174in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.267889in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.277773in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.283644in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{2.292748in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.323844in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{2.340564in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.911563in}}%
\pgfpathlineto{\pgfqpoint{2.348103in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.357517in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.358774in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.358649in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.358269in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.356360in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.348606in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.336943in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{2.325571in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.796606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633721,0.391172,0.266199}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.985384in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.985316in}}%
\pgfpathlineto{\pgfqpoint{2.326996in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.991014in}}%
\pgfpathlineto{\pgfqpoint{2.336251in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.342893in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.004261in}}%
\pgfpathlineto{\pgfqpoint{2.347148in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.349792in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.351136in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.351123in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.349682in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.346745in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{1.043917in}}%
\pgfpathlineto{\pgfqpoint{2.341272in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.332352in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.054652in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.057437in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{2.299268in}{1.053084in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.043911in}}%
\pgfpathlineto{\pgfqpoint{2.283212in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.278776in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.275527in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.273567in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.273021in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.274047in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.276831in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.281548in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.991716in}}%
\pgfpathlineto{\pgfqpoint{2.289957in}{0.989851in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.294008in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.282058in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.280711in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.282985in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{2.286379in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.293265in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{2.303504in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.327995in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{2.336652in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.341567in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.344048in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.344302in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.333626in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{2.323916in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.992893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633721,0.391172,0.266199}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.147040in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.143818in}}%
\pgfpathlineto{\pgfqpoint{2.320153in}{1.147934in}}%
\pgfpathlineto{\pgfqpoint{2.325528in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.328250in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.324159in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.179280in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.173312in}}%
\pgfpathlineto{\pgfqpoint{2.300663in}{1.173227in}}%
\pgfpathlineto{\pgfqpoint{2.297695in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{1.160580in}}%
\pgfpathlineto{\pgfqpoint{2.297343in}{1.154257in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{1.147934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582171,0.367834,0.262218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.796606in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{2.325571in}{0.800152in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.801684in}}%
\pgfpathlineto{\pgfqpoint{2.336943in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.348606in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.351679in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.355325in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.356360in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.357127in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.358269in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.358649in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.358774in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.358470in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.357517in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.355660in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.352618in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.348103in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.911563in}}%
\pgfpathlineto{\pgfqpoint{2.340564in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.919489in}}%
\pgfpathlineto{\pgfqpoint{2.323844in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.921410in}}%
\pgfpathlineto{\pgfqpoint{2.309984in}{0.920295in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.918342in}}%
\pgfpathlineto{\pgfqpoint{2.292748in}{0.913972in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.909990in}}%
\pgfpathlineto{\pgfqpoint{2.283644in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.277773in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.273118in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.892370in}}%
\pgfpathlineto{\pgfqpoint{2.269929in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.267889in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.266647in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.265952in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.266174in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.266589in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.267114in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.267747in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.268570in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.271528in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.271643in}{0.818839in}}%
\pgfpathlineto{\pgfqpoint{2.274885in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.280043in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.801346in}}%
\pgfpathlineto{\pgfqpoint{2.289114in}{0.800152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.298899in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.814298in}}%
\pgfpathlineto{\pgfqpoint{2.283135in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.278758in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.277573in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.276681in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.275005in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.275744in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.277250in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.279765in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{2.289452in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.909587in}}%
\pgfpathlineto{\pgfqpoint{2.332994in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.340920in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{2.345619in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.347868in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.349074in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.349446in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.348501in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.347007in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.341293in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.336985in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.331116in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.805724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.582171,0.367834,0.262218}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.992893in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.992602in}}%
\pgfpathlineto{\pgfqpoint{2.323916in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{2.333626in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.338940in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.342541in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.344302in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.344048in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.341567in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.336652in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{1.046266in}}%
\pgfpathlineto{\pgfqpoint{2.327995in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.303504in}{1.046761in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.046025in}}%
\pgfpathlineto{\pgfqpoint{2.293265in}{1.040438in}}%
\pgfpathlineto{\pgfqpoint{2.286379in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.033875in}}%
\pgfpathlineto{\pgfqpoint{2.282985in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.281074in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.280711in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.282058in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.285305in}{1.002498in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{2.294008in}{0.996175in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.300390in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.296992in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.299401in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.328788in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.325877in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.318933in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.006614in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.008500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518716,0.340059,0.257385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{0.805724in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.805572in}}%
\pgfpathlineto{\pgfqpoint{2.317774in}{0.806476in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.811716in}}%
\pgfpathlineto{\pgfqpoint{2.331116in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.336985in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.341293in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.345915in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.347007in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.347828in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.348501in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.349061in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.349446in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.349517in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.349074in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.347868in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.345619in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.344356in}{0.897298in}}%
\pgfpathlineto{\pgfqpoint{2.340920in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.332994in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.909587in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{2.298608in}{0.907648in}}%
\pgfpathlineto{\pgfqpoint{2.289452in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{2.283440in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.279765in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.277250in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.275744in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.275005in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.275357in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.275947in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.276681in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.277573in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.278758in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.280489in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.283135in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.814298in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{2.298899in}{0.806476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.306526in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{2.296077in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.292612in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.290315in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.288642in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.285736in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.286379in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.288683in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.292580in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.298250in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.901340in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{2.331016in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.335004in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.337188in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.338077in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.336770in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.335779in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.334588in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{2.325599in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.818238in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518716,0.340059,0.257385}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300729in}{1.008500in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.006614in}}%
\pgfpathlineto{\pgfqpoint{2.318933in}{1.008821in}}%
\pgfpathlineto{\pgfqpoint{2.325877in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.328788in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.317613in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.034114in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{1.029477in}}%
\pgfpathlineto{\pgfqpoint{2.299401in}{1.027791in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{1.021468in}}%
\pgfpathlineto{\pgfqpoint{2.296992in}{1.015144in}}%
\pgfpathlineto{\pgfqpoint{2.300390in}{1.008821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.759537in}{0.624352in}}{\pgfqpoint{3.105463in}{1.187842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449635,0.310330,0.250614}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315271in}{0.818238in}}%
\pgfpathlineto{\pgfqpoint{2.316880in}{0.819122in}}%
\pgfpathlineto{\pgfqpoint{2.325599in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.829586in}}%
\pgfpathlineto{\pgfqpoint{2.330884in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.334588in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.335779in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.336770in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.337582in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.338096in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.338077in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.337188in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.335004in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.331016in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.329814in}{0.896265in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{0.901340in}}%
\pgfpathlineto{\pgfqpoint{2.315210in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.897087in}}%
\pgfpathlineto{\pgfqpoint{2.298250in}{0.895002in}}%
\pgfpathlineto{\pgfqpoint{2.292580in}{0.888678in}}%
\pgfpathlineto{\pgfqpoint{2.288683in}{0.882355in}}%
\pgfpathlineto{\pgfqpoint{2.286379in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.874748in}}%
\pgfpathlineto{\pgfqpoint{2.285701in}{0.869709in}}%
\pgfpathlineto{\pgfqpoint{2.285736in}{0.863385in}}%
\pgfpathlineto{\pgfqpoint{2.286186in}{0.857062in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{0.850739in}}%
\pgfpathlineto{\pgfqpoint{2.288642in}{0.844415in}}%
\pgfpathlineto{\pgfqpoint{2.290315in}{0.838092in}}%
\pgfpathlineto{\pgfqpoint{2.292612in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{2.296077in}{0.825445in}}%
\pgfpathlineto{\pgfqpoint{2.300729in}{0.820004in}}%
\pgfpathlineto{\pgfqpoint{2.306526in}{0.819122in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759537in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{0.759537in}{1.812193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865000in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.812193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759537in}{0.624352in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{0.624352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759537in}{1.812193in}}%
\pgfpathlineto{\pgfqpoint{3.865000in}{1.812193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.298822in}{1.502186in}}%
\pgfpathlineto{\pgfqpoint{3.804275in}{1.502186in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821625in}{1.502186in}}{\pgfqpoint{3.821625in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{3.821625in}{1.751468in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.821625in}{1.768818in}}{\pgfqpoint{3.804275in}{1.768818in}}%
\pgfpathlineto{\pgfqpoint{3.298822in}{1.768818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.281473in}{1.768818in}}{\pgfqpoint{3.281473in}{1.751468in}}%
\pgfpathlineto{\pgfqpoint{3.281473in}{1.519536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.281473in}{1.502186in}}{\pgfqpoint{3.298822in}{1.502186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316173in}{1.673393in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{1.673393in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{1.734118in}}%
\pgfpathlineto{\pgfqpoint{3.316173in}{1.734118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559073in,y=1.673393in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont VAE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316173in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{3.489673in}{1.613815in}}%
\pgfpathlineto{\pgfqpoint{3.316173in}{1.613815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.559073in,y=1.553090in,left,base]{\color{textcolor}\rmfamily\fontsize{6.246000}{7.495200}\selectfont GAN}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/online-bar-inference-with-ROS-overhead.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.501070in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.980042in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516481in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{2.516481in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516481in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052920in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.052920in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052920in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589359in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{3.589359in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589359in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125798in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.125798in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125798in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662237in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{4.662237in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662237in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198675in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.198675in,y=0.550370in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.589359in,y=0.346667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Average Inference Time Process in [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418849in, y=2.606958in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Image VAE-Encoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.423383in, y=2.296614in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Image VAE-Decoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383703in, y=1.986270in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Image GAN-Encoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.388236in, y=1.675926in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Image GAN-Decoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.858390in, y=1.365582in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Lidar-Encoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862923in, y=1.055238in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Lidar-Decoder}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.464489in, y=0.744894in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Lidar-Pre-Processor}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328148in,y=1.733796in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Processing Step}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{2.354413in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{2.354413in}{2.540690in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.540690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{2.292669in}{2.230346in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.230346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.168278in}}%
\pgfpathlineto{\pgfqpoint{3.078503in}{2.168278in}}%
\pgfpathlineto{\pgfqpoint{3.078503in}{1.920002in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.920002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{1.609658in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.609658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.236347in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.299314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{2.383446in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{2.383446in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.988970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{3.549042in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{3.549042in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.678626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{2.161107in}{2.788966in}}%
\pgfpathlineto{\pgfqpoint{2.161107in}{2.540690in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.540690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{2.200459in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{2.200459in}{2.230346in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.230346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.168278in}}%
\pgfpathlineto{\pgfqpoint{2.982394in}{2.168278in}}%
\pgfpathlineto{\pgfqpoint{2.982394in}{1.920002in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.920002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.857934in}}%
\pgfpathlineto{\pgfqpoint{4.455409in}{1.609658in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.609658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.547590in}}%
\pgfpathlineto{\pgfqpoint{2.091094in}{1.299314in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{1.299314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{2.075679in}{1.237246in}}%
\pgfpathlineto{\pgfqpoint{2.075679in}{0.988970in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.988970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662255,0.665196,0.209314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{3.205436in}{0.926902in}}%
\pgfpathlineto{\pgfqpoint{3.205436in}{0.678626in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{0.678626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.980042in}{0.647592in}}{\pgfqpoint{3.218633in}{2.172408in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{1.980042in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198675in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{0.647592in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{0.647592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980042in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{5.198675in}{2.820000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215519in}{2.454260in}}%
\pgfpathlineto{\pgfqpoint{5.082009in}{2.454260in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115342in}{2.454260in}}{\pgfqpoint{5.115342in}{2.487593in}}%
\pgfpathlineto{\pgfqpoint{5.115342in}{2.703333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.115342in}{2.736667in}}{\pgfqpoint{5.082009in}{2.736667in}}%
\pgfpathlineto{\pgfqpoint{4.215519in}{2.736667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182186in}{2.736667in}}{\pgfqpoint{4.182186in}{2.703333in}}%
\pgfpathlineto{\pgfqpoint{4.182186in}{2.487593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.182186in}{2.454260in}}{\pgfqpoint{4.215519in}{2.454260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248852in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{4.582186in}{2.553333in}}%
\pgfpathlineto{\pgfqpoint{4.582186in}{2.670000in}}%
\pgfpathlineto{\pgfqpoint{4.248852in}{2.670000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.715519in,y=2.553333in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont ROS}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

